Bitangents to plane quartics via tropical geometry: rationality, $\mathbb{A}^1$-enumeration, and real signed count

We explore extensions of tropical methods to arithmetic enumerative problems such as $\mathbb{A}^1$-enumeration with values in the Grothendieck-Witt ring, and rationality over Henselian valued fields, using bitangents to plane quartics as a test case. We consider quartic curves over valued fields whose tropicalizations are smooth and satisfy a mild genericity condition. We then express obstructions to rationality of bitangents and their points of tangency in terms of twisting of edges of the tropicalization; the latter depends only on the tropicalization and the initial coefficients of the defining equation modulo squares. We also show that the GW-multiplicity of a tropical bitangent, i.e., the multiplicity with which its lifts contribute to the $\mathbb{A}^1$-enumeration of bitangents as defined by Larson and Vogt, can be computed from the tropicalization of the quartic together with the initial coefficients of the defining equation. As an application, we show that the four lifts of most tropical bitangent classes contribute $2\mathbb{H}$, twice the class of the hyperbolic plane, to the $\mathbb{A}^1$-enumeration. These results rely on a degeneration theorem relating the Grothendieck-Witt ring of a Henselian valued field to the Grothendieck-Witt ring of its residue field, in residue characteristic not equal to two.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,784); %set diagram left start at 0, and has height of 784

%Straight Lines [id:da8376595123079805] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (8.63,95) -- (69.72,95.64) ;
%Straight Lines [id:da7478070194421353] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (27.39,94.97) -- (52.63,65.64) ;
%Straight Lines [id:da425722495779838] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (27.1,115.58) -- (27.39,94.97) ;
%Straight Lines [id:da9108021427514493] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (15.28,94.74) -- (47.04,94.46) ;
%Straight Lines [id:da09470539289828117] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (37.67,83.32) -- (47.04,94.46) ;
%Straight Lines [id:da43237691638134657] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (68.97,104.32) -- (58.75,99.72) -- (47.04,94.46) ;
%Straight Lines [id:da10192813181254079] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (37.49,67.68) -- (37.67,83.32) ;
%Straight Lines [id:da0609300077799213] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (76.65,114.39) -- (68.97,104.32) ;
%Straight Lines [id:da15920736694618864] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (79.28,104.32) -- (68.97,104.32) ;
%Straight Lines [id:da9499955692994324] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (37.67,83.32) -- (20.81,83.53) ;
%Straight Lines [id:da8349035528136514] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (79.28,104.32) -- (90.18,104.8) ;
%Straight Lines [id:da12894997956307963] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (76.65,114.39) -- (82.09,122.53) ;
%Straight Lines [id:da7465528020215003] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (20.81,83.53) -- (12.75,83.75) ;
%Straight Lines [id:da6546533248413973] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (37.67,59.97) -- (37.49,67.68) ;
%Shape: Right Triangle [id:dp8987835666681504] 
\draw   (109.97,51.66) -- (178.55,124.1) -- (109.97,124.1) -- cycle ;
%Shape: Ellipse [id:dp8949243986868846] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (125.69,88.04) .. controls (125.69,87.47) and (126.12,87.02) .. (126.65,87.02) .. controls (127.18,87.02) and (127.61,87.47) .. (127.61,88.04) .. controls (127.61,88.6) and (127.18,89.05) .. (126.65,89.05) .. controls (126.12,89.05) and (125.69,88.6) .. (125.69,88.04) -- cycle ;
%Shape: Ellipse [id:dp07703662252388677] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (109.01,105.72) .. controls (109.01,105.16) and (109.44,104.7) .. (109.97,104.7) .. controls (110.49,104.7) and (110.92,105.16) .. (110.92,105.72) .. controls (110.92,106.28) and (110.49,106.73) .. (109.97,106.73) .. controls (109.44,106.73) and (109.01,106.28) .. (109.01,105.72) -- cycle ;
%Shape: Ellipse [id:dp29453109691907275] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (126.05,105.89) .. controls (126.05,105.33) and (126.48,104.88) .. (127.01,104.88) .. controls (127.54,104.88) and (127.97,105.33) .. (127.97,105.89) .. controls (127.97,106.45) and (127.54,106.91) .. (127.01,106.91) .. controls (126.48,106.91) and (126.05,106.45) .. (126.05,105.89) -- cycle ;
%Shape: Ellipse [id:dp08196001411651632] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (143.1,105.89) .. controls (143.1,105.33) and (143.53,104.88) .. (144.06,104.88) .. controls (144.59,104.88) and (145.02,105.33) .. (145.02,105.89) .. controls (145.02,106.45) and (144.59,106.91) .. (144.06,106.91) .. controls (143.53,106.91) and (143.1,106.45) .. (143.1,105.89) -- cycle ;
%Shape: Ellipse [id:dp31679568827035587] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (160.28,105.72) .. controls (160.28,105.16) and (160.71,104.7) .. (161.24,104.7) .. controls (161.77,104.7) and (162.2,105.16) .. (162.2,105.72) .. controls (162.2,106.28) and (161.77,106.73) .. (161.24,106.73) .. controls (160.71,106.73) and (160.28,106.28) .. (160.28,105.72) -- cycle ;
%Shape: Ellipse [id:dp5727830735054729] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (142.84,87.97) .. controls (142.84,87.4) and (143.27,86.95) .. (143.8,86.95) .. controls (144.32,86.95) and (144.75,87.4) .. (144.75,87.97) .. controls (144.75,88.53) and (144.32,88.98) .. (143.8,88.98) .. controls (143.27,88.98) and (142.84,88.53) .. (142.84,87.97) -- cycle ;
%Shape: Ellipse [id:dp17077884004998767] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (109.01,87.83) .. controls (109.01,87.26) and (109.44,86.81) .. (109.97,86.81) .. controls (110.49,86.81) and (110.92,87.26) .. (110.92,87.83) .. controls (110.92,88.39) and (110.49,88.84) .. (109.97,88.84) .. controls (109.44,88.84) and (109.01,88.39) .. (109.01,87.83) -- cycle ;
%Shape: Ellipse [id:dp1715268414714909] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (109.01,69.62) .. controls (109.01,69.06) and (109.44,68.6) .. (109.97,68.6) .. controls (110.49,68.6) and (110.92,69.06) .. (110.92,69.62) .. controls (110.92,70.18) and (110.49,70.63) .. (109.97,70.63) .. controls (109.44,70.63) and (109.01,70.18) .. (109.01,69.62) -- cycle ;
%Shape: Ellipse [id:dp7598543078178657] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (125.66,69.48) .. controls (125.66,68.92) and (126.09,68.46) .. (126.62,68.46) .. controls (127.15,68.46) and (127.57,68.92) .. (127.57,69.48) .. controls (127.57,70.04) and (127.15,70.49) .. (126.62,70.49) .. controls (126.09,70.49) and (125.66,70.04) .. (125.66,69.48) -- cycle ;
%Shape: Ellipse [id:dp46339204367039055] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (109.01,51.66) .. controls (109.01,51.1) and (109.44,50.64) .. (109.97,50.64) .. controls (110.49,50.64) and (110.92,51.1) .. (110.92,51.66) .. controls (110.92,52.22) and (110.49,52.67) .. (109.97,52.67) .. controls (109.44,52.67) and (109.01,52.22) .. (109.01,51.66) -- cycle ;
%Shape: Ellipse [id:dp9648573399648852] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (108.74,124.06) .. controls (108.74,123.5) and (109.17,123.05) .. (109.7,123.05) .. controls (110.23,123.05) and (110.66,123.5) .. (110.66,124.06) .. controls (110.66,124.63) and (110.23,125.08) .. (109.7,125.08) .. controls (109.17,125.08) and (108.74,124.63) .. (108.74,124.06) -- cycle ;
%Shape: Ellipse [id:dp3036936078260686] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (126.05,123.96) .. controls (126.05,123.4) and (126.48,122.94) .. (127.01,122.94) .. controls (127.54,122.94) and (127.97,123.4) .. (127.97,123.96) .. controls (127.97,124.52) and (127.54,124.98) .. (127.01,124.98) .. controls (126.48,124.98) and (126.05,124.52) .. (126.05,123.96) -- cycle ;
%Shape: Ellipse [id:dp31306165338000236] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (143.1,124.1) .. controls (143.1,123.54) and (143.53,123.08) .. (144.06,123.08) .. controls (144.59,123.08) and (145.02,123.54) .. (145.02,124.1) .. controls (145.02,124.66) and (144.59,125.12) .. (144.06,125.12) .. controls (143.53,125.12) and (143.1,124.66) .. (143.1,124.1) -- cycle ;
%Shape: Ellipse [id:dp4603415765424801] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (160.41,123.96) .. controls (160.41,123.4) and (160.84,122.94) .. (161.37,122.94) .. controls (161.9,122.94) and (162.33,123.4) .. (162.33,123.96) .. controls (162.33,124.52) and (161.9,124.98) .. (161.37,124.98) .. controls (160.84,124.98) and (160.41,124.52) .. (160.41,123.96) -- cycle ;
%Shape: Ellipse [id:dp3334284901670165] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (177.59,124.1) .. controls (177.59,123.54) and (178.02,123.08) .. (178.55,123.08) .. controls (179.08,123.08) and (179.51,123.54) .. (179.51,124.1) .. controls (179.51,124.66) and (179.08,125.12) .. (178.55,125.12) .. controls (178.02,125.12) and (177.59,124.66) .. (177.59,124.1) -- cycle ;
%Straight Lines [id:da82925943344334] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (126.98,105.4) -- (127.01,123.96) ;
%Straight Lines [id:da39966313020761723] 
\draw    (143.83,87.86) -- (127.01,123.96) ;
%Straight Lines [id:da30285003315328385] 
\draw    (143.8,87.97) -- (144.06,105.89) ;
%Straight Lines [id:da8120967469488559] 
\draw    (126.65,88.04) -- (127.01,105.89) ;
%Straight Lines [id:da17529431311230292] 
\draw    (144.03,87.34) -- (126.98,105.4) ;
%Straight Lines [id:da47490823927570147] 
\draw    (126.65,88.04) -- (143.8,87.97) ;
%Straight Lines [id:da7452821948858119] 
\draw    (127.01,123.96) -- (144.06,105.75) ;
%Straight Lines [id:da40093808140886966] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (320.24,45.44) -- (345.23,45.32) ;
%Straight Lines [id:da13536581925032332] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (299.09,91.75) -- (359.96,29.93) ;
%Straight Lines [id:da6124156699001392] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (345.07,60.96) -- (345.23,45.32) ;
%Straight Lines [id:da32368622847683237] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (298.45,104.7) -- (286.43,116.7) ;
%Straight Lines [id:da04973230054537037] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (346.51,32.73) -- (334.49,44.72) ;
%Straight Lines [id:da7138126843017912] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (298.45,104.7) -- (286.43,128.7) ;
%Straight Lines [id:da014299310185448943] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (334.49,44.72) -- (322.48,68.72) ;
%Straight Lines [id:da46426733040080015] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (298.45,104.7) -- (322.48,68.72) ;
%Straight Lines [id:da26304686809595157] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (334.49,44.72) -- (334.49,32.73) ;
%Straight Lines [id:da18066846287488603] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (358.52,32.73) -- (322.48,68.72) ;
%Straight Lines [id:da9711739749670123] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (280.67,122.46) -- (286.43,116.7) ;
%Straight Lines [id:da9475357647405993] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (334.49,20.8) -- (334.49,32.73) ;
%Straight Lines [id:da7305864214205977] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (367.33,23.53) -- (358.52,32.73) ;
%Straight Lines [id:da875054184731914] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (346.51,32.73) -- (355.48,23.61) ;
%Straight Lines [id:da12613044218530256] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (286.43,128.7) -- (281.95,136.53) ;
%Shape: Right Triangle [id:dp3164310496419881] 
\draw   (382.46,45.82) -- (451.04,118.26) -- (382.46,118.26) -- cycle ;
%Shape: Ellipse [id:dp8853969078008225] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (398.18,82.19) .. controls (398.18,81.63) and (398.61,81.18) .. (399.14,81.18) .. controls (399.67,81.18) and (400.1,81.63) .. (400.1,82.19) .. controls (400.1,82.76) and (399.67,83.21) .. (399.14,83.21) .. controls (398.61,83.21) and (398.18,82.76) .. (398.18,82.19) -- cycle ;
%Shape: Ellipse [id:dp5354974418675702] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (381.5,99.88) .. controls (381.5,99.32) and (381.93,98.86) .. (382.46,98.86) .. controls (382.99,98.86) and (383.42,99.32) .. (383.42,99.88) .. controls (383.42,100.44) and (382.99,100.89) .. (382.46,100.89) .. controls (381.93,100.89) and (381.5,100.44) .. (381.5,99.88) -- cycle ;
%Shape: Ellipse [id:dp22216801933968433] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (398.55,100.05) .. controls (398.55,99.49) and (398.98,99.04) .. (399.5,99.04) .. controls (400.03,99.04) and (400.46,99.49) .. (400.46,100.05) .. controls (400.46,100.61) and (400.03,101.07) .. (399.5,101.07) .. controls (398.98,101.07) and (398.55,100.61) .. (398.55,100.05) -- cycle ;
%Shape: Ellipse [id:dp5527268540963018] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (415.59,100.05) .. controls (415.59,99.49) and (416.02,99.04) .. (416.55,99.04) .. controls (417.08,99.04) and (417.51,99.49) .. (417.51,100.05) .. controls (417.51,100.61) and (417.08,101.07) .. (416.55,101.07) .. controls (416.02,101.07) and (415.59,100.61) .. (415.59,100.05) -- cycle ;
%Shape: Ellipse [id:dp7779294614575432] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (432.77,99.88) .. controls (432.77,99.32) and (433.2,98.86) .. (433.73,98.86) .. controls (434.26,98.86) and (434.69,99.32) .. (434.69,99.88) .. controls (434.69,100.44) and (434.26,100.89) .. (433.73,100.89) .. controls (433.2,100.89) and (432.77,100.44) .. (432.77,99.88) -- cycle ;
%Shape: Ellipse [id:dp25441009638891154] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (415.33,82.12) .. controls (415.33,81.56) and (415.76,81.11) .. (416.29,81.11) .. controls (416.82,81.11) and (417.25,81.56) .. (417.25,82.12) .. controls (417.25,82.69) and (416.82,83.14) .. (416.29,83.14) .. controls (415.76,83.14) and (415.33,82.69) .. (415.33,82.12) -- cycle ;
%Shape: Ellipse [id:dp6604904304804435] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (381.5,81.98) .. controls (381.5,81.42) and (381.93,80.97) .. (382.46,80.97) .. controls (382.99,80.97) and (383.42,81.42) .. (383.42,81.98) .. controls (383.42,82.55) and (382.99,83) .. (382.46,83) .. controls (381.93,83) and (381.5,82.55) .. (381.5,81.98) -- cycle ;
%Shape: Ellipse [id:dp014988388523358931] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (381.5,63.78) .. controls (381.5,63.22) and (381.93,62.76) .. (382.46,62.76) .. controls (382.99,62.76) and (383.42,63.22) .. (383.42,63.78) .. controls (383.42,64.34) and (382.99,64.79) .. (382.46,64.79) .. controls (381.93,64.79) and (381.5,64.34) .. (381.5,63.78) -- cycle ;
%Shape: Ellipse [id:dp040084886638759865] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (398.15,63.64) .. controls (398.15,63.08) and (398.58,62.62) .. (399.11,62.62) .. controls (399.64,62.62) and (400.07,63.08) .. (400.07,63.64) .. controls (400.07,64.2) and (399.64,64.65) .. (399.11,64.65) .. controls (398.58,64.65) and (398.15,64.2) .. (398.15,63.64) -- cycle ;
%Shape: Ellipse [id:dp24831732308110155] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (381.5,45.82) .. controls (381.5,45.25) and (381.93,44.8) .. (382.46,44.8) .. controls (382.99,44.8) and (383.42,45.25) .. (383.42,45.82) .. controls (383.42,46.38) and (382.99,46.83) .. (382.46,46.83) .. controls (381.93,46.83) and (381.5,46.38) .. (381.5,45.82) -- cycle ;
%Shape: Ellipse [id:dp8043503758953113] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (381.24,118.22) .. controls (381.24,117.66) and (381.66,117.21) .. (382.19,117.21) .. controls (382.72,117.21) and (383.15,117.66) .. (383.15,118.22) .. controls (383.15,118.78) and (382.72,119.24) .. (382.19,119.24) .. controls (381.66,119.24) and (381.24,118.78) .. (381.24,118.22) -- cycle ;
%Shape: Ellipse [id:dp24175790462895574] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (398.55,118.12) .. controls (398.55,117.56) and (398.98,117.1) .. (399.5,117.1) .. controls (400.03,117.1) and (400.46,117.56) .. (400.46,118.12) .. controls (400.46,118.68) and (400.03,119.13) .. (399.5,119.13) .. controls (398.98,119.13) and (398.55,118.68) .. (398.55,118.12) -- cycle ;
%Shape: Ellipse [id:dp4363711804901862] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (415.59,118.26) .. controls (415.59,117.7) and (416.02,117.24) .. (416.55,117.24) .. controls (417.08,117.24) and (417.51,117.7) .. (417.51,118.26) .. controls (417.51,118.82) and (417.08,119.27) .. (416.55,119.27) .. controls (416.02,119.27) and (415.59,118.82) .. (415.59,118.26) -- cycle ;
%Shape: Ellipse [id:dp02612730301927424] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (432.9,118.12) .. controls (432.9,117.56) and (433.33,117.1) .. (433.86,117.1) .. controls (434.39,117.1) and (434.82,117.56) .. (434.82,118.12) .. controls (434.82,118.68) and (434.39,119.13) .. (433.86,119.13) .. controls (433.33,119.13) and (432.9,118.68) .. (432.9,118.12) -- cycle ;
%Shape: Ellipse [id:dp7488838966575739] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (450.08,118.26) .. controls (450.08,117.7) and (450.51,117.24) .. (451.04,117.24) .. controls (451.57,117.24) and (452,117.7) .. (452,118.26) .. controls (452,118.82) and (451.57,119.27) .. (451.04,119.27) .. controls (450.51,119.27) and (450.08,118.82) .. (450.08,118.26) -- cycle ;
%Straight Lines [id:da3364660258521519] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (399.14,82.19) -- (406.43,89.67) -- (416.55,100.05) ;
%Straight Lines [id:da8917851397729727] 
\draw    (382.46,81.98) -- (433.86,118.12) ;
%Straight Lines [id:da31161977225346005] 
\draw    (382.46,81.98) -- (416.55,100.05) ;
%Straight Lines [id:da4005506732143418] 
\draw    (399.5,100.05) -- (382.46,81.98) ;
%Straight Lines [id:da43423721697942375] 
\draw    (433.86,118.12) -- (399.5,100.05) ;
%Straight Lines [id:da6438529853795019] 
\draw    (382.46,81.98) -- (399.14,82.19) ;
%Straight Lines [id:da1597956811802952] 
\draw    (433.86,118.12) -- (416.55,100.05) ;
%Straight Lines [id:da947230894384007] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (137.18,250.68) -- (166.28,250.23) ;
%Straight Lines [id:da3247126208099437] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (166.28,250.23) -- (208.19,211.99) ;
%Straight Lines [id:da5832556027196576] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (165.59,271.19) -- (166.16,203.78) ;
%Straight Lines [id:da09033339481834723] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (166.86,226.67) -- (179.7,191.67) ;
%Straight Lines [id:da4977776877313026] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (154.02,250.01) -- (154.02,261.67) ;
%Straight Lines [id:da23082246694706865] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (179.7,168.33) -- (179.7,191.67) ;
%Straight Lines [id:da9895863736525483] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (179.7,191.67) -- (192.54,168.33) ;
%Straight Lines [id:da57607668955107] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (166.86,226.67) -- (166.86,261.67) ;
%Straight Lines [id:da29336277799165245] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (141.18,261.67) -- (154.02,250.01) ;
%Straight Lines [id:da6268889400500425] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (154.02,250.01) -- (166.86,226.67) ;
%Straight Lines [id:da5509549872020142] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (154.02,261.67) -- (154.02,273.28) ;
%Straight Lines [id:da5704722552399648] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (179.47,156.13) -- (179.7,168.33) ;
%Straight Lines [id:da40057935649632004] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (141.18,261.67) -- (132.33,268.7) ;
%Straight Lines [id:da6534381721381595] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (197.68,157.47) -- (192.54,168.33) ;
%Shape: Right Triangle [id:dp8585501795796204] 
\draw   (241.46,193.65) -- (310.04,266.09) -- (241.46,266.09) -- cycle ;
%Shape: Ellipse [id:dp5739597149283991] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (257.68,229.64) .. controls (257.68,229.08) and (258.11,228.63) .. (258.64,228.63) .. controls (259.17,228.63) and (259.59,229.08) .. (259.59,229.64) .. controls (259.59,230.2) and (259.17,230.66) .. (258.64,230.66) .. controls (258.11,230.66) and (257.68,230.2) .. (257.68,229.64) -- cycle ;
%Shape: Ellipse [id:dp6179233954959288] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240.5,247.71) .. controls (240.5,247.15) and (240.93,246.69) .. (241.46,246.69) .. controls (241.99,246.69) and (242.42,247.15) .. (242.42,247.71) .. controls (242.42,248.27) and (241.99,248.73) .. (241.46,248.73) .. controls (240.93,248.73) and (240.5,248.27) .. (240.5,247.71) -- cycle ;
%Shape: Ellipse [id:dp9829309292566012] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (257.55,247.89) .. controls (257.55,247.32) and (257.98,246.87) .. (258.5,246.87) .. controls (259.03,246.87) and (259.46,247.32) .. (259.46,247.89) .. controls (259.46,248.45) and (259.03,248.9) .. (258.5,248.9) .. controls (257.98,248.9) and (257.55,248.45) .. (257.55,247.89) -- cycle ;
%Shape: Ellipse [id:dp24601787972691036] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (274.59,247.89) .. controls (274.59,247.32) and (275.02,246.87) .. (275.55,246.87) .. controls (276.08,246.87) and (276.51,247.32) .. (276.51,247.89) .. controls (276.51,248.45) and (276.08,248.9) .. (275.55,248.9) .. controls (275.02,248.9) and (274.59,248.45) .. (274.59,247.89) -- cycle ;
%Shape: Ellipse [id:dp5159713932661424] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (291.77,247.71) .. controls (291.77,247.15) and (292.2,246.69) .. (292.73,246.69) .. controls (293.26,246.69) and (293.69,247.15) .. (293.69,247.71) .. controls (293.69,248.27) and (293.26,248.73) .. (292.73,248.73) .. controls (292.2,248.73) and (291.77,248.27) .. (291.77,247.71) -- cycle ;
%Shape: Ellipse [id:dp8101736739814985] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (274.33,229.96) .. controls (274.33,229.4) and (274.76,228.94) .. (275.29,228.94) .. controls (275.82,228.94) and (276.25,229.4) .. (276.25,229.96) .. controls (276.25,230.52) and (275.82,230.97) .. (275.29,230.97) .. controls (274.76,230.97) and (274.33,230.52) .. (274.33,229.96) -- cycle ;
%Shape: Ellipse [id:dp03293786261458265] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240.5,229.82) .. controls (240.5,229.26) and (240.93,228.8) .. (241.46,228.8) .. controls (241.99,228.8) and (242.42,229.26) .. (242.42,229.82) .. controls (242.42,230.38) and (241.99,230.83) .. (241.46,230.83) .. controls (240.93,230.83) and (240.5,230.38) .. (240.5,229.82) -- cycle ;
%Shape: Ellipse [id:dp8436360255856773] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240.5,211.61) .. controls (240.5,211.05) and (240.93,210.6) .. (241.46,210.6) .. controls (241.99,210.6) and (242.42,211.05) .. (242.42,211.61) .. controls (242.42,212.17) and (241.99,212.63) .. (241.46,212.63) .. controls (240.93,212.63) and (240.5,212.17) .. (240.5,211.61) -- cycle ;
%Shape: Ellipse [id:dp620635921345123] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (257.15,211.47) .. controls (257.15,210.91) and (257.58,210.46) .. (258.11,210.46) .. controls (258.64,210.46) and (259.07,210.91) .. (259.07,211.47) .. controls (259.07,212.03) and (258.64,212.49) .. (258.11,212.49) .. controls (257.58,212.49) and (257.15,212.03) .. (257.15,211.47) -- cycle ;
%Shape: Ellipse [id:dp10690316718693471] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240.5,193.65) .. controls (240.5,193.09) and (240.93,192.63) .. (241.46,192.63) .. controls (241.99,192.63) and (242.42,193.09) .. (242.42,193.65) .. controls (242.42,194.21) and (241.99,194.66) .. (241.46,194.66) .. controls (240.93,194.66) and (240.5,194.21) .. (240.5,193.65) -- cycle ;
%Shape: Ellipse [id:dp0017029858780909235] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240.24,266.06) .. controls (240.24,265.5) and (240.66,265.04) .. (241.19,265.04) .. controls (241.72,265.04) and (242.15,265.5) .. (242.15,266.06) .. controls (242.15,266.62) and (241.72,267.07) .. (241.19,267.07) .. controls (240.66,267.07) and (240.24,266.62) .. (240.24,266.06) -- cycle ;
%Shape: Ellipse [id:dp036509919694572956] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (257.55,265.95) .. controls (257.55,265.39) and (257.98,264.94) .. (258.5,264.94) .. controls (259.03,264.94) and (259.46,265.39) .. (259.46,265.95) .. controls (259.46,266.51) and (259.03,266.97) .. (258.5,266.97) .. controls (257.98,266.97) and (257.55,266.51) .. (257.55,265.95) -- cycle ;
%Shape: Ellipse [id:dp21300013218714897] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (274.59,266.09) .. controls (274.59,265.53) and (275.02,265.08) .. (275.55,265.08) .. controls (276.08,265.08) and (276.51,265.53) .. (276.51,266.09) .. controls (276.51,266.65) and (276.08,267.11) .. (275.55,267.11) .. controls (275.02,267.11) and (274.59,266.65) .. (274.59,266.09) -- cycle ;
%Shape: Ellipse [id:dp3233949289377277] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (291.9,265.95) .. controls (291.9,265.39) and (292.33,264.94) .. (292.86,264.94) .. controls (293.39,264.94) and (293.82,265.39) .. (293.82,265.95) .. controls (293.82,266.51) and (293.39,266.97) .. (292.86,266.97) .. controls (292.33,266.97) and (291.9,266.51) .. (291.9,265.95) -- cycle ;
%Shape: Ellipse [id:dp7179243618595391] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (309.08,266.09) .. controls (309.08,265.53) and (309.51,265.08) .. (310.04,265.08) .. controls (310.57,265.08) and (311,265.53) .. (311,266.09) .. controls (311,266.65) and (310.57,267.11) .. (310.04,267.11) .. controls (309.51,267.11) and (309.08,266.65) .. (309.08,266.09) -- cycle ;
%Straight Lines [id:da5489927094312327] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (241.46,229.82) -- (248.75,237.29) -- (258.5,247.89) ;
%Straight Lines [id:da6994935140733872] 
\draw    (241.46,229.82) -- (275.55,247.89) ;
%Straight Lines [id:da8320396776983965] 
\draw    (275.55,247.89) -- (292.73,247.71) ;
%Straight Lines [id:da19072154006084685] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (69.72,95.64) -- (94.96,66.31) ;
%Straight Lines [id:da6036100634377589] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (69.43,116.25) -- (69.72,95.64) ;
%Straight Lines [id:da38725980265100834] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (298.93,116.86) -- (299.09,91.75) ;
%Straight Lines [id:da81966343216421] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (284.67,91.91) -- (299.09,91.75) ;
%Straight Lines [id:da9482687341884412] 
\draw    (241.46,229.82) -- (292.73,247.71) ;
%Straight Lines [id:da0682533157335512] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (138.05,204.59) -- (167.14,204.14) ;
%Straight Lines [id:da5475753731681539] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (166.16,203.78) -- (208.07,165.54) ;
%Straight Lines [id:da7826957549889748] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (166.86,261.67) -- (166.86,273.28) ;
%Straight Lines [id:da3812939285952379] 
\draw    (258.64,229.64) -- (292.73,247.71) ;
%Straight Lines [id:da7287121769329677] 
\draw    (241.46,229.82) -- (258.64,229.64) ;
%Straight Lines [id:da8857532623461265] 
\draw    (258.5,247.89) -- (275.68,247.71) ;

% Text Node
\draw (80.06,137.47) node [anchor=north west][inner sep=0.75pt]   [align=left] {(Da)};
% Text Node
\draw (348.08,138.02) node [anchor=north west][inner sep=0.75pt]   [align=left] {(Db)};
% Text Node
\draw (201.31,280.52) node [anchor=north west][inner sep=0.75pt]   [align=left] {(Dc)};

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,784); %set diagram left start at 0, and has height of 784

%Shape: Circle [id:dp21241661257900524] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (307.36,132.71) .. controls (307.36,131.98) and (307.95,131.39) .. (308.68,131.39) .. controls (309.41,131.39) and (310,131.98) .. (310,132.71) .. controls (310,133.44) and (309.41,134.03) .. (308.68,134.03) .. controls (307.95,134.03) and (307.36,133.44) .. (307.36,132.71) -- cycle ;
%Shape: Circle [id:dp595606131894355] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (327.36,132.71) .. controls (327.36,131.98) and (327.95,131.39) .. (328.68,131.39) .. controls (329.41,131.39) and (330,131.98) .. (330,132.71) .. controls (330,133.44) and (329.41,134.03) .. (328.68,134.03) .. controls (327.95,134.03) and (327.36,133.44) .. (327.36,132.71) -- cycle ;
%Shape: Circle [id:dp8069903318325975] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,132.71) .. controls (347.36,131.98) and (347.95,131.39) .. (348.68,131.39) .. controls (349.41,131.39) and (350,131.98) .. (350,132.71) .. controls (350,133.44) and (349.41,134.03) .. (348.68,134.03) .. controls (347.95,134.03) and (347.36,133.44) .. (347.36,132.71) -- cycle ;
%Shape: Circle [id:dp9951891885617644] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.36,132.71) .. controls (367.36,131.98) and (367.95,131.39) .. (368.68,131.39) .. controls (369.41,131.39) and (370,131.98) .. (370,132.71) .. controls (370,133.44) and (369.41,134.03) .. (368.68,134.03) .. controls (367.95,134.03) and (367.36,133.44) .. (367.36,132.71) -- cycle ;
%Shape: Circle [id:dp864740109796157] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387.36,132.71) .. controls (387.36,131.98) and (387.95,131.39) .. (388.68,131.39) .. controls (389.41,131.39) and (390,131.98) .. (390,132.71) .. controls (390,133.44) and (389.41,134.03) .. (388.68,134.03) .. controls (387.95,134.03) and (387.36,133.44) .. (387.36,132.71) -- cycle ;
%Shape: Circle [id:dp1855981519890354] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (307.36,112.71) .. controls (307.36,111.98) and (307.95,111.39) .. (308.68,111.39) .. controls (309.41,111.39) and (310,111.98) .. (310,112.71) .. controls (310,113.44) and (309.41,114.03) .. (308.68,114.03) .. controls (307.95,114.03) and (307.36,113.44) .. (307.36,112.71) -- cycle ;
%Shape: Circle [id:dp782870462149582] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (327.36,112.71) .. controls (327.36,111.98) and (327.95,111.39) .. (328.68,111.39) .. controls (329.41,111.39) and (330,111.98) .. (330,112.71) .. controls (330,113.44) and (329.41,114.03) .. (328.68,114.03) .. controls (327.95,114.03) and (327.36,113.44) .. (327.36,112.71) -- cycle ;
%Shape: Circle [id:dp6495294225976462] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,112.71) .. controls (347.36,111.98) and (347.95,111.39) .. (348.68,111.39) .. controls (349.41,111.39) and (350,111.98) .. (350,112.71) .. controls (350,113.44) and (349.41,114.03) .. (348.68,114.03) .. controls (347.95,114.03) and (347.36,113.44) .. (347.36,112.71) -- cycle ;
%Shape: Circle [id:dp6336486226161604] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.36,112.71) .. controls (367.36,111.98) and (367.95,111.39) .. (368.68,111.39) .. controls (369.41,111.39) and (370,111.98) .. (370,112.71) .. controls (370,113.44) and (369.41,114.03) .. (368.68,114.03) .. controls (367.95,114.03) and (367.36,113.44) .. (367.36,112.71) -- cycle ;
%Shape: Circle [id:dp9844947228844179] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (307.36,92.71) .. controls (307.36,91.98) and (307.95,91.39) .. (308.68,91.39) .. controls (309.41,91.39) and (310,91.98) .. (310,92.71) .. controls (310,93.44) and (309.41,94.03) .. (308.68,94.03) .. controls (307.95,94.03) and (307.36,93.44) .. (307.36,92.71) -- cycle ;
%Shape: Circle [id:dp28896942970854556] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (327.36,92.71) .. controls (327.36,91.98) and (327.95,91.39) .. (328.68,91.39) .. controls (329.41,91.39) and (330,91.98) .. (330,92.71) .. controls (330,93.44) and (329.41,94.03) .. (328.68,94.03) .. controls (327.95,94.03) and (327.36,93.44) .. (327.36,92.71) -- cycle ;
%Shape: Circle [id:dp687120703935955] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,92.71) .. controls (347.36,91.98) and (347.95,91.39) .. (348.68,91.39) .. controls (349.41,91.39) and (350,91.98) .. (350,92.71) .. controls (350,93.44) and (349.41,94.03) .. (348.68,94.03) .. controls (347.95,94.03) and (347.36,93.44) .. (347.36,92.71) -- cycle ;
%Shape: Circle [id:dp548558741903369] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (307.36,72.71) .. controls (307.36,71.98) and (307.95,71.39) .. (308.68,71.39) .. controls (309.41,71.39) and (310,71.98) .. (310,72.71) .. controls (310,73.44) and (309.41,74.03) .. (308.68,74.03) .. controls (307.95,74.03) and (307.36,73.44) .. (307.36,72.71) -- cycle ;
%Shape: Circle [id:dp8207137702228025] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (327.36,72.71) .. controls (327.36,71.98) and (327.95,71.39) .. (328.68,71.39) .. controls (329.41,71.39) and (330,71.98) .. (330,72.71) .. controls (330,73.44) and (329.41,74.03) .. (328.68,74.03) .. controls (327.95,74.03) and (327.36,73.44) .. (327.36,72.71) -- cycle ;
%Shape: Circle [id:dp45384030511774065] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (307.36,52.71) .. controls (307.36,51.98) and (307.95,51.39) .. (308.68,51.39) .. controls (309.41,51.39) and (310,51.98) .. (310,52.71) .. controls (310,53.44) and (309.41,54.03) .. (308.68,54.03) .. controls (307.95,54.03) and (307.36,53.44) .. (307.36,52.71) -- cycle ;
%Shape: Circle [id:dp22346521618295057] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (310,442.71) .. controls (310,441.98) and (310.59,441.39) .. (311.32,441.39) .. controls (312.05,441.39) and (312.64,441.98) .. (312.64,442.71) .. controls (312.64,443.44) and (312.05,444.03) .. (311.32,444.03) .. controls (310.59,444.03) and (310,443.44) .. (310,442.71) -- cycle ;
%Shape: Circle [id:dp15611953750132135] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (330,442.71) .. controls (330,441.98) and (330.59,441.39) .. (331.32,441.39) .. controls (332.05,441.39) and (332.64,441.98) .. (332.64,442.71) .. controls (332.64,443.44) and (332.05,444.03) .. (331.32,444.03) .. controls (330.59,444.03) and (330,443.44) .. (330,442.71) -- cycle ;
%Shape: Circle [id:dp5659609091862845] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (350,442.71) .. controls (350,441.98) and (350.59,441.39) .. (351.32,441.39) .. controls (352.05,441.39) and (352.64,441.98) .. (352.64,442.71) .. controls (352.64,443.44) and (352.05,444.03) .. (351.32,444.03) .. controls (350.59,444.03) and (350,443.44) .. (350,442.71) -- cycle ;
%Shape: Circle [id:dp7985138702017602] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (370,442.71) .. controls (370,441.98) and (370.59,441.39) .. (371.32,441.39) .. controls (372.05,441.39) and (372.64,441.98) .. (372.64,442.71) .. controls (372.64,443.44) and (372.05,444.03) .. (371.32,444.03) .. controls (370.59,444.03) and (370,443.44) .. (370,442.71) -- cycle ;
%Shape: Circle [id:dp4509706457998719] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (390,442.71) .. controls (390,441.98) and (390.59,441.39) .. (391.32,441.39) .. controls (392.05,441.39) and (392.64,441.98) .. (392.64,442.71) .. controls (392.64,443.44) and (392.05,444.03) .. (391.32,444.03) .. controls (390.59,444.03) and (390,443.44) .. (390,442.71) -- cycle ;
%Shape: Circle [id:dp8016807244409514] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (310,422.71) .. controls (310,421.98) and (310.59,421.39) .. (311.32,421.39) .. controls (312.05,421.39) and (312.64,421.98) .. (312.64,422.71) .. controls (312.64,423.44) and (312.05,424.03) .. (311.32,424.03) .. controls (310.59,424.03) and (310,423.44) .. (310,422.71) -- cycle ;
%Shape: Circle [id:dp39075184033204136] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (330,422.71) .. controls (330,421.98) and (330.59,421.39) .. (331.32,421.39) .. controls (332.05,421.39) and (332.64,421.98) .. (332.64,422.71) .. controls (332.64,423.44) and (332.05,424.03) .. (331.32,424.03) .. controls (330.59,424.03) and (330,423.44) .. (330,422.71) -- cycle ;
%Shape: Circle [id:dp9347879142881875] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (350,422.71) .. controls (350,421.98) and (350.59,421.39) .. (351.32,421.39) .. controls (352.05,421.39) and (352.64,421.98) .. (352.64,422.71) .. controls (352.64,423.44) and (352.05,424.03) .. (351.32,424.03) .. controls (350.59,424.03) and (350,423.44) .. (350,422.71) -- cycle ;
%Shape: Circle [id:dp11925112967338714] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (370,422.71) .. controls (370,421.98) and (370.59,421.39) .. (371.32,421.39) .. controls (372.05,421.39) and (372.64,421.98) .. (372.64,422.71) .. controls (372.64,423.44) and (372.05,424.03) .. (371.32,424.03) .. controls (370.59,424.03) and (370,423.44) .. (370,422.71) -- cycle ;
%Shape: Circle [id:dp5648671638188757] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (310,402.71) .. controls (310,401.98) and (310.59,401.39) .. (311.32,401.39) .. controls (312.05,401.39) and (312.64,401.98) .. (312.64,402.71) .. controls (312.64,403.44) and (312.05,404.03) .. (311.32,404.03) .. controls (310.59,404.03) and (310,403.44) .. (310,402.71) -- cycle ;
%Shape: Circle [id:dp3381394419795475] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (330,402.71) .. controls (330,401.98) and (330.59,401.39) .. (331.32,401.39) .. controls (332.05,401.39) and (332.64,401.98) .. (332.64,402.71) .. controls (332.64,403.44) and (332.05,404.03) .. (331.32,404.03) .. controls (330.59,404.03) and (330,403.44) .. (330,402.71) -- cycle ;
%Shape: Circle [id:dp36494944491501113] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (350,402.71) .. controls (350,401.98) and (350.59,401.39) .. (351.32,401.39) .. controls (352.05,401.39) and (352.64,401.98) .. (352.64,402.71) .. controls (352.64,403.44) and (352.05,404.03) .. (351.32,404.03) .. controls (350.59,404.03) and (350,403.44) .. (350,402.71) -- cycle ;
%Shape: Circle [id:dp7908737063572578] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (310,382.71) .. controls (310,381.98) and (310.59,381.39) .. (311.32,381.39) .. controls (312.05,381.39) and (312.64,381.98) .. (312.64,382.71) .. controls (312.64,383.44) and (312.05,384.03) .. (311.32,384.03) .. controls (310.59,384.03) and (310,383.44) .. (310,382.71) -- cycle ;
%Shape: Circle [id:dp014375547218803408] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (330,382.71) .. controls (330,381.98) and (330.59,381.39) .. (331.32,381.39) .. controls (332.05,381.39) and (332.64,381.98) .. (332.64,382.71) .. controls (332.64,383.44) and (332.05,384.03) .. (331.32,384.03) .. controls (330.59,384.03) and (330,383.44) .. (330,382.71) -- cycle ;
%Shape: Circle [id:dp720478468531253] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (310,362.71) .. controls (310,361.98) and (310.59,361.39) .. (311.32,361.39) .. controls (312.05,361.39) and (312.64,361.98) .. (312.64,362.71) .. controls (312.64,363.44) and (312.05,364.03) .. (311.32,364.03) .. controls (310.59,364.03) and (310,363.44) .. (310,362.71) -- cycle ;
%Shape: Circle [id:dp47228429719324017] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (307.36,291.32) .. controls (307.36,290.59) and (307.95,290) .. (308.68,290) .. controls (309.41,290) and (310,290.59) .. (310,291.32) .. controls (310,292.05) and (309.41,292.64) .. (308.68,292.64) .. controls (307.95,292.64) and (307.36,292.05) .. (307.36,291.32) -- cycle ;
%Shape: Circle [id:dp15658232834990027] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (327.36,291.32) .. controls (327.36,290.59) and (327.95,290) .. (328.68,290) .. controls (329.41,290) and (330,290.59) .. (330,291.32) .. controls (330,292.05) and (329.41,292.64) .. (328.68,292.64) .. controls (327.95,292.64) and (327.36,292.05) .. (327.36,291.32) -- cycle ;
%Shape: Circle [id:dp28420915399100743] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,291.32) .. controls (347.36,290.59) and (347.95,290) .. (348.68,290) .. controls (349.41,290) and (350,290.59) .. (350,291.32) .. controls (350,292.05) and (349.41,292.64) .. (348.68,292.64) .. controls (347.95,292.64) and (347.36,292.05) .. (347.36,291.32) -- cycle ;
%Shape: Circle [id:dp41657182534181625] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.36,291.32) .. controls (367.36,290.59) and (367.95,290) .. (368.68,290) .. controls (369.41,290) and (370,290.59) .. (370,291.32) .. controls (370,292.05) and (369.41,292.64) .. (368.68,292.64) .. controls (367.95,292.64) and (367.36,292.05) .. (367.36,291.32) -- cycle ;
%Shape: Circle [id:dp8273194219012512] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387.36,291.32) .. controls (387.36,290.59) and (387.95,290) .. (388.68,290) .. controls (389.41,290) and (390,290.59) .. (390,291.32) .. controls (390,292.05) and (389.41,292.64) .. (388.68,292.64) .. controls (387.95,292.64) and (387.36,292.05) .. (387.36,291.32) -- cycle ;
%Shape: Circle [id:dp15189767003405308] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (307.36,271.32) .. controls (307.36,270.59) and (307.95,270) .. (308.68,270) .. controls (309.41,270) and (310,270.59) .. (310,271.32) .. controls (310,272.05) and (309.41,272.64) .. (308.68,272.64) .. controls (307.95,272.64) and (307.36,272.05) .. (307.36,271.32) -- cycle ;
%Shape: Circle [id:dp008939418710347202] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (327.36,271.32) .. controls (327.36,270.59) and (327.95,270) .. (328.68,270) .. controls (329.41,270) and (330,270.59) .. (330,271.32) .. controls (330,272.05) and (329.41,272.64) .. (328.68,272.64) .. controls (327.95,272.64) and (327.36,272.05) .. (327.36,271.32) -- cycle ;
%Shape: Circle [id:dp8578611022286349] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,271.32) .. controls (347.36,270.59) and (347.95,270) .. (348.68,270) .. controls (349.41,270) and (350,270.59) .. (350,271.32) .. controls (350,272.05) and (349.41,272.64) .. (348.68,272.64) .. controls (347.95,272.64) and (347.36,272.05) .. (347.36,271.32) -- cycle ;
%Shape: Circle [id:dp8076806802493605] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.36,271.32) .. controls (367.36,270.59) and (367.95,270) .. (368.68,270) .. controls (369.41,270) and (370,270.59) .. (370,271.32) .. controls (370,272.05) and (369.41,272.64) .. (368.68,272.64) .. controls (367.95,272.64) and (367.36,272.05) .. (367.36,271.32) -- cycle ;
%Shape: Circle [id:dp4292874014597736] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (307.36,251.32) .. controls (307.36,250.59) and (307.95,250) .. (308.68,250) .. controls (309.41,250) and (310,250.59) .. (310,251.32) .. controls (310,252.05) and (309.41,252.64) .. (308.68,252.64) .. controls (307.95,252.64) and (307.36,252.05) .. (307.36,251.32) -- cycle ;
%Shape: Circle [id:dp2514501826590426] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (327.36,251.32) .. controls (327.36,250.59) and (327.95,250) .. (328.68,250) .. controls (329.41,250) and (330,250.59) .. (330,251.32) .. controls (330,252.05) and (329.41,252.64) .. (328.68,252.64) .. controls (327.95,252.64) and (327.36,252.05) .. (327.36,251.32) -- cycle ;
%Shape: Circle [id:dp5892451824044421] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,251.32) .. controls (347.36,250.59) and (347.95,250) .. (348.68,250) .. controls (349.41,250) and (350,250.59) .. (350,251.32) .. controls (350,252.05) and (349.41,252.64) .. (348.68,252.64) .. controls (347.95,252.64) and (347.36,252.05) .. (347.36,251.32) -- cycle ;
%Shape: Circle [id:dp28822006691276103] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (307.36,231.32) .. controls (307.36,230.59) and (307.95,230) .. (308.68,230) .. controls (309.41,230) and (310,230.59) .. (310,231.32) .. controls (310,232.05) and (309.41,232.64) .. (308.68,232.64) .. controls (307.95,232.64) and (307.36,232.05) .. (307.36,231.32) -- cycle ;
%Shape: Circle [id:dp5911143386286732] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (327.36,231.32) .. controls (327.36,230.59) and (327.95,230) .. (328.68,230) .. controls (329.41,230) and (330,230.59) .. (330,231.32) .. controls (330,232.05) and (329.41,232.64) .. (328.68,232.64) .. controls (327.95,232.64) and (327.36,232.05) .. (327.36,231.32) -- cycle ;
%Shape: Circle [id:dp37910190180298675] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (307.36,211.32) .. controls (307.36,210.59) and (307.95,210) .. (308.68,210) .. controls (309.41,210) and (310,210.59) .. (310,211.32) .. controls (310,212.05) and (309.41,212.64) .. (308.68,212.64) .. controls (307.95,212.64) and (307.36,212.05) .. (307.36,211.32) -- cycle ;
%Shape: Circle [id:dp36308193332112315] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (10,81.32) .. controls (10,80.59) and (10.59,80) .. (11.32,80) .. controls (12.05,80) and (12.64,80.59) .. (12.64,81.32) .. controls (12.64,82.05) and (12.05,82.64) .. (11.32,82.64) .. controls (10.59,82.64) and (10,82.05) .. (10,81.32) -- cycle ;
%Straight Lines [id:da33130412678169285] 
\draw    (100,109.76) -- (150,109.76) ;
%Straight Lines [id:da06572683827898784] 
\draw    (150,109.76) -- (150,119.76) ;
%Straight Lines [id:da24796222927533318] 
\draw    (100,109.76) -- (100,119.76) ;
%Straight Lines [id:da27034332161871943] 
\draw    (160,99.76) -- (150,109.76) ;
%Straight Lines [id:da5659363890302795] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (80,89.76) -- (90,99.76) ;
%Straight Lines [id:da19652833260714653] 
\draw    (90,99.76) -- (100,109.76) ;
%Straight Lines [id:da11503666561892789] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (100,119.76) -- (100,129.76) ;
%Straight Lines [id:da05731059838925201] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (150,119.76) -- (150,129.76) ;
%Straight Lines [id:da4607099055027921] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (166.11,93.67) -- (160,99.76) ;
%Straight Lines [id:da9534240407257167] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (80.44,108.87) -- (190.44,108.87) ;
%Straight Lines [id:da3331650861604588] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (190.44,108.87) -- (190.56,150) ;
%Straight Lines [id:da23880595960712836] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (249.67,48.33) -- (190.44,108.87) ;
%Straight Lines [id:da4208057349794393] 
\draw    (240,59.76) -- (220,79.76) ;
%Straight Lines [id:da8690748492738383] 
\draw    (220,79.76) -- (200,89.76) ;
%Straight Lines [id:da9558765202559439] 
\draw    (230,79.76) -- (220,79.76) ;
%Straight Lines [id:da23037101179094222] 
\draw    (250,59.76) -- (240,59.76) ;
%Straight Lines [id:da9333277800717543] 
\draw    (240,49.76) -- (240,59.76) ;
%Straight Lines [id:da4680017746224673] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (260,59.76) -- (250,59.76) ;
%Straight Lines [id:da7456242154267548] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (240,79.76) -- (230,79.76) ;
%Straight Lines [id:da37484670675003173] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (240,39.76) -- (240,49.76) ;
%Straight Lines [id:da8780403038031901] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (200,89.76) -- (190.78,93.67) ;
%Straight Lines [id:da20810218496799693] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (328.68,112.71) -- (328.68,132.71) ;
%Straight Lines [id:da4696608764082183] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (328.68,92.71) -- (348.68,112.71) ;
%Straight Lines [id:da7524831992308282] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (328.68,92.71) -- (348.68,92.71) ;
%Straight Lines [id:da02346387973594921] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (348.68,92.71) -- (348.68,132.71) ;
%Straight Lines [id:da8017402348703369] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (328.68,94.03) -- (348.68,132.71) ;
%Straight Lines [id:da4939548219315889] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (328.68,112.71) -- (348.68,132.71) ;
%Straight Lines [id:da7272487025412876] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (348.68,132.71) -- (308.68,132.71) ;
%Straight Lines [id:da024875057673319545] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (328.68,112.71) -- (308.68,132.71) ;
%Shape: Circle [id:dp5547385812352493] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (17,241.32) .. controls (17,240.59) and (17.59,240) .. (18.32,240) .. controls (19.05,240) and (19.64,240.59) .. (19.64,241.32) .. controls (19.64,242.05) and (19.05,242.64) .. (18.32,242.64) .. controls (17.59,242.64) and (17,242.05) .. (17,241.32) -- cycle ;
%Shape: Circle [id:dp35292301321687614] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20,381.32) .. controls (20,380.59) and (20.59,380) .. (21.32,380) .. controls (22.05,380) and (22.64,380.59) .. (22.64,381.32) .. controls (22.64,382.05) and (22.05,382.64) .. (21.32,382.64) .. controls (20.59,382.64) and (20,382.05) .. (20,381.32) -- cycle ;
%Straight Lines [id:da5262377555308799] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (328.68,271.32) -- (328.68,291.32) ;
%Straight Lines [id:da04806647156782917] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (328.68,251.32) -- (348.68,271.32) ;
%Straight Lines [id:da770938935255533] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (331.32,402.71) -- (351.32,422.71) ;
%Straight Lines [id:da8120270335470079] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (331.32,402.71) -- (331.32,422.71) ;
%Straight Lines [id:da9368829971560791] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (351.32,422.71) -- (331.32,422.71) ;
%Straight Lines [id:da9110744668711243] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (328.68,251.32) -- (348.68,251.32) ;
%Straight Lines [id:da04156610785439674] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (328.68,271.32) -- (348.68,271.32) ;
%Straight Lines [id:da7324657584693518] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (308.68,291.32) -- (328.68,291.32) ;
%Straight Lines [id:da5850165952785938] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (348.68,251.32) -- (348.68,271.32) ;
%Straight Lines [id:da5306476997747884] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (328.68,251.32) -- (328.68,271.32) ;
%Straight Lines [id:da42495466068572996] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (348.68,271.32) -- (328.68,291.32) ;
%Straight Lines [id:da279315655982034] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (328.68,271.32) -- (308.68,291.32) ;
%Straight Lines [id:da05260988779222031] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (311.32,422.71) -- (331.32,422.71) ;
%Straight Lines [id:da8444885236814894] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (331.32,402.71) -- (351.32,402.71) ;
%Straight Lines [id:da6935680134858764] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (351.32,402.71) -- (351.32,422.71) ;
%Straight Lines [id:da4118877511663732] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (331.32,422.71) -- (331.32,442.71) ;
%Straight Lines [id:da9947725716181249] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (331.32,402.71) -- (311.32,422.71) ;
%Straight Lines [id:da15052326271882377] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (351.32,422.71) -- (331.32,442.71) ;
%Straight Lines [id:da029333499070034907] 
\draw    (100,269.76) -- (220,270) ;
%Straight Lines [id:da6918585712901149] 
\draw    (100,269.76) -- (100,279.76) ;
%Straight Lines [id:da17006947534694805] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (80,249.76) -- (90,259.76) ;
%Straight Lines [id:da3683774185969153] 
\draw    (90,259.76) -- (100,269.76) ;
%Straight Lines [id:da3006725806107713] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (100,279.76) -- (100,289.76) ;
%Straight Lines [id:da7659106463471822] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (210,240) -- (200,240) ;
%Straight Lines [id:da15989338442721446] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (80.44,268.87) -- (190.44,268.87) ;
%Straight Lines [id:da5657307711259684] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (190.44,268.87) -- (190.56,310) ;
%Straight Lines [id:da5770417578201531] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (249.67,208.33) -- (190.44,268.87) ;
%Straight Lines [id:da4199806204653037] 
\draw    (240,219.76) -- (220,239.76) ;
%Straight Lines [id:da9431971805395126] 
\draw    (220,239.76) -- (210,240) ;
%Straight Lines [id:da7008778210334076] 
\draw    (220,250) -- (220,239.76) ;
%Straight Lines [id:da28239280683968826] 
\draw    (250,219.76) -- (240,219.76) ;
%Straight Lines [id:da09971197020597156] 
\draw    (240,209.76) -- (240,219.76) ;
%Straight Lines [id:da003942300876867533] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (260,219.76) -- (250,219.76) ;
%Straight Lines [id:da8094919870657132] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (240,199.76) -- (240,209.76) ;
%Straight Lines [id:da08199603021835145] 
\draw    (140,430) -- (190,430) ;
%Straight Lines [id:da7944527447950083] 
\draw    (220,390) -- (220,400) ;
%Straight Lines [id:da2628467345558776] 
\draw    (140,430) -- (140,440) ;
%Straight Lines [id:da3486651376117549] 
\draw    (200,460) -- (190,450) ;
%Straight Lines [id:da30888984942994846] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (120,410) -- (130,420) ;
%Straight Lines [id:da15585092976790482] 
\draw    (130,420) -- (140,430) ;
%Straight Lines [id:da9723245443904042] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (140,440) -- (140,450) ;
%Straight Lines [id:da7834441044081716] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (78.86,429.01) -- (189.45,429.19) ;
%Straight Lines [id:da7613471912281887] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (189.45,429.19) -- (189.57,470.33) ;
%Straight Lines [id:da4921020344248396] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (245.14,373.19) -- (189.45,429.19) ;
%Straight Lines [id:da6282025261440164] 
\draw    (220,400) -- (190,430) ;
%Straight Lines [id:da19190380228077986] 
\draw    (230,400) -- (220,400) ;
%Straight Lines [id:da8550831520255525] 
\draw    (190,450) -- (180,450) ;
%Straight Lines [id:da4403261385068704] 
\draw    (190,430) -- (190,450) ;
%Straight Lines [id:da9621568598004813] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (180,450) -- (170,450) ;
%Straight Lines [id:da9042183520571444] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (240,399.76) -- (230,399.76) ;
%Straight Lines [id:da7630276539293924] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (220,380) -- (220,390) ;
%Straight Lines [id:da15412780366491508] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (200,460) -- (210,470) ;
%Straight Lines [id:da5293390980509232] 
\draw    (220,260) -- (220,270) ;
%Straight Lines [id:da06294655018687345] 
\draw    (220,270) -- (230,280) ;
%Straight Lines [id:da22659799833296068] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (240,290) -- (230,280) ;
%Straight Lines [id:da9698247165681129] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (220,250) -- (220,260) ;

% Text Node
\draw (363.36,150) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $};
% Text Node
\draw (366,460) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $};
% Text Node
\draw (363.36,308.61) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $};
% Text Node
\draw (1,102) node [anchor=north west][inner sep=0.75pt]   [align=left] {(A)};
% Text Node
\draw (8,262) node [anchor=north west][inner sep=0.75pt]   [align=left] {(B)};
% Text Node
\draw (11,402) node [anchor=north west][inner sep=0.75pt]   [align=left] {(C)};

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,784); %set diagram left start at 0, and has height of 784

%Shape: Circle [id:dp21241661257900524] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (307.36,132.71) .. controls (307.36,131.98) and (307.95,131.39) .. (308.68,131.39) .. controls (309.41,131.39) and (310,131.98) .. (310,132.71) .. controls (310,133.44) and (309.41,134.03) .. (308.68,134.03) .. controls (307.95,134.03) and (307.36,133.44) .. (307.36,132.71) -- cycle ;
%Shape: Circle [id:dp595606131894355] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (327.36,132.71) .. controls (327.36,131.98) and (327.95,131.39) .. (328.68,131.39) .. controls (329.41,131.39) and (330,131.98) .. (330,132.71) .. controls (330,133.44) and (329.41,134.03) .. (328.68,134.03) .. controls (327.95,134.03) and (327.36,133.44) .. (327.36,132.71) -- cycle ;
%Shape: Circle [id:dp8069903318325975] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,132.71) .. controls (347.36,131.98) and (347.95,131.39) .. (348.68,131.39) .. controls (349.41,131.39) and (350,131.98) .. (350,132.71) .. controls (350,133.44) and (349.41,134.03) .. (348.68,134.03) .. controls (347.95,134.03) and (347.36,133.44) .. (347.36,132.71) -- cycle ;
%Shape: Circle [id:dp9951891885617644] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.36,132.71) .. controls (367.36,131.98) and (367.95,131.39) .. (368.68,131.39) .. controls (369.41,131.39) and (370,131.98) .. (370,132.71) .. controls (370,133.44) and (369.41,134.03) .. (368.68,134.03) .. controls (367.95,134.03) and (367.36,133.44) .. (367.36,132.71) -- cycle ;
%Shape: Circle [id:dp864740109796157] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387.36,132.71) .. controls (387.36,131.98) and (387.95,131.39) .. (388.68,131.39) .. controls (389.41,131.39) and (390,131.98) .. (390,132.71) .. controls (390,133.44) and (389.41,134.03) .. (388.68,134.03) .. controls (387.95,134.03) and (387.36,133.44) .. (387.36,132.71) -- cycle ;
%Shape: Circle [id:dp1855981519890354] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (307.36,112.71) .. controls (307.36,111.98) and (307.95,111.39) .. (308.68,111.39) .. controls (309.41,111.39) and (310,111.98) .. (310,112.71) .. controls (310,113.44) and (309.41,114.03) .. (308.68,114.03) .. controls (307.95,114.03) and (307.36,113.44) .. (307.36,112.71) -- cycle ;
%Shape: Circle [id:dp782870462149582] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (327.36,112.71) .. controls (327.36,111.98) and (327.95,111.39) .. (328.68,111.39) .. controls (329.41,111.39) and (330,111.98) .. (330,112.71) .. controls (330,113.44) and (329.41,114.03) .. (328.68,114.03) .. controls (327.95,114.03) and (327.36,113.44) .. (327.36,112.71) -- cycle ;
%Shape: Circle [id:dp6495294225976462] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,112.71) .. controls (347.36,111.98) and (347.95,111.39) .. (348.68,111.39) .. controls (349.41,111.39) and (350,111.98) .. (350,112.71) .. controls (350,113.44) and (349.41,114.03) .. (348.68,114.03) .. controls (347.95,114.03) and (347.36,113.44) .. (347.36,112.71) -- cycle ;
%Shape: Circle [id:dp6336486226161604] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.36,112.71) .. controls (367.36,111.98) and (367.95,111.39) .. (368.68,111.39) .. controls (369.41,111.39) and (370,111.98) .. (370,112.71) .. controls (370,113.44) and (369.41,114.03) .. (368.68,114.03) .. controls (367.95,114.03) and (367.36,113.44) .. (367.36,112.71) -- cycle ;
%Shape: Circle [id:dp9844947228844179] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (307.36,92.71) .. controls (307.36,91.98) and (307.95,91.39) .. (308.68,91.39) .. controls (309.41,91.39) and (310,91.98) .. (310,92.71) .. controls (310,93.44) and (309.41,94.03) .. (308.68,94.03) .. controls (307.95,94.03) and (307.36,93.44) .. (307.36,92.71) -- cycle ;
%Shape: Circle [id:dp28896942970854556] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (327.36,92.71) .. controls (327.36,91.98) and (327.95,91.39) .. (328.68,91.39) .. controls (329.41,91.39) and (330,91.98) .. (330,92.71) .. controls (330,93.44) and (329.41,94.03) .. (328.68,94.03) .. controls (327.95,94.03) and (327.36,93.44) .. (327.36,92.71) -- cycle ;
%Shape: Circle [id:dp687120703935955] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,92.71) .. controls (347.36,91.98) and (347.95,91.39) .. (348.68,91.39) .. controls (349.41,91.39) and (350,91.98) .. (350,92.71) .. controls (350,93.44) and (349.41,94.03) .. (348.68,94.03) .. controls (347.95,94.03) and (347.36,93.44) .. (347.36,92.71) -- cycle ;
%Shape: Circle [id:dp548558741903369] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (307.36,72.71) .. controls (307.36,71.98) and (307.95,71.39) .. (308.68,71.39) .. controls (309.41,71.39) and (310,71.98) .. (310,72.71) .. controls (310,73.44) and (309.41,74.03) .. (308.68,74.03) .. controls (307.95,74.03) and (307.36,73.44) .. (307.36,72.71) -- cycle ;
%Shape: Circle [id:dp8207137702228025] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (327.36,72.71) .. controls (327.36,71.98) and (327.95,71.39) .. (328.68,71.39) .. controls (329.41,71.39) and (330,71.98) .. (330,72.71) .. controls (330,73.44) and (329.41,74.03) .. (328.68,74.03) .. controls (327.95,74.03) and (327.36,73.44) .. (327.36,72.71) -- cycle ;
%Shape: Circle [id:dp45384030511774065] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (307.36,52.71) .. controls (307.36,51.98) and (307.95,51.39) .. (308.68,51.39) .. controls (309.41,51.39) and (310,51.98) .. (310,52.71) .. controls (310,53.44) and (309.41,54.03) .. (308.68,54.03) .. controls (307.95,54.03) and (307.36,53.44) .. (307.36,52.71) -- cycle ;
%Shape: Circle [id:dp22346521618295057] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (310,442.71) .. controls (310,441.98) and (310.59,441.39) .. (311.32,441.39) .. controls (312.05,441.39) and (312.64,441.98) .. (312.64,442.71) .. controls (312.64,443.44) and (312.05,444.03) .. (311.32,444.03) .. controls (310.59,444.03) and (310,443.44) .. (310,442.71) -- cycle ;
%Shape: Circle [id:dp15611953750132135] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (330,442.71) .. controls (330,441.98) and (330.59,441.39) .. (331.32,441.39) .. controls (332.05,441.39) and (332.64,441.98) .. (332.64,442.71) .. controls (332.64,443.44) and (332.05,444.03) .. (331.32,444.03) .. controls (330.59,444.03) and (330,443.44) .. (330,442.71) -- cycle ;
%Shape: Circle [id:dp5659609091862845] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (350,442.71) .. controls (350,441.98) and (350.59,441.39) .. (351.32,441.39) .. controls (352.05,441.39) and (352.64,441.98) .. (352.64,442.71) .. controls (352.64,443.44) and (352.05,444.03) .. (351.32,444.03) .. controls (350.59,444.03) and (350,443.44) .. (350,442.71) -- cycle ;
%Shape: Circle [id:dp7985138702017602] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (370,442.71) .. controls (370,441.98) and (370.59,441.39) .. (371.32,441.39) .. controls (372.05,441.39) and (372.64,441.98) .. (372.64,442.71) .. controls (372.64,443.44) and (372.05,444.03) .. (371.32,444.03) .. controls (370.59,444.03) and (370,443.44) .. (370,442.71) -- cycle ;
%Shape: Circle [id:dp4509706457998719] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (390,442.71) .. controls (390,441.98) and (390.59,441.39) .. (391.32,441.39) .. controls (392.05,441.39) and (392.64,441.98) .. (392.64,442.71) .. controls (392.64,443.44) and (392.05,444.03) .. (391.32,444.03) .. controls (390.59,444.03) and (390,443.44) .. (390,442.71) -- cycle ;
%Shape: Circle [id:dp8016807244409514] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (310,422.71) .. controls (310,421.98) and (310.59,421.39) .. (311.32,421.39) .. controls (312.05,421.39) and (312.64,421.98) .. (312.64,422.71) .. controls (312.64,423.44) and (312.05,424.03) .. (311.32,424.03) .. controls (310.59,424.03) and (310,423.44) .. (310,422.71) -- cycle ;
%Shape: Circle [id:dp39075184033204136] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (330,422.71) .. controls (330,421.98) and (330.59,421.39) .. (331.32,421.39) .. controls (332.05,421.39) and (332.64,421.98) .. (332.64,422.71) .. controls (332.64,423.44) and (332.05,424.03) .. (331.32,424.03) .. controls (330.59,424.03) and (330,423.44) .. (330,422.71) -- cycle ;
%Shape: Circle [id:dp9347879142881875] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (350,422.71) .. controls (350,421.98) and (350.59,421.39) .. (351.32,421.39) .. controls (352.05,421.39) and (352.64,421.98) .. (352.64,422.71) .. controls (352.64,423.44) and (352.05,424.03) .. (351.32,424.03) .. controls (350.59,424.03) and (350,423.44) .. (350,422.71) -- cycle ;
%Shape: Circle [id:dp11925112967338714] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (370,422.71) .. controls (370,421.98) and (370.59,421.39) .. (371.32,421.39) .. controls (372.05,421.39) and (372.64,421.98) .. (372.64,422.71) .. controls (372.64,423.44) and (372.05,424.03) .. (371.32,424.03) .. controls (370.59,424.03) and (370,423.44) .. (370,422.71) -- cycle ;
%Shape: Circle [id:dp5648671638188757] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (310,402.71) .. controls (310,401.98) and (310.59,401.39) .. (311.32,401.39) .. controls (312.05,401.39) and (312.64,401.98) .. (312.64,402.71) .. controls (312.64,403.44) and (312.05,404.03) .. (311.32,404.03) .. controls (310.59,404.03) and (310,403.44) .. (310,402.71) -- cycle ;
%Shape: Circle [id:dp3381394419795475] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (330,402.71) .. controls (330,401.98) and (330.59,401.39) .. (331.32,401.39) .. controls (332.05,401.39) and (332.64,401.98) .. (332.64,402.71) .. controls (332.64,403.44) and (332.05,404.03) .. (331.32,404.03) .. controls (330.59,404.03) and (330,403.44) .. (330,402.71) -- cycle ;
%Shape: Circle [id:dp36494944491501113] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (350,402.71) .. controls (350,401.98) and (350.59,401.39) .. (351.32,401.39) .. controls (352.05,401.39) and (352.64,401.98) .. (352.64,402.71) .. controls (352.64,403.44) and (352.05,404.03) .. (351.32,404.03) .. controls (350.59,404.03) and (350,403.44) .. (350,402.71) -- cycle ;
%Shape: Circle [id:dp7908737063572578] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (310,382.71) .. controls (310,381.98) and (310.59,381.39) .. (311.32,381.39) .. controls (312.05,381.39) and (312.64,381.98) .. (312.64,382.71) .. controls (312.64,383.44) and (312.05,384.03) .. (311.32,384.03) .. controls (310.59,384.03) and (310,383.44) .. (310,382.71) -- cycle ;
%Shape: Circle [id:dp014375547218803408] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (330,382.71) .. controls (330,381.98) and (330.59,381.39) .. (331.32,381.39) .. controls (332.05,381.39) and (332.64,381.98) .. (332.64,382.71) .. controls (332.64,383.44) and (332.05,384.03) .. (331.32,384.03) .. controls (330.59,384.03) and (330,383.44) .. (330,382.71) -- cycle ;
%Shape: Circle [id:dp720478468531253] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (310,362.71) .. controls (310,361.98) and (310.59,361.39) .. (311.32,361.39) .. controls (312.05,361.39) and (312.64,361.98) .. (312.64,362.71) .. controls (312.64,363.44) and (312.05,364.03) .. (311.32,364.03) .. controls (310.59,364.03) and (310,363.44) .. (310,362.71) -- cycle ;
%Shape: Circle [id:dp47228429719324017] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (307.36,291.32) .. controls (307.36,290.59) and (307.95,290) .. (308.68,290) .. controls (309.41,290) and (310,290.59) .. (310,291.32) .. controls (310,292.05) and (309.41,292.64) .. (308.68,292.64) .. controls (307.95,292.64) and (307.36,292.05) .. (307.36,291.32) -- cycle ;
%Shape: Circle [id:dp15658232834990027] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (327.36,291.32) .. controls (327.36,290.59) and (327.95,290) .. (328.68,290) .. controls (329.41,290) and (330,290.59) .. (330,291.32) .. controls (330,292.05) and (329.41,292.64) .. (328.68,292.64) .. controls (327.95,292.64) and (327.36,292.05) .. (327.36,291.32) -- cycle ;
%Shape: Circle [id:dp28420915399100743] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,291.32) .. controls (347.36,290.59) and (347.95,290) .. (348.68,290) .. controls (349.41,290) and (350,290.59) .. (350,291.32) .. controls (350,292.05) and (349.41,292.64) .. (348.68,292.64) .. controls (347.95,292.64) and (347.36,292.05) .. (347.36,291.32) -- cycle ;
%Shape: Circle [id:dp41657182534181625] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.36,291.32) .. controls (367.36,290.59) and (367.95,290) .. (368.68,290) .. controls (369.41,290) and (370,290.59) .. (370,291.32) .. controls (370,292.05) and (369.41,292.64) .. (368.68,292.64) .. controls (367.95,292.64) and (367.36,292.05) .. (367.36,291.32) -- cycle ;
%Shape: Circle [id:dp8273194219012512] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387.36,291.32) .. controls (387.36,290.59) and (387.95,290) .. (388.68,290) .. controls (389.41,290) and (390,290.59) .. (390,291.32) .. controls (390,292.05) and (389.41,292.64) .. (388.68,292.64) .. controls (387.95,292.64) and (387.36,292.05) .. (387.36,291.32) -- cycle ;
%Shape: Circle [id:dp15189767003405308] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (307.36,271.32) .. controls (307.36,270.59) and (307.95,270) .. (308.68,270) .. controls (309.41,270) and (310,270.59) .. (310,271.32) .. controls (310,272.05) and (309.41,272.64) .. (308.68,272.64) .. controls (307.95,272.64) and (307.36,272.05) .. (307.36,271.32) -- cycle ;
%Shape: Circle [id:dp008939418710347202] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (327.36,271.32) .. controls (327.36,270.59) and (327.95,270) .. (328.68,270) .. controls (329.41,270) and (330,270.59) .. (330,271.32) .. controls (330,272.05) and (329.41,272.64) .. (328.68,272.64) .. controls (327.95,272.64) and (327.36,272.05) .. (327.36,271.32) -- cycle ;
%Shape: Circle [id:dp8578611022286349] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,271.32) .. controls (347.36,270.59) and (347.95,270) .. (348.68,270) .. controls (349.41,270) and (350,270.59) .. (350,271.32) .. controls (350,272.05) and (349.41,272.64) .. (348.68,272.64) .. controls (347.95,272.64) and (347.36,272.05) .. (347.36,271.32) -- cycle ;
%Shape: Circle [id:dp8076806802493605] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.36,271.32) .. controls (367.36,270.59) and (367.95,270) .. (368.68,270) .. controls (369.41,270) and (370,270.59) .. (370,271.32) .. controls (370,272.05) and (369.41,272.64) .. (368.68,272.64) .. controls (367.95,272.64) and (367.36,272.05) .. (367.36,271.32) -- cycle ;
%Shape: Circle [id:dp4292874014597736] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (307.36,251.32) .. controls (307.36,250.59) and (307.95,250) .. (308.68,250) .. controls (309.41,250) and (310,250.59) .. (310,251.32) .. controls (310,252.05) and (309.41,252.64) .. (308.68,252.64) .. controls (307.95,252.64) and (307.36,252.05) .. (307.36,251.32) -- cycle ;
%Shape: Circle [id:dp2514501826590426] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (327.36,251.32) .. controls (327.36,250.59) and (327.95,250) .. (328.68,250) .. controls (329.41,250) and (330,250.59) .. (330,251.32) .. controls (330,252.05) and (329.41,252.64) .. (328.68,252.64) .. controls (327.95,252.64) and (327.36,252.05) .. (327.36,251.32) -- cycle ;
%Shape: Circle [id:dp5892451824044421] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,251.32) .. controls (347.36,250.59) and (347.95,250) .. (348.68,250) .. controls (349.41,250) and (350,250.59) .. (350,251.32) .. controls (350,252.05) and (349.41,252.64) .. (348.68,252.64) .. controls (347.95,252.64) and (347.36,252.05) .. (347.36,251.32) -- cycle ;
%Shape: Circle [id:dp28822006691276103] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (307.36,231.32) .. controls (307.36,230.59) and (307.95,230) .. (308.68,230) .. controls (309.41,230) and (310,230.59) .. (310,231.32) .. controls (310,232.05) and (309.41,232.64) .. (308.68,232.64) .. controls (307.95,232.64) and (307.36,232.05) .. (307.36,231.32) -- cycle ;
%Shape: Circle [id:dp5911143386286732] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (327.36,231.32) .. controls (327.36,230.59) and (327.95,230) .. (328.68,230) .. controls (329.41,230) and (330,230.59) .. (330,231.32) .. controls (330,232.05) and (329.41,232.64) .. (328.68,232.64) .. controls (327.95,232.64) and (327.36,232.05) .. (327.36,231.32) -- cycle ;
%Shape: Circle [id:dp37910190180298675] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (307.36,211.32) .. controls (307.36,210.59) and (307.95,210) .. (308.68,210) .. controls (309.41,210) and (310,210.59) .. (310,211.32) .. controls (310,212.05) and (309.41,212.64) .. (308.68,212.64) .. controls (307.95,212.64) and (307.36,212.05) .. (307.36,211.32) -- cycle ;
%Straight Lines [id:da33130412678169285] 
\draw    (100,109.76) -- (150,109.76) ;
%Straight Lines [id:da06572683827898784] 
\draw    (150,109.76) -- (150,119.76) ;
%Straight Lines [id:da24796222927533318] 
\draw    (100,109.76) -- (100,119.76) ;
%Straight Lines [id:da27034332161871943] 
\draw    (160,99.76) -- (150,109.76) ;
%Straight Lines [id:da5659363890302795] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (80,89.76) -- (90,99.76) ;
%Straight Lines [id:da19652833260714653] 
\draw    (90,99.76) -- (100,109.76) ;
%Straight Lines [id:da11503666561892789] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (100,119.76) -- (100,129.76) ;
%Straight Lines [id:da05731059838925201] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (150,119.76) -- (150,129.76) ;
%Straight Lines [id:da4607099055027921] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (166.11,93.67) -- (160,99.76) ;
%Straight Lines [id:da9534240407257167] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (80.44,108.87) -- (214.19,108.87) ;
%Straight Lines [id:da3331650861604588] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (190.44,108.87) -- (190.56,150) ;
%Straight Lines [id:da23880595960712836] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (249.67,48.33) -- (190.44,108.87) ;
%Straight Lines [id:da4208057349794393] 
\draw    (241.44,81.02) -- (229.56,69.31) ;
%Straight Lines [id:da9558765202559439] 
\draw    (229.56,69.31) -- (219.56,69.31) ;
%Straight Lines [id:da23037101179094222] 
\draw    (251.44,81.02) -- (241.44,81.02) ;
%Straight Lines [id:da9333277800717543] 
\draw    (229.56,59.31) -- (229.56,69.31) ;
%Straight Lines [id:da4680017746224673] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (261.44,81.02) -- (251.44,81.02) ;
%Straight Lines [id:da7456242154267548] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (219.56,69.31) -- (209.56,69.31) ;
%Straight Lines [id:da37484670675003173] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (229.56,49.31) -- (229.56,59.31) ;
%Straight Lines [id:da20810218496799693] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (328.68,112.71) -- (328.68,132.71) ;
%Straight Lines [id:da4696608764082183] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (348.68,132.71) -- (368.68,112.71) ;
%Straight Lines [id:da4939548219315889] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (328.68,112.71) -- (348.68,132.71) ;
%Straight Lines [id:da7272487025412876] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (348.68,132.71) -- (308.68,132.71) ;
%Straight Lines [id:da024875057673319545] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (328.68,112.71) -- (308.68,132.71) ;
%Straight Lines [id:da5262377555308799] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (328.68,271.32) -- (328.68,291.32) ;
%Straight Lines [id:da770938935255533] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (311.32,382.71) -- (331.32,402.71) ;
%Straight Lines [id:da9110744668711243] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (348.68,251.32) -- (368.68,291.32) ;
%Straight Lines [id:da04156610785439674] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (328.68,271.32) -- (348.68,251.32) ;
%Straight Lines [id:da7324657584693518] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (308.68,291.32) -- (328.68,291.32) ;
%Straight Lines [id:da42495466068572996] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (348.68,251.32) -- (328.68,291.32) ;
%Straight Lines [id:da279315655982034] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (328.68,271.32) -- (308.68,291.32) ;
%Straight Lines [id:da05260988779222031] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (311.32,402.71) -- (331.32,402.71) ;
%Straight Lines [id:da8444885236814894] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (311.32,382.71) -- (331.32,382.71) ;
%Straight Lines [id:da6935680134858764] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (331.32,382.71) -- (331.32,402.71) ;
%Straight Lines [id:da4118877511663732] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (311.32,384.03) -- (311.32,404.03) ;
%Straight Lines [id:da9947725716181249] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (311.32,402.71) -- (331.32,442.71) ;
%Straight Lines [id:da08199603021835145] 
\draw    (160,460) -- (170,460) ;
%Straight Lines [id:da7944527447950083] 
\draw    (220,390) -- (220,400) ;
%Straight Lines [id:da2628467345558776] 
\draw    (170,460) -- (160,470) ;
%Straight Lines [id:da3486651376117549] 
\draw    (190,450) -- (200,440) ;
%Straight Lines [id:da30888984942994846] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (150,460) -- (160,460) ;
%Straight Lines [id:da9723245443904042] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (160,470) -- (150,480) ;
%Straight Lines [id:da7834441044081716] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (110.71,428.9) -- (189.45,429.19) ;
%Straight Lines [id:da7613471912281887] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (189.45,429.19) -- (189.57,470.33) ;
%Straight Lines [id:da4921020344248396] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (245.73,373.01) -- (170.1,449.17) ;
%Straight Lines [id:da6282025261440164] 
\draw    (220,400) -- (205.57,414.04) ;
%Straight Lines [id:da19190380228077986] 
\draw    (230,400) -- (220,400) ;
%Straight Lines [id:da8550831520255525] 
\draw    (200,450) -- (190,450) ;
%Straight Lines [id:da4403261385068704] 
\draw    (190,450) -- (170,460) ;
%Straight Lines [id:da9621568598004813] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (203.57,435.75) -- (200,440) ;
%Straight Lines [id:da9042183520571444] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (240,400) -- (230,400) ;
%Straight Lines [id:da7630276539293924] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (220,380) -- (220,390) ;
%Straight Lines [id:da15412780366491508] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (200,450) -- (210,450) ;
%Straight Lines [id:da7780959517815836] 
\draw    (241.44,81.02) -- (241.44,91.02) ;
%Straight Lines [id:da09683577095448392] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (241.44,91.02) -- (241.44,101.02) ;
%Straight Lines [id:da5691987512398927] 
\draw    (99.33,279.09) -- (136.14,279.32) ;
%Straight Lines [id:da4928408034300754] 
\draw    (136.14,279.32) -- (144.95,284.42) ;
%Straight Lines [id:da7174376061665685] 
\draw    (99.33,279.09) -- (99.33,289.09) ;
%Straight Lines [id:da5411298502497414] 
\draw    (126.81,270.23) -- (136.14,279.32) ;
%Straight Lines [id:da03182998972763107] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (79.33,259.09) -- (89.33,269.09) ;
%Straight Lines [id:da31303391886672705] 
\draw    (89.33,269.09) -- (99.33,279.09) ;
%Straight Lines [id:da8542468985112246] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (99.33,289.09) -- (99.33,299.09) ;
%Straight Lines [id:da5023179559749671] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (144.95,284.42) -- (148.95,287.27) ;
%Straight Lines [id:da29648719760156717] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (116.81,260.23) -- (126.81,270.23) ;
%Straight Lines [id:da4053061665704786] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (79.78,278.2) -- (209.53,278.71) ;
%Straight Lines [id:da9706579583814551] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (189.75,279.05) -- (189.89,319.33) ;
%Straight Lines [id:da0007245871159136108] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (248.97,218.52) -- (189.75,279.05) ;
%Straight Lines [id:da06025309373381349] 
\draw    (190,300) -- (180,300) ;
%Straight Lines [id:da1861092563003034] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (230,290) -- (220,290) ;
%Straight Lines [id:da4062390506390646] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (180,310) -- (170,320) ;
%Straight Lines [id:da8064493085888872] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (230,270) -- (220,280) ;
%Straight Lines [id:da3203785515127533] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (170,300) -- (180,300) ;
%Straight Lines [id:da3096833063258191] 
\draw    (190,300) -- (180,310) ;
%Straight Lines [id:da16621394120900557] 
\draw    (210,290) -- (190,300) ;
%Straight Lines [id:da9466779934077147] 
\draw    (220,280) -- (210,290) ;
%Straight Lines [id:da11595502102724209] 
\draw    (220,290) -- (210,290) ;
%Straight Lines [id:da08079126197585274] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (273.42,48.33) -- (214.19,108.87) ;
%Straight Lines [id:da8843449775320823] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (214.19,108.87) -- (214.31,150) ;
%Straight Lines [id:da8653438300207696] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (209.53,278.71) -- (209.64,319.84) ;
%Straight Lines [id:da34672935482328715] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (268.75,218.18) -- (209.53,278.71) ;
%Straight Lines [id:da520394528080362] 
\draw    (205.57,414.04) -- (195.57,414.04) ;
%Straight Lines [id:da9735021173594115] 
\draw    (205.29,422.61) -- (205.57,414.04) ;
%Straight Lines [id:da8184288883426245] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (205.29,422.61) -- (205.57,429.47) ;
%Straight Lines [id:da24195608674028657] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (195.57,414.04) -- (185.57,414.04) ;
%Straight Lines [id:da547433996881137] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (170.1,449.17) -- (169.85,491.76) ;
%Straight Lines [id:da3143518373600901] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (110.79,448.87) -- (170.1,449.17) ;

% Text Node
\draw (363.36,150) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $};
% Text Node
\draw (366,460) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $};
% Text Node
\draw (363.36,308.61) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $};
% Text Node
\draw (8,262) node [anchor=north west][inner sep=0.75pt]   [align=left] {(Eb)};
% Text Node
\draw (10.6,402) node [anchor=north west][inner sep=0.75pt]   [align=left] {(Ec)};
% Text Node
\draw (9.2,94.87) node [anchor=north west][inner sep=0.75pt]   [align=left] {(Ea)};

\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,784); %set diagram left start at 0, and has height of 784

%Shape: Circle [id:dp21241661257900524] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,130.71) .. controls (347.36,129.98) and (347.95,129.39) .. (348.68,129.39) .. controls (349.41,129.39) and (350,129.98) .. (350,130.71) .. controls (350,131.44) and (349.41,132.03) .. (348.68,132.03) .. controls (347.95,132.03) and (347.36,131.44) .. (347.36,130.71) -- cycle ;
%Shape: Circle [id:dp595606131894355] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.36,130.71) .. controls (367.36,129.98) and (367.95,129.39) .. (368.68,129.39) .. controls (369.41,129.39) and (370,129.98) .. (370,130.71) .. controls (370,131.44) and (369.41,132.03) .. (368.68,132.03) .. controls (367.95,132.03) and (367.36,131.44) .. (367.36,130.71) -- cycle ;
%Shape: Circle [id:dp8069903318325975] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387.36,130.71) .. controls (387.36,129.98) and (387.95,129.39) .. (388.68,129.39) .. controls (389.41,129.39) and (390,129.98) .. (390,130.71) .. controls (390,131.44) and (389.41,132.03) .. (388.68,132.03) .. controls (387.95,132.03) and (387.36,131.44) .. (387.36,130.71) -- cycle ;
%Shape: Circle [id:dp9951891885617644] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (407.36,130.71) .. controls (407.36,129.98) and (407.95,129.39) .. (408.68,129.39) .. controls (409.41,129.39) and (410,129.98) .. (410,130.71) .. controls (410,131.44) and (409.41,132.03) .. (408.68,132.03) .. controls (407.95,132.03) and (407.36,131.44) .. (407.36,130.71) -- cycle ;
%Shape: Circle [id:dp864740109796157] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (427.36,130.71) .. controls (427.36,129.98) and (427.95,129.39) .. (428.68,129.39) .. controls (429.41,129.39) and (430,129.98) .. (430,130.71) .. controls (430,131.44) and (429.41,132.03) .. (428.68,132.03) .. controls (427.95,132.03) and (427.36,131.44) .. (427.36,130.71) -- cycle ;
%Shape: Circle [id:dp1855981519890354] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,110.71) .. controls (347.36,109.98) and (347.95,109.39) .. (348.68,109.39) .. controls (349.41,109.39) and (350,109.98) .. (350,110.71) .. controls (350,111.44) and (349.41,112.03) .. (348.68,112.03) .. controls (347.95,112.03) and (347.36,111.44) .. (347.36,110.71) -- cycle ;
%Shape: Circle [id:dp782870462149582] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.36,110.71) .. controls (367.36,109.98) and (367.95,109.39) .. (368.68,109.39) .. controls (369.41,109.39) and (370,109.98) .. (370,110.71) .. controls (370,111.44) and (369.41,112.03) .. (368.68,112.03) .. controls (367.95,112.03) and (367.36,111.44) .. (367.36,110.71) -- cycle ;
%Shape: Circle [id:dp6495294225976462] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387.36,110.71) .. controls (387.36,109.98) and (387.95,109.39) .. (388.68,109.39) .. controls (389.41,109.39) and (390,109.98) .. (390,110.71) .. controls (390,111.44) and (389.41,112.03) .. (388.68,112.03) .. controls (387.95,112.03) and (387.36,111.44) .. (387.36,110.71) -- cycle ;
%Shape: Circle [id:dp6336486226161604] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (407.36,110.71) .. controls (407.36,109.98) and (407.95,109.39) .. (408.68,109.39) .. controls (409.41,109.39) and (410,109.98) .. (410,110.71) .. controls (410,111.44) and (409.41,112.03) .. (408.68,112.03) .. controls (407.95,112.03) and (407.36,111.44) .. (407.36,110.71) -- cycle ;
%Shape: Circle [id:dp9844947228844179] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,90.71) .. controls (347.36,89.98) and (347.95,89.39) .. (348.68,89.39) .. controls (349.41,89.39) and (350,89.98) .. (350,90.71) .. controls (350,91.44) and (349.41,92.03) .. (348.68,92.03) .. controls (347.95,92.03) and (347.36,91.44) .. (347.36,90.71) -- cycle ;
%Shape: Circle [id:dp28896942970854556] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.36,90.71) .. controls (367.36,89.98) and (367.95,89.39) .. (368.68,89.39) .. controls (369.41,89.39) and (370,89.98) .. (370,90.71) .. controls (370,91.44) and (369.41,92.03) .. (368.68,92.03) .. controls (367.95,92.03) and (367.36,91.44) .. (367.36,90.71) -- cycle ;
%Shape: Circle [id:dp687120703935955] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387.36,90.71) .. controls (387.36,89.98) and (387.95,89.39) .. (388.68,89.39) .. controls (389.41,89.39) and (390,89.98) .. (390,90.71) .. controls (390,91.44) and (389.41,92.03) .. (388.68,92.03) .. controls (387.95,92.03) and (387.36,91.44) .. (387.36,90.71) -- cycle ;
%Shape: Circle [id:dp548558741903369] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,70.71) .. controls (347.36,69.98) and (347.95,69.39) .. (348.68,69.39) .. controls (349.41,69.39) and (350,69.98) .. (350,70.71) .. controls (350,71.44) and (349.41,72.03) .. (348.68,72.03) .. controls (347.95,72.03) and (347.36,71.44) .. (347.36,70.71) -- cycle ;
%Shape: Circle [id:dp8207137702228025] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.36,70.71) .. controls (367.36,69.98) and (367.95,69.39) .. (368.68,69.39) .. controls (369.41,69.39) and (370,69.98) .. (370,70.71) .. controls (370,71.44) and (369.41,72.03) .. (368.68,72.03) .. controls (367.95,72.03) and (367.36,71.44) .. (367.36,70.71) -- cycle ;
%Shape: Circle [id:dp45384030511774065] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,50.71) .. controls (347.36,49.98) and (347.95,49.39) .. (348.68,49.39) .. controls (349.41,49.39) and (350,49.98) .. (350,50.71) .. controls (350,51.44) and (349.41,52.03) .. (348.68,52.03) .. controls (347.95,52.03) and (347.36,51.44) .. (347.36,50.71) -- cycle ;
%Shape: Circle [id:dp22346521618295057] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (350,440.71) .. controls (350,439.98) and (350.59,439.39) .. (351.32,439.39) .. controls (352.05,439.39) and (352.64,439.98) .. (352.64,440.71) .. controls (352.64,441.44) and (352.05,442.03) .. (351.32,442.03) .. controls (350.59,442.03) and (350,441.44) .. (350,440.71) -- cycle ;
%Shape: Circle [id:dp15611953750132135] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (370,440.71) .. controls (370,439.98) and (370.59,439.39) .. (371.32,439.39) .. controls (372.05,439.39) and (372.64,439.98) .. (372.64,440.71) .. controls (372.64,441.44) and (372.05,442.03) .. (371.32,442.03) .. controls (370.59,442.03) and (370,441.44) .. (370,440.71) -- cycle ;
%Shape: Circle [id:dp5659609091862845] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (390,440.71) .. controls (390,439.98) and (390.59,439.39) .. (391.32,439.39) .. controls (392.05,439.39) and (392.64,439.98) .. (392.64,440.71) .. controls (392.64,441.44) and (392.05,442.03) .. (391.32,442.03) .. controls (390.59,442.03) and (390,441.44) .. (390,440.71) -- cycle ;
%Shape: Circle [id:dp7985138702017602] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (410,440.71) .. controls (410,439.98) and (410.59,439.39) .. (411.32,439.39) .. controls (412.05,439.39) and (412.64,439.98) .. (412.64,440.71) .. controls (412.64,441.44) and (412.05,442.03) .. (411.32,442.03) .. controls (410.59,442.03) and (410,441.44) .. (410,440.71) -- cycle ;
%Shape: Circle [id:dp4509706457998719] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (430,440.71) .. controls (430,439.98) and (430.59,439.39) .. (431.32,439.39) .. controls (432.05,439.39) and (432.64,439.98) .. (432.64,440.71) .. controls (432.64,441.44) and (432.05,442.03) .. (431.32,442.03) .. controls (430.59,442.03) and (430,441.44) .. (430,440.71) -- cycle ;
%Shape: Circle [id:dp8016807244409514] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (350,420.71) .. controls (350,419.98) and (350.59,419.39) .. (351.32,419.39) .. controls (352.05,419.39) and (352.64,419.98) .. (352.64,420.71) .. controls (352.64,421.44) and (352.05,422.03) .. (351.32,422.03) .. controls (350.59,422.03) and (350,421.44) .. (350,420.71) -- cycle ;
%Shape: Circle [id:dp39075184033204136] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (370,420.71) .. controls (370,419.98) and (370.59,419.39) .. (371.32,419.39) .. controls (372.05,419.39) and (372.64,419.98) .. (372.64,420.71) .. controls (372.64,421.44) and (372.05,422.03) .. (371.32,422.03) .. controls (370.59,422.03) and (370,421.44) .. (370,420.71) -- cycle ;
%Shape: Circle [id:dp9347879142881875] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (390,420.71) .. controls (390,419.98) and (390.59,419.39) .. (391.32,419.39) .. controls (392.05,419.39) and (392.64,419.98) .. (392.64,420.71) .. controls (392.64,421.44) and (392.05,422.03) .. (391.32,422.03) .. controls (390.59,422.03) and (390,421.44) .. (390,420.71) -- cycle ;
%Shape: Circle [id:dp11925112967338714] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (410,420.71) .. controls (410,419.98) and (410.59,419.39) .. (411.32,419.39) .. controls (412.05,419.39) and (412.64,419.98) .. (412.64,420.71) .. controls (412.64,421.44) and (412.05,422.03) .. (411.32,422.03) .. controls (410.59,422.03) and (410,421.44) .. (410,420.71) -- cycle ;
%Shape: Circle [id:dp5648671638188757] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (350,400.71) .. controls (350,399.98) and (350.59,399.39) .. (351.32,399.39) .. controls (352.05,399.39) and (352.64,399.98) .. (352.64,400.71) .. controls (352.64,401.44) and (352.05,402.03) .. (351.32,402.03) .. controls (350.59,402.03) and (350,401.44) .. (350,400.71) -- cycle ;
%Shape: Circle [id:dp3381394419795475] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (370,400.71) .. controls (370,399.98) and (370.59,399.39) .. (371.32,399.39) .. controls (372.05,399.39) and (372.64,399.98) .. (372.64,400.71) .. controls (372.64,401.44) and (372.05,402.03) .. (371.32,402.03) .. controls (370.59,402.03) and (370,401.44) .. (370,400.71) -- cycle ;
%Shape: Circle [id:dp36494944491501113] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (390,400.71) .. controls (390,399.98) and (390.59,399.39) .. (391.32,399.39) .. controls (392.05,399.39) and (392.64,399.98) .. (392.64,400.71) .. controls (392.64,401.44) and (392.05,402.03) .. (391.32,402.03) .. controls (390.59,402.03) and (390,401.44) .. (390,400.71) -- cycle ;
%Shape: Circle [id:dp7908737063572578] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (350,380.71) .. controls (350,379.98) and (350.59,379.39) .. (351.32,379.39) .. controls (352.05,379.39) and (352.64,379.98) .. (352.64,380.71) .. controls (352.64,381.44) and (352.05,382.03) .. (351.32,382.03) .. controls (350.59,382.03) and (350,381.44) .. (350,380.71) -- cycle ;
%Shape: Circle [id:dp014375547218803408] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (370,380.71) .. controls (370,379.98) and (370.59,379.39) .. (371.32,379.39) .. controls (372.05,379.39) and (372.64,379.98) .. (372.64,380.71) .. controls (372.64,381.44) and (372.05,382.03) .. (371.32,382.03) .. controls (370.59,382.03) and (370,381.44) .. (370,380.71) -- cycle ;
%Shape: Circle [id:dp720478468531253] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (350,360.71) .. controls (350,359.98) and (350.59,359.39) .. (351.32,359.39) .. controls (352.05,359.39) and (352.64,359.98) .. (352.64,360.71) .. controls (352.64,361.44) and (352.05,362.03) .. (351.32,362.03) .. controls (350.59,362.03) and (350,361.44) .. (350,360.71) -- cycle ;
%Shape: Circle [id:dp47228429719324017] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348.36,273.32) .. controls (348.36,272.59) and (348.95,272) .. (349.68,272) .. controls (350.41,272) and (351,272.59) .. (351,273.32) .. controls (351,274.05) and (350.41,274.64) .. (349.68,274.64) .. controls (348.95,274.64) and (348.36,274.05) .. (348.36,273.32) -- cycle ;
%Shape: Circle [id:dp15658232834990027] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.36,273.32) .. controls (368.36,272.59) and (368.95,272) .. (369.68,272) .. controls (370.41,272) and (371,272.59) .. (371,273.32) .. controls (371,274.05) and (370.41,274.64) .. (369.68,274.64) .. controls (368.95,274.64) and (368.36,274.05) .. (368.36,273.32) -- cycle ;
%Shape: Circle [id:dp28420915399100743] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388.36,273.32) .. controls (388.36,272.59) and (388.95,272) .. (389.68,272) .. controls (390.41,272) and (391,272.59) .. (391,273.32) .. controls (391,274.05) and (390.41,274.64) .. (389.68,274.64) .. controls (388.95,274.64) and (388.36,274.05) .. (388.36,273.32) -- cycle ;
%Shape: Circle [id:dp41657182534181625] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (408.36,273.32) .. controls (408.36,272.59) and (408.95,272) .. (409.68,272) .. controls (410.41,272) and (411,272.59) .. (411,273.32) .. controls (411,274.05) and (410.41,274.64) .. (409.68,274.64) .. controls (408.95,274.64) and (408.36,274.05) .. (408.36,273.32) -- cycle ;
%Shape: Circle [id:dp8273194219012512] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (428.36,273.32) .. controls (428.36,272.59) and (428.95,272) .. (429.68,272) .. controls (430.41,272) and (431,272.59) .. (431,273.32) .. controls (431,274.05) and (430.41,274.64) .. (429.68,274.64) .. controls (428.95,274.64) and (428.36,274.05) .. (428.36,273.32) -- cycle ;
%Shape: Circle [id:dp15189767003405308] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348.36,253.32) .. controls (348.36,252.59) and (348.95,252) .. (349.68,252) .. controls (350.41,252) and (351,252.59) .. (351,253.32) .. controls (351,254.05) and (350.41,254.64) .. (349.68,254.64) .. controls (348.95,254.64) and (348.36,254.05) .. (348.36,253.32) -- cycle ;
%Shape: Circle [id:dp008939418710347202] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.36,253.32) .. controls (368.36,252.59) and (368.95,252) .. (369.68,252) .. controls (370.41,252) and (371,252.59) .. (371,253.32) .. controls (371,254.05) and (370.41,254.64) .. (369.68,254.64) .. controls (368.95,254.64) and (368.36,254.05) .. (368.36,253.32) -- cycle ;
%Shape: Circle [id:dp8578611022286349] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388.36,253.32) .. controls (388.36,252.59) and (388.95,252) .. (389.68,252) .. controls (390.41,252) and (391,252.59) .. (391,253.32) .. controls (391,254.05) and (390.41,254.64) .. (389.68,254.64) .. controls (388.95,254.64) and (388.36,254.05) .. (388.36,253.32) -- cycle ;
%Shape: Circle [id:dp8076806802493605] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (408.36,253.32) .. controls (408.36,252.59) and (408.95,252) .. (409.68,252) .. controls (410.41,252) and (411,252.59) .. (411,253.32) .. controls (411,254.05) and (410.41,254.64) .. (409.68,254.64) .. controls (408.95,254.64) and (408.36,254.05) .. (408.36,253.32) -- cycle ;
%Shape: Circle [id:dp4292874014597736] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348.36,233.32) .. controls (348.36,232.59) and (348.95,232) .. (349.68,232) .. controls (350.41,232) and (351,232.59) .. (351,233.32) .. controls (351,234.05) and (350.41,234.64) .. (349.68,234.64) .. controls (348.95,234.64) and (348.36,234.05) .. (348.36,233.32) -- cycle ;
%Shape: Circle [id:dp2514501826590426] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.36,233.32) .. controls (368.36,232.59) and (368.95,232) .. (369.68,232) .. controls (370.41,232) and (371,232.59) .. (371,233.32) .. controls (371,234.05) and (370.41,234.64) .. (369.68,234.64) .. controls (368.95,234.64) and (368.36,234.05) .. (368.36,233.32) -- cycle ;
%Shape: Circle [id:dp5892451824044421] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388.36,233.32) .. controls (388.36,232.59) and (388.95,232) .. (389.68,232) .. controls (390.41,232) and (391,232.59) .. (391,233.32) .. controls (391,234.05) and (390.41,234.64) .. (389.68,234.64) .. controls (388.95,234.64) and (388.36,234.05) .. (388.36,233.32) -- cycle ;
%Shape: Circle [id:dp28822006691276103] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348.36,213.32) .. controls (348.36,212.59) and (348.95,212) .. (349.68,212) .. controls (350.41,212) and (351,212.59) .. (351,213.32) .. controls (351,214.05) and (350.41,214.64) .. (349.68,214.64) .. controls (348.95,214.64) and (348.36,214.05) .. (348.36,213.32) -- cycle ;
%Shape: Circle [id:dp5911143386286732] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.36,213.32) .. controls (368.36,212.59) and (368.95,212) .. (369.68,212) .. controls (370.41,212) and (371,212.59) .. (371,213.32) .. controls (371,214.05) and (370.41,214.64) .. (369.68,214.64) .. controls (368.95,214.64) and (368.36,214.05) .. (368.36,213.32) -- cycle ;
%Shape: Circle [id:dp37910190180298675] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348.36,193.32) .. controls (348.36,192.59) and (348.95,192) .. (349.68,192) .. controls (350.41,192) and (351,192.59) .. (351,193.32) .. controls (351,194.05) and (350.41,194.64) .. (349.68,194.64) .. controls (348.95,194.64) and (348.36,194.05) .. (348.36,193.32) -- cycle ;
%Straight Lines [id:da33130412678169285] 
\draw    (100,109.76) -- (150,109.76) ;
%Straight Lines [id:da06572683827898784] 
\draw    (150,109.76) -- (150,119.76) ;
%Straight Lines [id:da24796222927533318] 
\draw    (100,109.76) -- (100,119.76) ;
%Straight Lines [id:da27034332161871943] 
\draw    (160,99.76) -- (150,109.76) ;
%Straight Lines [id:da5659363890302795] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (80,89.76) -- (90,99.76) ;
%Straight Lines [id:da19652833260714653] 
\draw    (90,99.76) -- (100,109.76) ;
%Straight Lines [id:da11503666561892789] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (100,119.76) -- (100,129.76) ;
%Straight Lines [id:da05731059838925201] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (150,119.76) -- (150,129.76) ;
%Straight Lines [id:da4607099055027921] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (166.11,93.67) -- (160,99.76) ;
%Straight Lines [id:da9534240407257167] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (81.02,109.15) -- (269.29,109.47) ;
%Straight Lines [id:da3331650861604588] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (190.44,108.87) -- (190.56,150) ;
%Straight Lines [id:da23880595960712836] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (249.67,48.33) -- (190.44,108.87) ;
%Straight Lines [id:da4208057349794393] 
\draw    (280,120) -- (229.56,69.31) ;
%Straight Lines [id:da9558765202559439] 
\draw    (229.56,69.31) -- (219.56,69.31) ;
%Straight Lines [id:da23037101179094222] 
\draw    (290,120) -- (280,120) ;
%Straight Lines [id:da9333277800717543] 
\draw    (229.56,59.31) -- (229.56,69.31) ;
%Straight Lines [id:da4680017746224673] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (300,120) -- (290,120) ;
%Straight Lines [id:da7456242154267548] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (219.56,69.31) -- (209.56,69.31) ;
%Straight Lines [id:da37484670675003173] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (229.56,49.31) -- (229.56,59.31) ;
%Straight Lines [id:da20810218496799693] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (368.68,110.71) -- (368.68,130.71) ;
%Straight Lines [id:da4696608764082183] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (388.68,130.71) -- (408.68,110.71) ;
%Straight Lines [id:da4939548219315889] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (368.68,110.71) -- (388.68,130.71) ;
%Straight Lines [id:da7272487025412876] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (388.68,130.71) -- (348.68,130.71) ;
%Straight Lines [id:da024875057673319545] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (368.68,110.71) -- (348.68,130.71) ;
%Straight Lines [id:da5262377555308799] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (369.68,253.32) -- (369.68,273.32) ;
%Straight Lines [id:da770938935255533] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (351.32,380.71) -- (371.32,400.71) ;
%Straight Lines [id:da9110744668711243] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (389.68,233.32) -- (409.68,273.32) ;
%Straight Lines [id:da04156610785439674] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (369.68,253.32) -- (389.68,233.32) ;
%Straight Lines [id:da7324657584693518] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (349.68,273.32) -- (369.68,273.32) ;
%Straight Lines [id:da42495466068572996] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (389.68,233.32) -- (369.68,273.32) ;
%Straight Lines [id:da279315655982034] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (369.68,253.32) -- (349.68,273.32) ;
%Straight Lines [id:da05260988779222031] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (351.32,400.71) -- (371.32,400.71) ;
%Straight Lines [id:da8444885236814894] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (351.32,380.71) -- (371.32,380.71) ;
%Straight Lines [id:da6935680134858764] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (371.32,380.71) -- (371.32,400.71) ;
%Straight Lines [id:da4118877511663732] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (351.32,382.03) -- (351.32,402.03) ;
%Straight Lines [id:da9947725716181249] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (351.32,400.71) -- (371.32,440.71) ;
%Straight Lines [id:da08199603021835145] 
\draw    (141,449) -- (151,449) ;
%Straight Lines [id:da7944527447950083] 
\draw    (241,359) -- (241,369) ;
%Straight Lines [id:da2628467345558776] 
\draw    (151,449) -- (141,459) ;
%Straight Lines [id:da3486651376117549] 
\draw    (211,419) -- (221,409) ;
%Straight Lines [id:da30888984942994846] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (131,449) -- (141,449) ;
%Straight Lines [id:da9723245443904042] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (141,459) -- (131,469) ;
%Straight Lines [id:da7834441044081716] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (131.71,397.9) -- (210.45,398.19) ;
%Straight Lines [id:da7613471912281887] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (210.45,398.19) -- (210.57,439.33) ;
%Straight Lines [id:da4921020344248396] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (266.73,342.01) -- (170.71,438.04) ;
%Straight Lines [id:da6282025261440164] 
\draw    (241,369) -- (226.57,383.04) ;
%Straight Lines [id:da19190380228077986] 
\draw    (251,369) -- (241,369) ;
%Straight Lines [id:da8550831520255525] 
\draw    (221,419) -- (211,419) ;
%Straight Lines [id:da4403261385068704] 
\draw    (211,419) -- (151,449) ;
%Straight Lines [id:da9621568598004813] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (224.57,404.75) -- (221,409) ;
%Straight Lines [id:da9042183520571444] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (261,369) -- (251,369) ;
%Straight Lines [id:da7630276539293924] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (241,349) -- (241,359) ;
%Straight Lines [id:da15412780366491508] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (221,419) -- (231,419) ;
%Straight Lines [id:da7780959517815836] 
\draw    (280,120) -- (280,130) ;
%Straight Lines [id:da09683577095448392] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (280,130) -- (280,140) ;
%Straight Lines [id:da5691987512398927] 
\draw    (125.48,241.37) -- (162.29,241.61) ;
%Straight Lines [id:da4928408034300754] 
\draw    (162.29,241.61) -- (171.1,246.7) ;
%Straight Lines [id:da7174376061665685] 
\draw    (125.48,241.37) -- (125.48,251.37) ;
%Straight Lines [id:da5411298502497414] 
\draw    (152.95,232.52) -- (162.29,241.61) ;
%Straight Lines [id:da03182998972763107] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (105.48,221.37) -- (115.48,231.37) ;
%Straight Lines [id:da31303391886672705] 
\draw    (115.48,231.37) -- (125.48,241.37) ;
%Straight Lines [id:da8542468985112246] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (125.48,251.37) -- (125.48,261.37) ;
%Straight Lines [id:da5023179559749671] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (171.1,246.7) -- (175.1,249.56) ;
%Straight Lines [id:da29648719760156717] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (142.95,222.52) -- (152.95,232.52) ;
%Straight Lines [id:da4053061665704786] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (105.92,240.49) -- (256.86,241.61) ;
%Straight Lines [id:da9706579583814551] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (215.89,241.34) -- (216.03,281.62) ;
%Straight Lines [id:da0007245871159136108] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (258,199.61) -- (215.89,241.34) ;
%Straight Lines [id:da06025309373381349] 
\draw    (216.14,262.29) -- (206.14,262.29) ;
%Straight Lines [id:da1861092563003034] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (296.14,232.29) -- (286.14,232.29) ;
%Straight Lines [id:da4062390506390646] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (206.14,272.29) -- (196.14,282.29) ;
%Straight Lines [id:da8064493085888872] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (296.14,212.29) -- (286.14,222.29) ;
%Straight Lines [id:da3203785515127533] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (196.14,262.29) -- (206.14,262.29) ;
%Straight Lines [id:da3096833063258191] 
\draw    (216.14,262.29) -- (206.14,272.29) ;
%Straight Lines [id:da16621394120900557] 
\draw    (276.14,232.29) -- (216.14,262.29) ;
%Straight Lines [id:da9466779934077147] 
\draw    (286.14,222.29) -- (276.14,232.29) ;
%Straight Lines [id:da11595502102724209] 
\draw    (286.14,232.29) -- (276.14,232.29) ;
%Straight Lines [id:da08079126197585274] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (291.57,88.32) -- (269.29,109.47) ;
%Straight Lines [id:da8843449775320823] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (269.29,109.47) -- (269.4,150.6) ;
%Straight Lines [id:da8653438300207696] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (256.86,241.61) -- (256.97,282.74) ;
%Straight Lines [id:da34672935482328715] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (296.86,201.04) -- (256.86,241.61) ;
%Straight Lines [id:da520394528080362] 
\draw    (226.57,383.04) -- (216.57,383.04) ;
%Straight Lines [id:da9735021173594115] 
\draw    (226.29,391.61) -- (226.57,383.04) ;
%Straight Lines [id:da8184288883426245] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (226.29,391.61) -- (226.57,398.47) ;
%Straight Lines [id:da24195608674028657] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (216.57,383.04) -- (206.57,383.04) ;
%Straight Lines [id:da547433996881137] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (170.71,438.04) -- (169.86,463.47) ;
%Straight Lines [id:da3143518373600901] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (131.57,437.75) -- (170.71,438.04) ;

% Text Node
\draw (403.36,148) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $};
% Text Node
\draw (406,458) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $};
% Text Node
\draw (404.36,290.61) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $};
% Text Node
\draw (13.29,232.57) node [anchor=north west][inner sep=0.75pt]   [align=left] {(Fb)};
% Text Node
\draw (10.6,402) node [anchor=north west][inner sep=0.75pt]   [align=left] {(Fc)};
% Text Node
\draw (9.2,94.87) node [anchor=north west][inner sep=0.75pt]   [align=left] {(Fa)};

\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,784); %set diagram left start at 0, and has height of 784

%Shape: Circle [id:dp21241661257900524] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,130.71) .. controls (347.36,129.98) and (347.95,129.39) .. (348.68,129.39) .. controls (349.41,129.39) and (350,129.98) .. (350,130.71) .. controls (350,131.44) and (349.41,132.03) .. (348.68,132.03) .. controls (347.95,132.03) and (347.36,131.44) .. (347.36,130.71) -- cycle ;
%Shape: Circle [id:dp595606131894355] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.36,130.71) .. controls (367.36,129.98) and (367.95,129.39) .. (368.68,129.39) .. controls (369.41,129.39) and (370,129.98) .. (370,130.71) .. controls (370,131.44) and (369.41,132.03) .. (368.68,132.03) .. controls (367.95,132.03) and (367.36,131.44) .. (367.36,130.71) -- cycle ;
%Shape: Circle [id:dp8069903318325975] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387.36,130.71) .. controls (387.36,129.98) and (387.95,129.39) .. (388.68,129.39) .. controls (389.41,129.39) and (390,129.98) .. (390,130.71) .. controls (390,131.44) and (389.41,132.03) .. (388.68,132.03) .. controls (387.95,132.03) and (387.36,131.44) .. (387.36,130.71) -- cycle ;
%Shape: Circle [id:dp9951891885617644] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (407.36,130.71) .. controls (407.36,129.98) and (407.95,129.39) .. (408.68,129.39) .. controls (409.41,129.39) and (410,129.98) .. (410,130.71) .. controls (410,131.44) and (409.41,132.03) .. (408.68,132.03) .. controls (407.95,132.03) and (407.36,131.44) .. (407.36,130.71) -- cycle ;
%Shape: Circle [id:dp864740109796157] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (427.36,130.71) .. controls (427.36,129.98) and (427.95,129.39) .. (428.68,129.39) .. controls (429.41,129.39) and (430,129.98) .. (430,130.71) .. controls (430,131.44) and (429.41,132.03) .. (428.68,132.03) .. controls (427.95,132.03) and (427.36,131.44) .. (427.36,130.71) -- cycle ;
%Shape: Circle [id:dp1855981519890354] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,110.71) .. controls (347.36,109.98) and (347.95,109.39) .. (348.68,109.39) .. controls (349.41,109.39) and (350,109.98) .. (350,110.71) .. controls (350,111.44) and (349.41,112.03) .. (348.68,112.03) .. controls (347.95,112.03) and (347.36,111.44) .. (347.36,110.71) -- cycle ;
%Shape: Circle [id:dp782870462149582] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.36,110.71) .. controls (367.36,109.98) and (367.95,109.39) .. (368.68,109.39) .. controls (369.41,109.39) and (370,109.98) .. (370,110.71) .. controls (370,111.44) and (369.41,112.03) .. (368.68,112.03) .. controls (367.95,112.03) and (367.36,111.44) .. (367.36,110.71) -- cycle ;
%Shape: Circle [id:dp6495294225976462] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387.36,110.71) .. controls (387.36,109.98) and (387.95,109.39) .. (388.68,109.39) .. controls (389.41,109.39) and (390,109.98) .. (390,110.71) .. controls (390,111.44) and (389.41,112.03) .. (388.68,112.03) .. controls (387.95,112.03) and (387.36,111.44) .. (387.36,110.71) -- cycle ;
%Shape: Circle [id:dp6336486226161604] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (407.36,110.71) .. controls (407.36,109.98) and (407.95,109.39) .. (408.68,109.39) .. controls (409.41,109.39) and (410,109.98) .. (410,110.71) .. controls (410,111.44) and (409.41,112.03) .. (408.68,112.03) .. controls (407.95,112.03) and (407.36,111.44) .. (407.36,110.71) -- cycle ;
%Shape: Circle [id:dp9844947228844179] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,90.71) .. controls (347.36,89.98) and (347.95,89.39) .. (348.68,89.39) .. controls (349.41,89.39) and (350,89.98) .. (350,90.71) .. controls (350,91.44) and (349.41,92.03) .. (348.68,92.03) .. controls (347.95,92.03) and (347.36,91.44) .. (347.36,90.71) -- cycle ;
%Shape: Circle [id:dp28896942970854556] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.36,90.71) .. controls (367.36,89.98) and (367.95,89.39) .. (368.68,89.39) .. controls (369.41,89.39) and (370,89.98) .. (370,90.71) .. controls (370,91.44) and (369.41,92.03) .. (368.68,92.03) .. controls (367.95,92.03) and (367.36,91.44) .. (367.36,90.71) -- cycle ;
%Shape: Circle [id:dp687120703935955] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387.36,90.71) .. controls (387.36,89.98) and (387.95,89.39) .. (388.68,89.39) .. controls (389.41,89.39) and (390,89.98) .. (390,90.71) .. controls (390,91.44) and (389.41,92.03) .. (388.68,92.03) .. controls (387.95,92.03) and (387.36,91.44) .. (387.36,90.71) -- cycle ;
%Shape: Circle [id:dp548558741903369] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,70.71) .. controls (347.36,69.98) and (347.95,69.39) .. (348.68,69.39) .. controls (349.41,69.39) and (350,69.98) .. (350,70.71) .. controls (350,71.44) and (349.41,72.03) .. (348.68,72.03) .. controls (347.95,72.03) and (347.36,71.44) .. (347.36,70.71) -- cycle ;
%Shape: Circle [id:dp8207137702228025] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.36,70.71) .. controls (367.36,69.98) and (367.95,69.39) .. (368.68,69.39) .. controls (369.41,69.39) and (370,69.98) .. (370,70.71) .. controls (370,71.44) and (369.41,72.03) .. (368.68,72.03) .. controls (367.95,72.03) and (367.36,71.44) .. (367.36,70.71) -- cycle ;
%Shape: Circle [id:dp45384030511774065] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,50.71) .. controls (347.36,49.98) and (347.95,49.39) .. (348.68,49.39) .. controls (349.41,49.39) and (350,49.98) .. (350,50.71) .. controls (350,51.44) and (349.41,52.03) .. (348.68,52.03) .. controls (347.95,52.03) and (347.36,51.44) .. (347.36,50.71) -- cycle ;
%Shape: Circle [id:dp47228429719324017] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348.36,273.32) .. controls (348.36,272.59) and (348.95,272) .. (349.68,272) .. controls (350.41,272) and (351,272.59) .. (351,273.32) .. controls (351,274.05) and (350.41,274.64) .. (349.68,274.64) .. controls (348.95,274.64) and (348.36,274.05) .. (348.36,273.32) -- cycle ;
%Shape: Circle [id:dp15658232834990027] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.36,273.32) .. controls (368.36,272.59) and (368.95,272) .. (369.68,272) .. controls (370.41,272) and (371,272.59) .. (371,273.32) .. controls (371,274.05) and (370.41,274.64) .. (369.68,274.64) .. controls (368.95,274.64) and (368.36,274.05) .. (368.36,273.32) -- cycle ;
%Shape: Circle [id:dp28420915399100743] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388.36,273.32) .. controls (388.36,272.59) and (388.95,272) .. (389.68,272) .. controls (390.41,272) and (391,272.59) .. (391,273.32) .. controls (391,274.05) and (390.41,274.64) .. (389.68,274.64) .. controls (388.95,274.64) and (388.36,274.05) .. (388.36,273.32) -- cycle ;
%Shape: Circle [id:dp41657182534181625] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (408.36,273.32) .. controls (408.36,272.59) and (408.95,272) .. (409.68,272) .. controls (410.41,272) and (411,272.59) .. (411,273.32) .. controls (411,274.05) and (410.41,274.64) .. (409.68,274.64) .. controls (408.95,274.64) and (408.36,274.05) .. (408.36,273.32) -- cycle ;
%Shape: Circle [id:dp8273194219012512] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (428.36,273.32) .. controls (428.36,272.59) and (428.95,272) .. (429.68,272) .. controls (430.41,272) and (431,272.59) .. (431,273.32) .. controls (431,274.05) and (430.41,274.64) .. (429.68,274.64) .. controls (428.95,274.64) and (428.36,274.05) .. (428.36,273.32) -- cycle ;
%Shape: Circle [id:dp15189767003405308] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348.36,253.32) .. controls (348.36,252.59) and (348.95,252) .. (349.68,252) .. controls (350.41,252) and (351,252.59) .. (351,253.32) .. controls (351,254.05) and (350.41,254.64) .. (349.68,254.64) .. controls (348.95,254.64) and (348.36,254.05) .. (348.36,253.32) -- cycle ;
%Shape: Circle [id:dp008939418710347202] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.36,253.32) .. controls (368.36,252.59) and (368.95,252) .. (369.68,252) .. controls (370.41,252) and (371,252.59) .. (371,253.32) .. controls (371,254.05) and (370.41,254.64) .. (369.68,254.64) .. controls (368.95,254.64) and (368.36,254.05) .. (368.36,253.32) -- cycle ;
%Shape: Circle [id:dp8578611022286349] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388.36,253.32) .. controls (388.36,252.59) and (388.95,252) .. (389.68,252) .. controls (390.41,252) and (391,252.59) .. (391,253.32) .. controls (391,254.05) and (390.41,254.64) .. (389.68,254.64) .. controls (388.95,254.64) and (388.36,254.05) .. (388.36,253.32) -- cycle ;
%Shape: Circle [id:dp8076806802493605] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (408.36,253.32) .. controls (408.36,252.59) and (408.95,252) .. (409.68,252) .. controls (410.41,252) and (411,252.59) .. (411,253.32) .. controls (411,254.05) and (410.41,254.64) .. (409.68,254.64) .. controls (408.95,254.64) and (408.36,254.05) .. (408.36,253.32) -- cycle ;
%Shape: Circle [id:dp4292874014597736] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348.36,233.32) .. controls (348.36,232.59) and (348.95,232) .. (349.68,232) .. controls (350.41,232) and (351,232.59) .. (351,233.32) .. controls (351,234.05) and (350.41,234.64) .. (349.68,234.64) .. controls (348.95,234.64) and (348.36,234.05) .. (348.36,233.32) -- cycle ;
%Shape: Circle [id:dp2514501826590426] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.36,233.32) .. controls (368.36,232.59) and (368.95,232) .. (369.68,232) .. controls (370.41,232) and (371,232.59) .. (371,233.32) .. controls (371,234.05) and (370.41,234.64) .. (369.68,234.64) .. controls (368.95,234.64) and (368.36,234.05) .. (368.36,233.32) -- cycle ;
%Shape: Circle [id:dp5892451824044421] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388.36,233.32) .. controls (388.36,232.59) and (388.95,232) .. (389.68,232) .. controls (390.41,232) and (391,232.59) .. (391,233.32) .. controls (391,234.05) and (390.41,234.64) .. (389.68,234.64) .. controls (388.95,234.64) and (388.36,234.05) .. (388.36,233.32) -- cycle ;
%Shape: Circle [id:dp28822006691276103] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348.36,213.32) .. controls (348.36,212.59) and (348.95,212) .. (349.68,212) .. controls (350.41,212) and (351,212.59) .. (351,213.32) .. controls (351,214.05) and (350.41,214.64) .. (349.68,214.64) .. controls (348.95,214.64) and (348.36,214.05) .. (348.36,213.32) -- cycle ;
%Shape: Circle [id:dp5911143386286732] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.36,213.32) .. controls (368.36,212.59) and (368.95,212) .. (369.68,212) .. controls (370.41,212) and (371,212.59) .. (371,213.32) .. controls (371,214.05) and (370.41,214.64) .. (369.68,214.64) .. controls (368.95,214.64) and (368.36,214.05) .. (368.36,213.32) -- cycle ;
%Shape: Circle [id:dp37910190180298675] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348.36,193.32) .. controls (348.36,192.59) and (348.95,192) .. (349.68,192) .. controls (350.41,192) and (351,192.59) .. (351,193.32) .. controls (351,194.05) and (350.41,194.64) .. (349.68,194.64) .. controls (348.95,194.64) and (348.36,194.05) .. (348.36,193.32) -- cycle ;
%Straight Lines [id:da33130412678169285] 
\draw    (100,109.76) -- (170,110) ;
%Straight Lines [id:da06572683827898784] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (170,110) -- (180,120) ;
%Straight Lines [id:da24796222927533318] 
\draw    (100,109.76) -- (100,119.76) ;
%Straight Lines [id:da27034332161871943] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (170,100) -- (170,110) ;
%Straight Lines [id:da5659363890302795] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (80,89.76) -- (90,99.76) ;
%Straight Lines [id:da19652833260714653] 
\draw    (90,99.76) -- (100,109.76) ;
%Straight Lines [id:da11503666561892789] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (100,119.76) -- (100,129.76) ;
%Straight Lines [id:da05731059838925201] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (180,120) -- (190,130) ;
%Straight Lines [id:da9534240407257167] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (67.27,108.92) -- (141.07,109.1) ;
%Straight Lines [id:da3331650861604588] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (122.36,108.92) -- (122.18,133.74) ;
%Straight Lines [id:da23880595960712836] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (180,50) -- (122.36,108.92) ;
%Straight Lines [id:da4208057349794393] 
\draw    (170,80) -- (159.56,69.31) ;
%Straight Lines [id:da9558765202559439] 
\draw    (160,70) -- (150,70) ;
%Straight Lines [id:da23037101179094222] 
\draw    (180,80) -- (170,80) ;
%Straight Lines [id:da9333277800717543] 
\draw    (160,60) -- (160,70) ;
%Straight Lines [id:da4680017746224673] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (190,80) -- (180,80) ;
%Straight Lines [id:da7456242154267548] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (150,70) -- (140,70) ;
%Straight Lines [id:da37484670675003173] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (160,50) -- (160,60) ;
%Straight Lines [id:da20810218496799693] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (368.68,110.71) -- (368.68,130.71) ;
%Straight Lines [id:da4939548219315889] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (368.68,110.71) -- (428.68,130.71) ;
%Straight Lines [id:da7272487025412876] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (388.68,90.71) -- (368.68,110.71) ;
%Straight Lines [id:da024875057673319545] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (368.68,110.71) -- (348.68,50.71) ;
%Straight Lines [id:da9110744668711243] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (349.68,193.32) -- (389.68,253.32) ;
%Straight Lines [id:da7324657584693518] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (389.68,253.32) -- (409.68,253.32) ;
%Straight Lines [id:da42495466068572996] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (389.68,253.32) -- (349.68,233.32) ;
%Straight Lines [id:da279315655982034] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (389.68,253.32) -- (349.68,273.32) ;
%Straight Lines [id:da7944527447950083] 
\draw    (294.44,359) -- (294.44,369) ;
%Straight Lines [id:da7834441044081716] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (119.69,399.47) -- (262.89,399.86) ;
%Straight Lines [id:da7613471912281887] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (262.89,399.86) -- (263.01,440.99) ;
%Straight Lines [id:da4921020344248396] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (320,341.85) -- (243.15,419.7) ;
%Straight Lines [id:da6282025261440164] 
\draw    (294.44,369) -- (233.5,430.77) ;
%Straight Lines [id:da19190380228077986] 
\draw    (304.44,369) -- (294.44,369) ;
%Straight Lines [id:da9042183520571444] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (314.44,369) -- (304.44,369) ;
%Straight Lines [id:da7630276539293924] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (294.44,349) -- (294.44,359) ;
%Straight Lines [id:da7780959517815836] 
\draw    (170,80) -- (170,90) ;
%Straight Lines [id:da09683577095448392] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (170,90) -- (170,100) ;
%Straight Lines [id:da5691987512398927] 
\draw    (150,240) -- (160,260) ;
%Straight Lines [id:da7174376061665685] 
\draw    (150,230) -- (150,240) ;
%Straight Lines [id:da5411298502497414] 
\draw    (240,230) -- (230,240) ;
%Straight Lines [id:da4053061665704786] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (129.18,240.1) -- (299.55,240.47) ;
%Straight Lines [id:da06025309373381349] 
\draw    (250,230) -- (230,240) ;
%Straight Lines [id:da1861092563003034] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (300,220) -- (290,220) ;
%Straight Lines [id:da8064493085888872] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (310,210) -- (300,220) ;
%Straight Lines [id:da3096833063258191] 
\draw    (230,240) -- (200,260) ;
%Straight Lines [id:da16621394120900557] 
\draw    (300,220) -- (300,280) ;
%Straight Lines [id:da9466779934077147] 
\draw    (270,240) -- (260,260) ;
%Straight Lines [id:da11595502102724209] 
\draw    (280,230) -- (270,240) ;
%Straight Lines [id:da08079126197585274] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (180,70) -- (141.07,109.1) ;
%Straight Lines [id:da8843449775320823] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (141.07,109.1) -- (141,133.56) ;
%Straight Lines [id:da8653438300207696] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (299.55,240.47) -- (299.66,281.6) ;
%Straight Lines [id:da34672935482328715] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (310.51,228.96) -- (299.55,240.47) ;
%Straight Lines [id:da8184288883426245] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (233.5,430.77) -- (233.79,437.62) ;
%Straight Lines [id:da547433996881137] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (243.15,419.7) -- (243.36,444.63) ;
%Straight Lines [id:da3143518373600901] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (122.36,419.63) -- (243.15,419.7) ;
%Straight Lines [id:da5823448341935245] 
\draw    (250,70) -- (220,80) ;
%Straight Lines [id:da07298525110550058] 
\draw    (270,60) -- (250,70) ;
%Straight Lines [id:da5179800299077867] 
\draw    (270,70) -- (250,70) ;
%Straight Lines [id:da6122269830156314] 
\draw    (220,80) -- (200,80) ;
%Straight Lines [id:da27894322350135414] 
\draw    (220,80) -- (200,90) ;
%Straight Lines [id:da01352743874455975] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (240,60) -- (210,90) ;
%Straight Lines [id:da7206195676099248] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (260,60) -- (230,90) ;
%Straight Lines [id:da33854536156000636] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (210,90) -- (200,100) ;
%Straight Lines [id:da9967294277178479] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (230,90) -- (220,100) ;
%Straight Lines [id:da35762438255511453] 
\draw    (280,100) -- (270,130) ;
%Straight Lines [id:da26437308356658573] 
\draw    (280,80) -- (280,100) ;
%Straight Lines [id:da7383725694106571] 
\draw    (270,130) -- (270,150) ;
%Straight Lines [id:da647482687647898] 
\draw    (290,80) -- (280,100) ;
%Straight Lines [id:da47016656322096617] 
\draw    (270,130) -- (260,150) ;
%Straight Lines [id:da32834952085396285] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (290,90) -- (260,120) ;
%Straight Lines [id:da8311969943908811] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (260,120) -- (250,130) ;
%Straight Lines [id:da17265234595886736] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (290,110) -- (260,140) ;
%Straight Lines [id:da04874715392085849] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (260,140) -- (250,150) ;
%Straight Lines [id:da20080714562543767] 
\draw    (260,260) -- (250,270) ;
%Straight Lines [id:da6010554901621515] 
\draw    (270,230) -- (270,240) ;
%Straight Lines [id:da9256295365652518] 
\draw    (260,260) -- (260,270) ;
%Straight Lines [id:da154278049889363] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (148.83,259.03) -- (299.77,260.15) ;
%Straight Lines [id:da18547009684523563] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (310.73,248.65) -- (299.77,260.15) ;
%Straight Lines [id:da04046099194720243] 
\draw    (200,260) -- (180,270) ;
%Straight Lines [id:da8703508743889677] 
\draw    (200,260) -- (190,270) ;
%Straight Lines [id:da21308038977232202] 
\draw    (160,260) -- (160,270) ;
%Straight Lines [id:da8904862815886283] 
\draw    (160,260) -- (170,270) ;
%Straight Lines [id:da35354290433571856] 
\draw    (140,230) -- (150,240) ;
%Straight Lines [id:da09700519615261705] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (283.36,226.19) -- (280,230) ;
%Straight Lines [id:da33931291066818836] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (243.55,225.83) -- (240,230) ;
%Straight Lines [id:da16509851516635443] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (150.27,224.38) -- (150,230) ;
%Straight Lines [id:da5332693320091259] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (270.27,224.38) -- (270,230) ;
%Straight Lines [id:da4852539080101763] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (255.55,226.74) -- (250,230) ;
%Straight Lines [id:da8900449135784287] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (135.55,225.28) -- (140,230) ;
%Shape: Circle [id:dp9429456699278889] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (355.36,432.32) .. controls (355.36,431.59) and (355.95,431) .. (356.68,431) .. controls (357.41,431) and (358,431.59) .. (358,432.32) .. controls (358,433.05) and (357.41,433.64) .. (356.68,433.64) .. controls (355.95,433.64) and (355.36,433.05) .. (355.36,432.32) -- cycle ;
%Shape: Circle [id:dp8600752589171076] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (375.36,432.32) .. controls (375.36,431.59) and (375.95,431) .. (376.68,431) .. controls (377.41,431) and (378,431.59) .. (378,432.32) .. controls (378,433.05) and (377.41,433.64) .. (376.68,433.64) .. controls (375.95,433.64) and (375.36,433.05) .. (375.36,432.32) -- cycle ;
%Shape: Circle [id:dp14127730923833415] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (395.36,432.32) .. controls (395.36,431.59) and (395.95,431) .. (396.68,431) .. controls (397.41,431) and (398,431.59) .. (398,432.32) .. controls (398,433.05) and (397.41,433.64) .. (396.68,433.64) .. controls (395.95,433.64) and (395.36,433.05) .. (395.36,432.32) -- cycle ;
%Shape: Circle [id:dp6038414624143548] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (415.36,432.32) .. controls (415.36,431.59) and (415.95,431) .. (416.68,431) .. controls (417.41,431) and (418,431.59) .. (418,432.32) .. controls (418,433.05) and (417.41,433.64) .. (416.68,433.64) .. controls (415.95,433.64) and (415.36,433.05) .. (415.36,432.32) -- cycle ;
%Shape: Circle [id:dp4348513428900166] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (435.36,432.32) .. controls (435.36,431.59) and (435.95,431) .. (436.68,431) .. controls (437.41,431) and (438,431.59) .. (438,432.32) .. controls (438,433.05) and (437.41,433.64) .. (436.68,433.64) .. controls (435.95,433.64) and (435.36,433.05) .. (435.36,432.32) -- cycle ;
%Shape: Circle [id:dp1451568119031178] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (355.36,412.32) .. controls (355.36,411.59) and (355.95,411) .. (356.68,411) .. controls (357.41,411) and (358,411.59) .. (358,412.32) .. controls (358,413.05) and (357.41,413.64) .. (356.68,413.64) .. controls (355.95,413.64) and (355.36,413.05) .. (355.36,412.32) -- cycle ;
%Shape: Circle [id:dp6305526484805809] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (375.36,412.32) .. controls (375.36,411.59) and (375.95,411) .. (376.68,411) .. controls (377.41,411) and (378,411.59) .. (378,412.32) .. controls (378,413.05) and (377.41,413.64) .. (376.68,413.64) .. controls (375.95,413.64) and (375.36,413.05) .. (375.36,412.32) -- cycle ;
%Shape: Circle [id:dp07456863071684217] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (395.36,412.32) .. controls (395.36,411.59) and (395.95,411) .. (396.68,411) .. controls (397.41,411) and (398,411.59) .. (398,412.32) .. controls (398,413.05) and (397.41,413.64) .. (396.68,413.64) .. controls (395.95,413.64) and (395.36,413.05) .. (395.36,412.32) -- cycle ;
%Shape: Circle [id:dp4260654170461061] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (415.36,412.32) .. controls (415.36,411.59) and (415.95,411) .. (416.68,411) .. controls (417.41,411) and (418,411.59) .. (418,412.32) .. controls (418,413.05) and (417.41,413.64) .. (416.68,413.64) .. controls (415.95,413.64) and (415.36,413.05) .. (415.36,412.32) -- cycle ;
%Shape: Circle [id:dp3393823947348227] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (355.36,392.32) .. controls (355.36,391.59) and (355.95,391) .. (356.68,391) .. controls (357.41,391) and (358,391.59) .. (358,392.32) .. controls (358,393.05) and (357.41,393.64) .. (356.68,393.64) .. controls (355.95,393.64) and (355.36,393.05) .. (355.36,392.32) -- cycle ;
%Shape: Circle [id:dp14489458169283387] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (375.36,392.32) .. controls (375.36,391.59) and (375.95,391) .. (376.68,391) .. controls (377.41,391) and (378,391.59) .. (378,392.32) .. controls (378,393.05) and (377.41,393.64) .. (376.68,393.64) .. controls (375.95,393.64) and (375.36,393.05) .. (375.36,392.32) -- cycle ;
%Shape: Circle [id:dp675474647285635] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (395.36,392.32) .. controls (395.36,391.59) and (395.95,391) .. (396.68,391) .. controls (397.41,391) and (398,391.59) .. (398,392.32) .. controls (398,393.05) and (397.41,393.64) .. (396.68,393.64) .. controls (395.95,393.64) and (395.36,393.05) .. (395.36,392.32) -- cycle ;
%Shape: Circle [id:dp4307573884710332] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (355.36,372.32) .. controls (355.36,371.59) and (355.95,371) .. (356.68,371) .. controls (357.41,371) and (358,371.59) .. (358,372.32) .. controls (358,373.05) and (357.41,373.64) .. (356.68,373.64) .. controls (355.95,373.64) and (355.36,373.05) .. (355.36,372.32) -- cycle ;
%Shape: Circle [id:dp8509294393277489] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (375.36,372.32) .. controls (375.36,371.59) and (375.95,371) .. (376.68,371) .. controls (377.41,371) and (378,371.59) .. (378,372.32) .. controls (378,373.05) and (377.41,373.64) .. (376.68,373.64) .. controls (375.95,373.64) and (375.36,373.05) .. (375.36,372.32) -- cycle ;
%Shape: Circle [id:dp034696205916749934] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (355.36,352.32) .. controls (355.36,351.59) and (355.95,351) .. (356.68,351) .. controls (357.41,351) and (358,351.59) .. (358,352.32) .. controls (358,353.05) and (357.41,353.64) .. (356.68,353.64) .. controls (355.95,353.64) and (355.36,353.05) .. (355.36,352.32) -- cycle ;
%Straight Lines [id:da6897282874069284] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (356.68,352.32) -- (396.68,412.32) ;
%Straight Lines [id:da7817814193007155] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (396.68,412.32) -- (416.68,432.32) ;
%Straight Lines [id:da2848041795067836] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (396.68,412.32) -- (356.68,392.32) ;
%Straight Lines [id:da30172359711638386] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (396.68,412.32) -- (356.68,432.32) ;
%Straight Lines [id:da1028411159633863] 
\draw    (113.67,400) -- (123.67,420) ;
%Straight Lines [id:da502473018178717] 
\draw    (113.67,390) -- (113.67,400) ;
%Straight Lines [id:da597292820989252] 
\draw    (203.67,390) -- (193.67,400) ;
%Straight Lines [id:da784555617730782] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (92.85,400.1) -- (263.22,400.47) ;
%Straight Lines [id:da4045269050602026] 
\draw    (213.67,390) -- (193.67,400) ;
%Straight Lines [id:da16333916433883489] 
\draw    (193.67,400) -- (163.67,420) ;
%Straight Lines [id:da3746893132863275] 
\draw    (233.67,400) -- (223.67,420) ;
%Straight Lines [id:da9926768816914969] 
\draw    (243.67,390) -- (233.67,400) ;
%Straight Lines [id:da8586957491766402] 
\draw    (223.67,420) -- (213.67,430) ;
%Straight Lines [id:da9076611561363512] 
\draw    (233.67,390) -- (233.67,400) ;
%Straight Lines [id:da08784299526939154] 
\draw    (223.67,420) -- (223.67,430) ;
%Straight Lines [id:da8077735616625722] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (112.5,419.03) -- (263.44,420.15) ;
%Straight Lines [id:da7963680486754873] 
\draw    (163.67,420) -- (143.67,430) ;
%Straight Lines [id:da7567226943931529] 
\draw    (163.67,420) -- (153.67,430) ;
%Straight Lines [id:da6054865660492758] 
\draw    (123.67,420) -- (123.67,430) ;
%Straight Lines [id:da8903077791177317] 
\draw    (123.67,420) -- (133.67,430) ;
%Straight Lines [id:da8447126744082323] 
\draw    (103.67,390) -- (113.67,400) ;
%Straight Lines [id:da9408924395146108] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (247.04,386.19) -- (243.67,390) ;
%Straight Lines [id:da5910636380508456] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (207.22,385.83) -- (203.67,390) ;
%Straight Lines [id:da623848843114921] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (113.95,384.38) -- (113.67,390) ;
%Straight Lines [id:da12479449199765336] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (233.95,384.38) -- (233.67,390) ;
%Straight Lines [id:da8530946521921938] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (219.22,386.74) -- (213.67,390) ;
%Straight Lines [id:da4355118015568886] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (99.22,385.28) -- (103.67,390) ;
%Straight Lines [id:da6101978786241703] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (133.67,430) -- (138.13,434.72) ;
%Straight Lines [id:da74497288006348] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (123.67,430) -- (123.4,435.62) ;
%Straight Lines [id:da5684722724784875] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (153.67,430) -- (150.13,434.17) ;
%Straight Lines [id:da8100532840224834] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (223.67,430) -- (223.45,436.23) ;
%Straight Lines [id:da8480425460059674] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (213.67,430) -- (210.31,433.81) ;
%Straight Lines [id:da6410079937062992] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (233.5,430.77) -- (228.9,430.77) ;

% Text Node
\draw (403.36,148) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $};
% Text Node
\draw (404.36,290.61) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $};
% Text Node
\draw (13.29,232.57) node [anchor=north west][inner sep=0.75pt]   [align=left] {(Gb)};
% Text Node
\draw (9,392) node [anchor=north west][inner sep=0.75pt]   [align=left] {(Gc)};
% Text Node
\draw (8.84,95.05) node [anchor=north west][inner sep=0.75pt]   [align=left] {(Ga)};
% Text Node
\draw (112,45.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {(GaI)};
% Text Node
\draw (211,42) node [anchor=north west][inner sep=0.75pt]   [align=left] {(GaII)};
% Text Node
\draw (280,132) node [anchor=north west][inner sep=0.75pt]   [align=left] {(GaIII)};
% Text Node
\draw (414.36,112.65) node [anchor=north west][inner sep=0.75pt]   [align=left] {III};
% Text Node
\draw (354.36,49.47) node [anchor=north west][inner sep=0.75pt]   [align=left] {II};
% Text Node
\draw (392.36,82.38) node [anchor=north west][inner sep=0.75pt]   [align=left] {I};
% Text Node
\draw (339,222) node [anchor=north west][inner sep=0.75pt]   [align=left] {I};
% Text Node
\draw (355.09,180.56) node [anchor=north west][inner sep=0.75pt]   [align=left] {II};
% Text Node
\draw (329.32,276.69) node [anchor=north west][inner sep=0.75pt]   [align=left] {III};
% Text Node
\draw (248,272) node [anchor=north west][inner sep=0.75pt]   [align=left] {(GbI)};
% Text Node
\draw (187.27,271.82) node [anchor=north west][inner sep=0.75pt]   [align=left] {(GbII)};
% Text Node
\draw (121.36,271.27) node [anchor=north west][inner sep=0.75pt]   [align=left] {(GbIII)};
% Text Node
\draw (411.36,449.61) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $};
% Text Node
\draw (346,381) node [anchor=north west][inner sep=0.75pt]   [align=left] {I};
% Text Node
\draw (362.09,339.56) node [anchor=north west][inner sep=0.75pt]   [align=left] {II};
% Text Node
\draw (333.82,434.19) node [anchor=north west][inner sep=0.75pt]   [align=left] {III};
% Text Node
\draw (215,362) node [anchor=north west][inner sep=0.75pt]   [align=left] {(GcI)};
% Text Node
\draw (151,372) node [anchor=north west][inner sep=0.75pt]   [align=left] {(GcII)};
% Text Node
\draw (71,362) node [anchor=north west][inner sep=0.75pt]   [align=left] {(GcIII)};

\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,784); %set diagram left start at 0, and has height of 784

%Shape: Circle [id:dp21241661257900524] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,130.71) .. controls (347.36,129.98) and (347.95,129.39) .. (348.68,129.39) .. controls (349.41,129.39) and (350,129.98) .. (350,130.71) .. controls (350,131.44) and (349.41,132.03) .. (348.68,132.03) .. controls (347.95,132.03) and (347.36,131.44) .. (347.36,130.71) -- cycle ;
%Shape: Circle [id:dp595606131894355] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.36,130.71) .. controls (367.36,129.98) and (367.95,129.39) .. (368.68,129.39) .. controls (369.41,129.39) and (370,129.98) .. (370,130.71) .. controls (370,131.44) and (369.41,132.03) .. (368.68,132.03) .. controls (367.95,132.03) and (367.36,131.44) .. (367.36,130.71) -- cycle ;
%Shape: Circle [id:dp8069903318325975] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387.36,130.71) .. controls (387.36,129.98) and (387.95,129.39) .. (388.68,129.39) .. controls (389.41,129.39) and (390,129.98) .. (390,130.71) .. controls (390,131.44) and (389.41,132.03) .. (388.68,132.03) .. controls (387.95,132.03) and (387.36,131.44) .. (387.36,130.71) -- cycle ;
%Shape: Circle [id:dp9951891885617644] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (407.36,130.71) .. controls (407.36,129.98) and (407.95,129.39) .. (408.68,129.39) .. controls (409.41,129.39) and (410,129.98) .. (410,130.71) .. controls (410,131.44) and (409.41,132.03) .. (408.68,132.03) .. controls (407.95,132.03) and (407.36,131.44) .. (407.36,130.71) -- cycle ;
%Shape: Circle [id:dp864740109796157] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (427.36,130.71) .. controls (427.36,129.98) and (427.95,129.39) .. (428.68,129.39) .. controls (429.41,129.39) and (430,129.98) .. (430,130.71) .. controls (430,131.44) and (429.41,132.03) .. (428.68,132.03) .. controls (427.95,132.03) and (427.36,131.44) .. (427.36,130.71) -- cycle ;
%Shape: Circle [id:dp1855981519890354] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,110.71) .. controls (347.36,109.98) and (347.95,109.39) .. (348.68,109.39) .. controls (349.41,109.39) and (350,109.98) .. (350,110.71) .. controls (350,111.44) and (349.41,112.03) .. (348.68,112.03) .. controls (347.95,112.03) and (347.36,111.44) .. (347.36,110.71) -- cycle ;
%Shape: Circle [id:dp782870462149582] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.36,110.71) .. controls (367.36,109.98) and (367.95,109.39) .. (368.68,109.39) .. controls (369.41,109.39) and (370,109.98) .. (370,110.71) .. controls (370,111.44) and (369.41,112.03) .. (368.68,112.03) .. controls (367.95,112.03) and (367.36,111.44) .. (367.36,110.71) -- cycle ;
%Shape: Circle [id:dp6495294225976462] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387.36,110.71) .. controls (387.36,109.98) and (387.95,109.39) .. (388.68,109.39) .. controls (389.41,109.39) and (390,109.98) .. (390,110.71) .. controls (390,111.44) and (389.41,112.03) .. (388.68,112.03) .. controls (387.95,112.03) and (387.36,111.44) .. (387.36,110.71) -- cycle ;
%Shape: Circle [id:dp6336486226161604] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (407.36,110.71) .. controls (407.36,109.98) and (407.95,109.39) .. (408.68,109.39) .. controls (409.41,109.39) and (410,109.98) .. (410,110.71) .. controls (410,111.44) and (409.41,112.03) .. (408.68,112.03) .. controls (407.95,112.03) and (407.36,111.44) .. (407.36,110.71) -- cycle ;
%Shape: Circle [id:dp9844947228844179] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,90.71) .. controls (347.36,89.98) and (347.95,89.39) .. (348.68,89.39) .. controls (349.41,89.39) and (350,89.98) .. (350,90.71) .. controls (350,91.44) and (349.41,92.03) .. (348.68,92.03) .. controls (347.95,92.03) and (347.36,91.44) .. (347.36,90.71) -- cycle ;
%Shape: Circle [id:dp28896942970854556] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.36,90.71) .. controls (367.36,89.98) and (367.95,89.39) .. (368.68,89.39) .. controls (369.41,89.39) and (370,89.98) .. (370,90.71) .. controls (370,91.44) and (369.41,92.03) .. (368.68,92.03) .. controls (367.95,92.03) and (367.36,91.44) .. (367.36,90.71) -- cycle ;
%Shape: Circle [id:dp687120703935955] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387.36,90.71) .. controls (387.36,89.98) and (387.95,89.39) .. (388.68,89.39) .. controls (389.41,89.39) and (390,89.98) .. (390,90.71) .. controls (390,91.44) and (389.41,92.03) .. (388.68,92.03) .. controls (387.95,92.03) and (387.36,91.44) .. (387.36,90.71) -- cycle ;
%Shape: Circle [id:dp548558741903369] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,70.71) .. controls (347.36,69.98) and (347.95,69.39) .. (348.68,69.39) .. controls (349.41,69.39) and (350,69.98) .. (350,70.71) .. controls (350,71.44) and (349.41,72.03) .. (348.68,72.03) .. controls (347.95,72.03) and (347.36,71.44) .. (347.36,70.71) -- cycle ;
%Shape: Circle [id:dp8207137702228025] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.36,70.71) .. controls (367.36,69.98) and (367.95,69.39) .. (368.68,69.39) .. controls (369.41,69.39) and (370,69.98) .. (370,70.71) .. controls (370,71.44) and (369.41,72.03) .. (368.68,72.03) .. controls (367.95,72.03) and (367.36,71.44) .. (367.36,70.71) -- cycle ;
%Shape: Circle [id:dp45384030511774065] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,50.71) .. controls (347.36,49.98) and (347.95,49.39) .. (348.68,49.39) .. controls (349.41,49.39) and (350,49.98) .. (350,50.71) .. controls (350,51.44) and (349.41,52.03) .. (348.68,52.03) .. controls (347.95,52.03) and (347.36,51.44) .. (347.36,50.71) -- cycle ;
%Shape: Circle [id:dp47228429719324017] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348.36,273.32) .. controls (348.36,272.59) and (348.95,272) .. (349.68,272) .. controls (350.41,272) and (351,272.59) .. (351,273.32) .. controls (351,274.05) and (350.41,274.64) .. (349.68,274.64) .. controls (348.95,274.64) and (348.36,274.05) .. (348.36,273.32) -- cycle ;
%Shape: Circle [id:dp15658232834990027] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.36,273.32) .. controls (368.36,272.59) and (368.95,272) .. (369.68,272) .. controls (370.41,272) and (371,272.59) .. (371,273.32) .. controls (371,274.05) and (370.41,274.64) .. (369.68,274.64) .. controls (368.95,274.64) and (368.36,274.05) .. (368.36,273.32) -- cycle ;
%Shape: Circle [id:dp28420915399100743] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388.36,273.32) .. controls (388.36,272.59) and (388.95,272) .. (389.68,272) .. controls (390.41,272) and (391,272.59) .. (391,273.32) .. controls (391,274.05) and (390.41,274.64) .. (389.68,274.64) .. controls (388.95,274.64) and (388.36,274.05) .. (388.36,273.32) -- cycle ;
%Shape: Circle [id:dp41657182534181625] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (408.36,273.32) .. controls (408.36,272.59) and (408.95,272) .. (409.68,272) .. controls (410.41,272) and (411,272.59) .. (411,273.32) .. controls (411,274.05) and (410.41,274.64) .. (409.68,274.64) .. controls (408.95,274.64) and (408.36,274.05) .. (408.36,273.32) -- cycle ;
%Shape: Circle [id:dp8273194219012512] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (428.36,273.32) .. controls (428.36,272.59) and (428.95,272) .. (429.68,272) .. controls (430.41,272) and (431,272.59) .. (431,273.32) .. controls (431,274.05) and (430.41,274.64) .. (429.68,274.64) .. controls (428.95,274.64) and (428.36,274.05) .. (428.36,273.32) -- cycle ;
%Shape: Circle [id:dp15189767003405308] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348.36,253.32) .. controls (348.36,252.59) and (348.95,252) .. (349.68,252) .. controls (350.41,252) and (351,252.59) .. (351,253.32) .. controls (351,254.05) and (350.41,254.64) .. (349.68,254.64) .. controls (348.95,254.64) and (348.36,254.05) .. (348.36,253.32) -- cycle ;
%Shape: Circle [id:dp008939418710347202] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.36,253.32) .. controls (368.36,252.59) and (368.95,252) .. (369.68,252) .. controls (370.41,252) and (371,252.59) .. (371,253.32) .. controls (371,254.05) and (370.41,254.64) .. (369.68,254.64) .. controls (368.95,254.64) and (368.36,254.05) .. (368.36,253.32) -- cycle ;
%Shape: Circle [id:dp8578611022286349] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388.36,253.32) .. controls (388.36,252.59) and (388.95,252) .. (389.68,252) .. controls (390.41,252) and (391,252.59) .. (391,253.32) .. controls (391,254.05) and (390.41,254.64) .. (389.68,254.64) .. controls (388.95,254.64) and (388.36,254.05) .. (388.36,253.32) -- cycle ;
%Shape: Circle [id:dp8076806802493605] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (408.36,253.32) .. controls (408.36,252.59) and (408.95,252) .. (409.68,252) .. controls (410.41,252) and (411,252.59) .. (411,253.32) .. controls (411,254.05) and (410.41,254.64) .. (409.68,254.64) .. controls (408.95,254.64) and (408.36,254.05) .. (408.36,253.32) -- cycle ;
%Shape: Circle [id:dp4292874014597736] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348.36,233.32) .. controls (348.36,232.59) and (348.95,232) .. (349.68,232) .. controls (350.41,232) and (351,232.59) .. (351,233.32) .. controls (351,234.05) and (350.41,234.64) .. (349.68,234.64) .. controls (348.95,234.64) and (348.36,234.05) .. (348.36,233.32) -- cycle ;
%Shape: Circle [id:dp2514501826590426] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.36,233.32) .. controls (368.36,232.59) and (368.95,232) .. (369.68,232) .. controls (370.41,232) and (371,232.59) .. (371,233.32) .. controls (371,234.05) and (370.41,234.64) .. (369.68,234.64) .. controls (368.95,234.64) and (368.36,234.05) .. (368.36,233.32) -- cycle ;
%Shape: Circle [id:dp5892451824044421] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388.36,233.32) .. controls (388.36,232.59) and (388.95,232) .. (389.68,232) .. controls (390.41,232) and (391,232.59) .. (391,233.32) .. controls (391,234.05) and (390.41,234.64) .. (389.68,234.64) .. controls (388.95,234.64) and (388.36,234.05) .. (388.36,233.32) -- cycle ;
%Shape: Circle [id:dp28822006691276103] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348.36,213.32) .. controls (348.36,212.59) and (348.95,212) .. (349.68,212) .. controls (350.41,212) and (351,212.59) .. (351,213.32) .. controls (351,214.05) and (350.41,214.64) .. (349.68,214.64) .. controls (348.95,214.64) and (348.36,214.05) .. (348.36,213.32) -- cycle ;
%Shape: Circle [id:dp5911143386286732] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.36,213.32) .. controls (368.36,212.59) and (368.95,212) .. (369.68,212) .. controls (370.41,212) and (371,212.59) .. (371,213.32) .. controls (371,214.05) and (370.41,214.64) .. (369.68,214.64) .. controls (368.95,214.64) and (368.36,214.05) .. (368.36,213.32) -- cycle ;
%Shape: Circle [id:dp37910190180298675] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348.36,193.32) .. controls (348.36,192.59) and (348.95,192) .. (349.68,192) .. controls (350.41,192) and (351,192.59) .. (351,193.32) .. controls (351,194.05) and (350.41,194.64) .. (349.68,194.64) .. controls (348.95,194.64) and (348.36,194.05) .. (348.36,193.32) -- cycle ;
%Straight Lines [id:da33130412678169285] 
\draw    (83.8,106.5) -- (113.8,106.5) ;
%Straight Lines [id:da06572683827898784] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (113.8,106.5) -- (123.8,106.5) ;
%Straight Lines [id:da24796222927533318] 
\draw    (83.8,106.5) -- (73.8,116.5) ;
%Straight Lines [id:da5659363890302795] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (83.8,66.5) -- (83.8,76.5) ;
%Straight Lines [id:da19652833260714653] 
\draw    (83.8,76.5) -- (83.8,106.5) ;
%Straight Lines [id:da11503666561892789] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (73.8,116.5) -- (63.8,126.5) ;
%Straight Lines [id:da9534240407257167] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (65.55,105.92) -- (104.16,105.59) ;
%Straight Lines [id:da4208057349794393] 
\draw    (123.8,86.5) -- (103.36,65.81) ;
%Straight Lines [id:da9558765202559439] 
\draw    (103.8,66.5) -- (93.8,66.5) ;
%Straight Lines [id:da23037101179094222] 
\draw    (133.8,86.5) -- (123.8,86.5) ;
%Straight Lines [id:da9333277800717543] 
\draw    (103.8,56.5) -- (103.8,66.5) ;
%Straight Lines [id:da4680017746224673] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (143.8,86.5) -- (133.8,86.5) ;
%Straight Lines [id:da7456242154267548] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (93.8,66.5) -- (83.8,66.5) ;
%Straight Lines [id:da37484670675003173] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (103.8,46.5) -- (103.8,56.5) ;
%Straight Lines [id:da20810218496799693] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (368.68,110.71) -- (368.68,130.71) ;
%Straight Lines [id:da4939548219315889] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (368.68,110.71) -- (428.68,130.71) ;
%Straight Lines [id:da7272487025412876] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (388.68,90.71) -- (368.68,110.71) ;
%Straight Lines [id:da024875057673319545] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (368.68,110.71) -- (348.68,50.71) ;
%Straight Lines [id:da9110744668711243] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (349.68,193.32) -- (389.68,253.32) ;
%Straight Lines [id:da7324657584693518] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (389.68,253.32) -- (409.68,253.32) ;
%Straight Lines [id:da42495466068572996] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (389.68,253.32) -- (349.68,233.32) ;
%Straight Lines [id:da279315655982034] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (389.68,253.32) -- (349.68,273.32) ;
%Straight Lines [id:da7780959517815836] 
\draw    (123.8,86.5) -- (123.8,96.5) ;
%Straight Lines [id:da09683577095448392] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (123.8,96.5) -- (123.8,106.5) ;
%Straight Lines [id:da5691987512398927] 
\draw    (121.33,223.33) -- (131.33,243.33) ;
%Straight Lines [id:da7174376061665685] 
\draw    (121.33,213.33) -- (121.33,223.33) ;
%Straight Lines [id:da5411298502497414] 
\draw    (211.33,213.33) -- (201.33,223.33) ;
%Straight Lines [id:da4053061665704786] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (100.52,223.44) -- (270.88,223.8) ;
%Straight Lines [id:da06025309373381349] 
\draw    (221.33,213.33) -- (201.33,223.33) ;
%Straight Lines [id:da1861092563003034] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (287.79,233.44) -- (281.33,233.33) ;
%Straight Lines [id:da8064493085888872] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (271.06,208.16) -- (271.33,213.33) ;
%Straight Lines [id:da3096833063258191] 
\draw    (201.33,223.33) -- (171.33,243.33) ;
%Straight Lines [id:da16621394120900557] 
\draw    (271.33,213.33) -- (271.33,233.33) ;
%Straight Lines [id:da9466779934077147] 
\draw    (241.33,223.33) -- (231.33,243.33) ;
%Straight Lines [id:da11595502102724209] 
\draw    (251.33,213.33) -- (241.33,223.33) ;
%Straight Lines [id:da08079126197585274] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (142.73,67.4) -- (103.8,106.5) ;
%Straight Lines [id:da8843449775320823] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (84.64,85.92) -- (84.64,130.47) ;
%Straight Lines [id:da8653438300207696] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (260.61,242.79) -- (260.7,256.71) ;
%Straight Lines [id:da34672935482328715] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (281.84,212.29) -- (270.88,223.8) ;
%Straight Lines [id:da5823448341935245] 
\draw    (220,70) -- (190,80) ;
%Straight Lines [id:da07298525110550058] 
\draw    (240,60) -- (220,70) ;
%Straight Lines [id:da5179800299077867] 
\draw    (240,70) -- (220,70) ;
%Straight Lines [id:da6122269830156314] 
\draw    (190,80) -- (170,80) ;
%Straight Lines [id:da27894322350135414] 
\draw    (190,80) -- (170,90) ;
%Straight Lines [id:da01352743874455975] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (210,60) -- (180,90) ;
%Straight Lines [id:da7206195676099248] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (240,50) -- (210,80) ;
%Straight Lines [id:da33854536156000636] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (180,90) -- (170,100) ;
%Straight Lines [id:da9967294277178479] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (210,80) -- (200,90) ;
%Straight Lines [id:da35762438255511453] 
\draw    (280,100) -- (270,130) ;
%Straight Lines [id:da26437308356658573] 
\draw    (280,80) -- (280,100) ;
%Straight Lines [id:da7383725694106571] 
\draw    (270,130) -- (270,150) ;
%Straight Lines [id:da647482687647898] 
\draw    (290,80) -- (280,100) ;
%Straight Lines [id:da47016656322096617] 
\draw    (270,130) -- (260,150) ;
%Straight Lines [id:da32834952085396285] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (290,90) -- (260,120) ;
%Straight Lines [id:da8311969943908811] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (260,120) -- (250,130) ;
%Straight Lines [id:da17265234595886736] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (290,110) -- (260,140) ;
%Straight Lines [id:da04874715392085849] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (260,140) -- (250,150) ;
%Straight Lines [id:da20080714562543767] 
\draw    (231.33,243.33) -- (221.33,253.33) ;
%Straight Lines [id:da6010554901621515] 
\draw    (241.33,213.33) -- (241.33,223.33) ;
%Straight Lines [id:da9256295365652518] 
\draw    (231.33,243.33) -- (231.33,253.33) ;
%Straight Lines [id:da154278049889363] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (120.34,242.36) -- (260.61,242.79) ;
%Straight Lines [id:da18547009684523563] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (278.7,224.71) -- (260.61,242.79) ;
%Straight Lines [id:da04046099194720243] 
\draw    (171.33,243.33) -- (151.33,253.33) ;
%Straight Lines [id:da8703508743889677] 
\draw    (171.33,243.33) -- (161.33,253.33) ;
%Straight Lines [id:da21308038977232202] 
\draw    (131.33,243.33) -- (131.33,253.33) ;
%Straight Lines [id:da8904862815886283] 
\draw    (131.33,243.33) -- (141.33,253.33) ;
%Straight Lines [id:da35354290433571856] 
\draw    (111.33,213.33) -- (121.33,223.33) ;
%Straight Lines [id:da09700519615261705] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (254.7,209.53) -- (251.33,213.33) ;
%Straight Lines [id:da33931291066818836] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (214.88,209.16) -- (211.33,213.33) ;
%Straight Lines [id:da16509851516635443] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (121.61,207.71) -- (121.33,213.33) ;
%Straight Lines [id:da5332693320091259] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (241.61,207.71) -- (241.33,213.33) ;
%Straight Lines [id:da4852539080101763] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (226.88,210.07) -- (221.33,213.33) ;
%Straight Lines [id:da8900449135784287] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (106.88,208.62) -- (111.33,213.33) ;
%Straight Lines [id:da6671983934613184] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (348.68,110.71) -- (368.68,110.71) ;
%Straight Lines [id:da7738356263755062] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (368.68,130.71) -- (348.68,110.71) ;
%Straight Lines [id:da8382136270549081] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (409.68,273.32) -- (409.68,253.32) ;
%Straight Lines [id:da06996598487475325] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (409.68,273.32) -- (389.68,253.32) ;
%Straight Lines [id:da834989475901389] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (122.73,47.4) -- (83.8,86.5) ;
%Straight Lines [id:da25882661868875967] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (66.09,85.92) -- (84.64,85.92) ;
%Straight Lines [id:da8992147569384877] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (104.64,105.92) -- (104.64,129.19) ;
%Straight Lines [id:da20405752526020904] 
\draw    (271.33,233.33) -- (251.33,253.33) ;
%Straight Lines [id:da18121568872880867] 
\draw    (281.33,233.33) -- (271.33,233.33) ;
%Straight Lines [id:da03868093158375885] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (270.88,223.8) -- (270.7,252.89) ;

% Text Node
\draw (403.36,148) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $};
% Text Node
\draw (404.36,290.61) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $};
% Text Node
\draw (7.69,229.9) node [anchor=north west][inner sep=0.75pt]   [align=left] {(Nb)};
% Text Node
\draw (8.84,95.05) node [anchor=north west][inner sep=0.75pt]   [align=left] {(Na)};
% Text Node
\draw (55.8,42) node [anchor=north west][inner sep=0.75pt]   [align=left] {(NaI)};
% Text Node
\draw (181,42) node [anchor=north west][inner sep=0.75pt]   [align=left] {(NaII)};
% Text Node
\draw (280,132) node [anchor=north west][inner sep=0.75pt]   [align=left] {(NaIII)};
% Text Node
\draw (414.36,112.65) node [anchor=north west][inner sep=0.75pt]   [align=left] {III};
% Text Node
\draw (354.36,49.47) node [anchor=north west][inner sep=0.75pt]   [align=left] {II};
% Text Node
\draw (392.36,82.38) node [anchor=north west][inner sep=0.75pt]   [align=left] {I};
% Text Node
\draw (329.32,276.69) node [anchor=north west][inner sep=0.75pt]   [align=left] {III};
% Text Node
\draw (219.33,255.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {(NbI)};
% Text Node
\draw (158.61,255.15) node [anchor=north west][inner sep=0.75pt]   [align=left] {(NbII)};
% Text Node
\draw (92.7,254.42) node [anchor=north west][inner sep=0.75pt]   [align=left] {(NbIII)};
% Text Node
\draw (335.16,183.87) node [anchor=north west][inner sep=0.75pt]   [align=left] {II};
% Text Node
\draw (333.56,227.58) node [anchor=north west][inner sep=0.75pt]   [align=left] {I};

\end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,784); %set diagram left start at 0, and has height of 784

%Shape: Circle [id:dp21241661257900524] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,130.71) .. controls (347.36,129.98) and (347.95,129.39) .. (348.68,129.39) .. controls (349.41,129.39) and (350,129.98) .. (350,130.71) .. controls (350,131.44) and (349.41,132.03) .. (348.68,132.03) .. controls (347.95,132.03) and (347.36,131.44) .. (347.36,130.71) -- cycle ;
%Shape: Circle [id:dp595606131894355] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.36,130.71) .. controls (367.36,129.98) and (367.95,129.39) .. (368.68,129.39) .. controls (369.41,129.39) and (370,129.98) .. (370,130.71) .. controls (370,131.44) and (369.41,132.03) .. (368.68,132.03) .. controls (367.95,132.03) and (367.36,131.44) .. (367.36,130.71) -- cycle ;
%Shape: Circle [id:dp8069903318325975] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387.36,130.71) .. controls (387.36,129.98) and (387.95,129.39) .. (388.68,129.39) .. controls (389.41,129.39) and (390,129.98) .. (390,130.71) .. controls (390,131.44) and (389.41,132.03) .. (388.68,132.03) .. controls (387.95,132.03) and (387.36,131.44) .. (387.36,130.71) -- cycle ;
%Shape: Circle [id:dp9951891885617644] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (407.36,130.71) .. controls (407.36,129.98) and (407.95,129.39) .. (408.68,129.39) .. controls (409.41,129.39) and (410,129.98) .. (410,130.71) .. controls (410,131.44) and (409.41,132.03) .. (408.68,132.03) .. controls (407.95,132.03) and (407.36,131.44) .. (407.36,130.71) -- cycle ;
%Shape: Circle [id:dp864740109796157] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (427.36,130.71) .. controls (427.36,129.98) and (427.95,129.39) .. (428.68,129.39) .. controls (429.41,129.39) and (430,129.98) .. (430,130.71) .. controls (430,131.44) and (429.41,132.03) .. (428.68,132.03) .. controls (427.95,132.03) and (427.36,131.44) .. (427.36,130.71) -- cycle ;
%Shape: Circle [id:dp1855981519890354] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,110.71) .. controls (347.36,109.98) and (347.95,109.39) .. (348.68,109.39) .. controls (349.41,109.39) and (350,109.98) .. (350,110.71) .. controls (350,111.44) and (349.41,112.03) .. (348.68,112.03) .. controls (347.95,112.03) and (347.36,111.44) .. (347.36,110.71) -- cycle ;
%Shape: Circle [id:dp782870462149582] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.36,110.71) .. controls (367.36,109.98) and (367.95,109.39) .. (368.68,109.39) .. controls (369.41,109.39) and (370,109.98) .. (370,110.71) .. controls (370,111.44) and (369.41,112.03) .. (368.68,112.03) .. controls (367.95,112.03) and (367.36,111.44) .. (367.36,110.71) -- cycle ;
%Shape: Circle [id:dp6495294225976462] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387.36,110.71) .. controls (387.36,109.98) and (387.95,109.39) .. (388.68,109.39) .. controls (389.41,109.39) and (390,109.98) .. (390,110.71) .. controls (390,111.44) and (389.41,112.03) .. (388.68,112.03) .. controls (387.95,112.03) and (387.36,111.44) .. (387.36,110.71) -- cycle ;
%Shape: Circle [id:dp6336486226161604] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (407.36,110.71) .. controls (407.36,109.98) and (407.95,109.39) .. (408.68,109.39) .. controls (409.41,109.39) and (410,109.98) .. (410,110.71) .. controls (410,111.44) and (409.41,112.03) .. (408.68,112.03) .. controls (407.95,112.03) and (407.36,111.44) .. (407.36,110.71) -- cycle ;
%Shape: Circle [id:dp9844947228844179] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,90.71) .. controls (347.36,89.98) and (347.95,89.39) .. (348.68,89.39) .. controls (349.41,89.39) and (350,89.98) .. (350,90.71) .. controls (350,91.44) and (349.41,92.03) .. (348.68,92.03) .. controls (347.95,92.03) and (347.36,91.44) .. (347.36,90.71) -- cycle ;
%Shape: Circle [id:dp28896942970854556] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.36,90.71) .. controls (367.36,89.98) and (367.95,89.39) .. (368.68,89.39) .. controls (369.41,89.39) and (370,89.98) .. (370,90.71) .. controls (370,91.44) and (369.41,92.03) .. (368.68,92.03) .. controls (367.95,92.03) and (367.36,91.44) .. (367.36,90.71) -- cycle ;
%Shape: Circle [id:dp687120703935955] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387.36,90.71) .. controls (387.36,89.98) and (387.95,89.39) .. (388.68,89.39) .. controls (389.41,89.39) and (390,89.98) .. (390,90.71) .. controls (390,91.44) and (389.41,92.03) .. (388.68,92.03) .. controls (387.95,92.03) and (387.36,91.44) .. (387.36,90.71) -- cycle ;
%Shape: Circle [id:dp548558741903369] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,70.71) .. controls (347.36,69.98) and (347.95,69.39) .. (348.68,69.39) .. controls (349.41,69.39) and (350,69.98) .. (350,70.71) .. controls (350,71.44) and (349.41,72.03) .. (348.68,72.03) .. controls (347.95,72.03) and (347.36,71.44) .. (347.36,70.71) -- cycle ;
%Shape: Circle [id:dp8207137702228025] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.36,70.71) .. controls (367.36,69.98) and (367.95,69.39) .. (368.68,69.39) .. controls (369.41,69.39) and (370,69.98) .. (370,70.71) .. controls (370,71.44) and (369.41,72.03) .. (368.68,72.03) .. controls (367.95,72.03) and (367.36,71.44) .. (367.36,70.71) -- cycle ;
%Shape: Circle [id:dp45384030511774065] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,50.71) .. controls (347.36,49.98) and (347.95,49.39) .. (348.68,49.39) .. controls (349.41,49.39) and (350,49.98) .. (350,50.71) .. controls (350,51.44) and (349.41,52.03) .. (348.68,52.03) .. controls (347.95,52.03) and (347.36,51.44) .. (347.36,50.71) -- cycle ;
%Shape: Circle [id:dp47228429719324017] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348.36,273.32) .. controls (348.36,272.59) and (348.95,272) .. (349.68,272) .. controls (350.41,272) and (351,272.59) .. (351,273.32) .. controls (351,274.05) and (350.41,274.64) .. (349.68,274.64) .. controls (348.95,274.64) and (348.36,274.05) .. (348.36,273.32) -- cycle ;
%Shape: Circle [id:dp15658232834990027] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.36,273.32) .. controls (368.36,272.59) and (368.95,272) .. (369.68,272) .. controls (370.41,272) and (371,272.59) .. (371,273.32) .. controls (371,274.05) and (370.41,274.64) .. (369.68,274.64) .. controls (368.95,274.64) and (368.36,274.05) .. (368.36,273.32) -- cycle ;
%Shape: Circle [id:dp28420915399100743] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388.36,273.32) .. controls (388.36,272.59) and (388.95,272) .. (389.68,272) .. controls (390.41,272) and (391,272.59) .. (391,273.32) .. controls (391,274.05) and (390.41,274.64) .. (389.68,274.64) .. controls (388.95,274.64) and (388.36,274.05) .. (388.36,273.32) -- cycle ;
%Shape: Circle [id:dp41657182534181625] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (408.36,273.32) .. controls (408.36,272.59) and (408.95,272) .. (409.68,272) .. controls (410.41,272) and (411,272.59) .. (411,273.32) .. controls (411,274.05) and (410.41,274.64) .. (409.68,274.64) .. controls (408.95,274.64) and (408.36,274.05) .. (408.36,273.32) -- cycle ;
%Shape: Circle [id:dp8273194219012512] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (428.36,273.32) .. controls (428.36,272.59) and (428.95,272) .. (429.68,272) .. controls (430.41,272) and (431,272.59) .. (431,273.32) .. controls (431,274.05) and (430.41,274.64) .. (429.68,274.64) .. controls (428.95,274.64) and (428.36,274.05) .. (428.36,273.32) -- cycle ;
%Shape: Circle [id:dp15189767003405308] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348.36,253.32) .. controls (348.36,252.59) and (348.95,252) .. (349.68,252) .. controls (350.41,252) and (351,252.59) .. (351,253.32) .. controls (351,254.05) and (350.41,254.64) .. (349.68,254.64) .. controls (348.95,254.64) and (348.36,254.05) .. (348.36,253.32) -- cycle ;
%Shape: Circle [id:dp008939418710347202] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.36,253.32) .. controls (368.36,252.59) and (368.95,252) .. (369.68,252) .. controls (370.41,252) and (371,252.59) .. (371,253.32) .. controls (371,254.05) and (370.41,254.64) .. (369.68,254.64) .. controls (368.95,254.64) and (368.36,254.05) .. (368.36,253.32) -- cycle ;
%Shape: Circle [id:dp8578611022286349] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388.36,253.32) .. controls (388.36,252.59) and (388.95,252) .. (389.68,252) .. controls (390.41,252) and (391,252.59) .. (391,253.32) .. controls (391,254.05) and (390.41,254.64) .. (389.68,254.64) .. controls (388.95,254.64) and (388.36,254.05) .. (388.36,253.32) -- cycle ;
%Shape: Circle [id:dp8076806802493605] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (408.36,253.32) .. controls (408.36,252.59) and (408.95,252) .. (409.68,252) .. controls (410.41,252) and (411,252.59) .. (411,253.32) .. controls (411,254.05) and (410.41,254.64) .. (409.68,254.64) .. controls (408.95,254.64) and (408.36,254.05) .. (408.36,253.32) -- cycle ;
%Shape: Circle [id:dp4292874014597736] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348.36,233.32) .. controls (348.36,232.59) and (348.95,232) .. (349.68,232) .. controls (350.41,232) and (351,232.59) .. (351,233.32) .. controls (351,234.05) and (350.41,234.64) .. (349.68,234.64) .. controls (348.95,234.64) and (348.36,234.05) .. (348.36,233.32) -- cycle ;
%Shape: Circle [id:dp2514501826590426] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.36,233.32) .. controls (368.36,232.59) and (368.95,232) .. (369.68,232) .. controls (370.41,232) and (371,232.59) .. (371,233.32) .. controls (371,234.05) and (370.41,234.64) .. (369.68,234.64) .. controls (368.95,234.64) and (368.36,234.05) .. (368.36,233.32) -- cycle ;
%Shape: Circle [id:dp5892451824044421] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388.36,233.32) .. controls (388.36,232.59) and (388.95,232) .. (389.68,232) .. controls (390.41,232) and (391,232.59) .. (391,233.32) .. controls (391,234.05) and (390.41,234.64) .. (389.68,234.64) .. controls (388.95,234.64) and (388.36,234.05) .. (388.36,233.32) -- cycle ;
%Shape: Circle [id:dp28822006691276103] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348.36,213.32) .. controls (348.36,212.59) and (348.95,212) .. (349.68,212) .. controls (350.41,212) and (351,212.59) .. (351,213.32) .. controls (351,214.05) and (350.41,214.64) .. (349.68,214.64) .. controls (348.95,214.64) and (348.36,214.05) .. (348.36,213.32) -- cycle ;
%Shape: Circle [id:dp5911143386286732] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.36,213.32) .. controls (368.36,212.59) and (368.95,212) .. (369.68,212) .. controls (370.41,212) and (371,212.59) .. (371,213.32) .. controls (371,214.05) and (370.41,214.64) .. (369.68,214.64) .. controls (368.95,214.64) and (368.36,214.05) .. (368.36,213.32) -- cycle ;
%Shape: Circle [id:dp37910190180298675] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348.36,193.32) .. controls (348.36,192.59) and (348.95,192) .. (349.68,192) .. controls (350.41,192) and (351,192.59) .. (351,193.32) .. controls (351,194.05) and (350.41,194.64) .. (349.68,194.64) .. controls (348.95,194.64) and (348.36,194.05) .. (348.36,193.32) -- cycle ;
%Straight Lines [id:da06572683827898784] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (129.33,80.67) -- (129.33,70.67) ;
%Straight Lines [id:da5659363890302795] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (149.33,50.67) -- (149.33,60.67) ;
%Straight Lines [id:da19652833260714653] 
\draw    (129.33,110.67) -- (189.33,110.67) ;
%Straight Lines [id:da9534240407257167] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (109.4,109.82) -- (209.9,110.07) ;
%Straight Lines [id:da9558765202559439] 
\draw    (129.33,110.67) -- (119.33,120.67) ;
%Straight Lines [id:da4680017746224673] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (119.33,120.67) -- (109.33,130.67) ;
%Straight Lines [id:da4939548219315889] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (388.68,110.71) -- (388.68,90.71) ;
%Straight Lines [id:da9110744668711243] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (409.68,253.32) -- (409.68,273.32) ;
%Straight Lines [id:da42495466068572996] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (389.68,253.32) -- (369.68,233.32) ;
%Straight Lines [id:da279315655982034] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (389.68,253.32) -- (409.68,273.32) ;
%Straight Lines [id:da7780959517815836] 
\draw    (149.33,60.67) -- (149.33,70.67) ;
%Straight Lines [id:da09683577095448392] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (229.33,120.67) -- (219.33,120.67) ;
%Straight Lines [id:da1861092563003034] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (304.67,198.67) -- (294.67,198.67) ;
%Straight Lines [id:da3096833063258191] 
\draw    (234.67,258.67) -- (224.67,278.67) ;
%Straight Lines [id:da9466779934077147] 
\draw    (284.67,198.67) -- (254.67,228.67) ;
%Straight Lines [id:da08079126197585274] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (231.13,90.07) -- (209.9,110.07) ;
%Straight Lines [id:da8653438300207696] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (234.67,247.33) -- (234.11,280.02) ;
%Straight Lines [id:da6010554901621515] 
\draw    (284.67,188.67) -- (284.67,198.67) ;
%Straight Lines [id:da9256295365652518] 
\draw    (274.67,188.67) -- (254.67,228.67) ;
%Straight Lines [id:da154278049889363] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (214.39,247.44) -- (234.67,247.33) ;
%Straight Lines [id:da18547009684523563] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (296.58,185.25) -- (234.67,247.33) ;
%Straight Lines [id:da09700519615261705] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (214.67,278.67) -- (224.67,268.67) ;
%Straight Lines [id:da5332693320091259] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (284.67,178.67) -- (284.39,184.29) ;
%Straight Lines [id:da8900449135784287] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (224.67,278.67) -- (214.67,298.67) ;
%Straight Lines [id:da6671983934613184] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (348.68,110.71) -- (370,130.71) ;
%Straight Lines [id:da06996598487475325] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (409.68,253.32) -- (389.68,253.32) ;
%Straight Lines [id:da8992147569384877] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (209.9,110.07) -- (209.83,130.7) ;
%Straight Lines [id:da4720685038650061] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (348.68,110.71) -- (368.68,110.71) ;
%Straight Lines [id:da3742425034870265] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (368.68,110.71) -- (388.68,90.71) ;
%Straight Lines [id:da46554527377849864] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (368.68,130.71) -- (368.68,110.71) ;
%Straight Lines [id:da5460659791351182] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (368.68,130.71) -- (388.68,110.71) ;
%Straight Lines [id:da19646378694814504] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (349.68,233.32) -- (369.68,233.32) ;
%Straight Lines [id:da3516363492678055] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (349.68,233.32) -- (389.68,253.32) ;
%Straight Lines [id:da5750813920443597] 
\draw    (149.33,70.67) -- (189.33,110.67) ;
%Straight Lines [id:da4837966927990671] 
\draw    (149.33,70.67) -- (139.33,70.67) ;
%Straight Lines [id:da37993511569194605] 
\draw    (129.33,80.67) -- (129.33,110.67) ;
%Straight Lines [id:da6898898905466998] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (129.33,70.67) -- (139.33,70.67) ;
%Straight Lines [id:da44611868727001525] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (274.67,178.67) -- (274.73,172.34) ;
%Straight Lines [id:da6941753685311391] 
\draw    (284.67,198.67) -- (294.67,198.67) ;
%Straight Lines [id:da8436425878173417] 
\draw    (234.67,258.67) -- (254.67,228.67) ;
%Shape: Circle [id:dp9753839434315016] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (231.67,413.32) .. controls (231.67,412.59) and (232.26,412) .. (232.99,412) .. controls (233.72,412) and (234.31,412.59) .. (234.31,413.32) .. controls (234.31,414.05) and (233.72,414.64) .. (232.99,414.64) .. controls (232.26,414.64) and (231.67,414.05) .. (231.67,413.32) -- cycle ;
%Shape: Circle [id:dp9829748457539661] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (251.67,413.32) .. controls (251.67,412.59) and (252.26,412) .. (252.99,412) .. controls (253.72,412) and (254.31,412.59) .. (254.31,413.32) .. controls (254.31,414.05) and (253.72,414.64) .. (252.99,414.64) .. controls (252.26,414.64) and (251.67,414.05) .. (251.67,413.32) -- cycle ;
%Shape: Circle [id:dp5522342472767162] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (271.67,413.32) .. controls (271.67,412.59) and (272.26,412) .. (272.99,412) .. controls (273.72,412) and (274.31,412.59) .. (274.31,413.32) .. controls (274.31,414.05) and (273.72,414.64) .. (272.99,414.64) .. controls (272.26,414.64) and (271.67,414.05) .. (271.67,413.32) -- cycle ;
%Shape: Circle [id:dp9738185397953506] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (291.67,413.32) .. controls (291.67,412.59) and (292.26,412) .. (292.99,412) .. controls (293.72,412) and (294.31,412.59) .. (294.31,413.32) .. controls (294.31,414.05) and (293.72,414.64) .. (292.99,414.64) .. controls (292.26,414.64) and (291.67,414.05) .. (291.67,413.32) -- cycle ;
%Shape: Circle [id:dp8020904139775132] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (311.67,413.32) .. controls (311.67,412.59) and (312.26,412) .. (312.99,412) .. controls (313.72,412) and (314.31,412.59) .. (314.31,413.32) .. controls (314.31,414.05) and (313.72,414.64) .. (312.99,414.64) .. controls (312.26,414.64) and (311.67,414.05) .. (311.67,413.32) -- cycle ;
%Shape: Circle [id:dp8390796936417542] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (231.67,393.32) .. controls (231.67,392.59) and (232.26,392) .. (232.99,392) .. controls (233.72,392) and (234.31,392.59) .. (234.31,393.32) .. controls (234.31,394.05) and (233.72,394.64) .. (232.99,394.64) .. controls (232.26,394.64) and (231.67,394.05) .. (231.67,393.32) -- cycle ;
%Shape: Circle [id:dp9720339115426354] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (251.67,393.32) .. controls (251.67,392.59) and (252.26,392) .. (252.99,392) .. controls (253.72,392) and (254.31,392.59) .. (254.31,393.32) .. controls (254.31,394.05) and (253.72,394.64) .. (252.99,394.64) .. controls (252.26,394.64) and (251.67,394.05) .. (251.67,393.32) -- cycle ;
%Shape: Circle [id:dp5049707743831781] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (271.67,393.32) .. controls (271.67,392.59) and (272.26,392) .. (272.99,392) .. controls (273.72,392) and (274.31,392.59) .. (274.31,393.32) .. controls (274.31,394.05) and (273.72,394.64) .. (272.99,394.64) .. controls (272.26,394.64) and (271.67,394.05) .. (271.67,393.32) -- cycle ;
%Shape: Circle [id:dp05855244581043839] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (291.67,393.32) .. controls (291.67,392.59) and (292.26,392) .. (292.99,392) .. controls (293.72,392) and (294.31,392.59) .. (294.31,393.32) .. controls (294.31,394.05) and (293.72,394.64) .. (292.99,394.64) .. controls (292.26,394.64) and (291.67,394.05) .. (291.67,393.32) -- cycle ;
%Shape: Circle [id:dp6530273844293614] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (231.67,373.32) .. controls (231.67,372.59) and (232.26,372) .. (232.99,372) .. controls (233.72,372) and (234.31,372.59) .. (234.31,373.32) .. controls (234.31,374.05) and (233.72,374.64) .. (232.99,374.64) .. controls (232.26,374.64) and (231.67,374.05) .. (231.67,373.32) -- cycle ;
%Shape: Circle [id:dp13455883554148884] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (251.67,373.32) .. controls (251.67,372.59) and (252.26,372) .. (252.99,372) .. controls (253.72,372) and (254.31,372.59) .. (254.31,373.32) .. controls (254.31,374.05) and (253.72,374.64) .. (252.99,374.64) .. controls (252.26,374.64) and (251.67,374.05) .. (251.67,373.32) -- cycle ;
%Shape: Circle [id:dp2155116471885784] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (271.67,373.32) .. controls (271.67,372.59) and (272.26,372) .. (272.99,372) .. controls (273.72,372) and (274.31,372.59) .. (274.31,373.32) .. controls (274.31,374.05) and (273.72,374.64) .. (272.99,374.64) .. controls (272.26,374.64) and (271.67,374.05) .. (271.67,373.32) -- cycle ;
%Shape: Circle [id:dp17994481351325675] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (231.67,353.32) .. controls (231.67,352.59) and (232.26,352) .. (232.99,352) .. controls (233.72,352) and (234.31,352.59) .. (234.31,353.32) .. controls (234.31,354.05) and (233.72,354.64) .. (232.99,354.64) .. controls (232.26,354.64) and (231.67,354.05) .. (231.67,353.32) -- cycle ;
%Shape: Circle [id:dp7302577931379336] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (251.67,353.32) .. controls (251.67,352.59) and (252.26,352) .. (252.99,352) .. controls (253.72,352) and (254.31,352.59) .. (254.31,353.32) .. controls (254.31,354.05) and (253.72,354.64) .. (252.99,354.64) .. controls (252.26,354.64) and (251.67,354.05) .. (251.67,353.32) -- cycle ;
%Shape: Circle [id:dp04692638844085839] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (231.67,333.32) .. controls (231.67,332.59) and (232.26,332) .. (232.99,332) .. controls (233.72,332) and (234.31,332.59) .. (234.31,333.32) .. controls (234.31,334.05) and (233.72,334.64) .. (232.99,334.64) .. controls (232.26,334.64) and (231.67,334.05) .. (231.67,333.32) -- cycle ;
%Straight Lines [id:da9200396125937721] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (232.99,373.32) -- (272.99,393.32) ;
%Straight Lines [id:da9572501052867379] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (252.99,393.32) -- (232.99,373.32) ;
%Straight Lines [id:da136876111609055] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (272.99,393.32) -- (292.99,413.32) ;
%Straight Lines [id:da04399414360218323] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (156,295.33) -- (146,315.33) ;
%Straight Lines [id:da993682316242112] 
\draw    (86,435.33) -- (96,425.33) ;
%Straight Lines [id:da3317554080465174] 
\draw    (136,335.33) -- (126,365.33) ;
%Straight Lines [id:da4558183283643611] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (115.44,424.45) -- (115.53,438.37) ;
%Straight Lines [id:da19106822737109352] 
\draw    (136,315.33) -- (136,335.33) ;
%Straight Lines [id:da09402308683234217] 
\draw    (126,365.33) -- (126,415.33) ;
%Straight Lines [id:da3863159615149555] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (86.63,424.92) -- (115.44,424.45) ;
%Straight Lines [id:da23090974615532311] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (177.34,362.37) -- (115.44,424.45) ;
%Straight Lines [id:da24822017693750853] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (96.22,430.44) -- (96.22,440.44) ;
%Straight Lines [id:da17832179072455945] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (106,435.33) -- (100.89,440.69) ;
%Straight Lines [id:da6878894631641024] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (136.27,309.71) -- (136,315.33) ;
%Straight Lines [id:da41075519527234106] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (136,415.33) -- (146,415.33) ;
%Straight Lines [id:da6463016090962885] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (232.99,373.32) -- (292.99,393.32) ;
%Straight Lines [id:da9130356023482327] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (272.99,393.32) -- (292.99,393.32) ;
%Straight Lines [id:da4254050425676861] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (252.99,393.32) -- (272.99,393.32) ;
%Straight Lines [id:da18813255337441692] 
\draw    (136,335.33) -- (146,315.33) ;
%Straight Lines [id:da4325156788389969] 
\draw    (96,425.33) -- (96,435.33) ;
%Straight Lines [id:da9344690536234143] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (76,445.33) -- (86,435.33) ;
%Straight Lines [id:da9488334456210191] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (368.68,130.71) -- (388.68,90.71) ;
%Straight Lines [id:da1424900942596502] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (368.68,90.71) -- (388.68,90.71) ;
%Straight Lines [id:da7356627358322061] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (368.68,110.71) -- (368.68,90.71) ;
%Straight Lines [id:da7405946333558076] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (409.68,273.32) -- (349.68,233.32) ;
%Straight Lines [id:da4948511490778329] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (349.68,233.32) -- (369.68,253.32) ;
%Straight Lines [id:da9946584486418995] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (369.68,253.32) -- (409.68,273.32) ;
%Straight Lines [id:da6370444009819882] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (234.31,373.32) -- (254.31,373.32) ;
%Straight Lines [id:da4948156517551404] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (252.99,373.32) -- (292.99,393.32) ;
%Straight Lines [id:da06979330048247367] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (292.99,413.32) -- (292.99,393.32) ;
%Straight Lines [id:da5002559769325718] 
\draw    (209.33,120.67) -- (189.33,110.67) ;
%Straight Lines [id:da17980216745200983] 
\draw    (219.33,120.67) -- (209.33,120.67) ;
%Straight Lines [id:da10527597676134737] 
\draw    (219.33,130.67) -- (209.33,120.67) ;
%Straight Lines [id:da04643309650981631] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (229.33,140.67) -- (219.33,130.67) ;
%Straight Lines [id:da669634863252392] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (159.95,60.67) -- (129.83,90.32) ;
%Straight Lines [id:da6447403075693167] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (129.83,90.32) -- (129.83,130.07) ;
%Straight Lines [id:da7914671849707717] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (108.08,90.45) -- (129.83,90.32) ;
%Straight Lines [id:da48370202348071945] 
\draw    (274.67,188.67) -- (284.67,178.67) ;
%Straight Lines [id:da11659645732372648] 
\draw    (274.67,178.67) -- (274.67,188.67) ;
%Straight Lines [id:da24981844741306258] 
\draw    (224.67,268.67) -- (234.67,258.67) ;
%Straight Lines [id:da9225171500652722] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (285.78,188.89) -- (285.22,221.58) ;
%Straight Lines [id:da4021479875188022] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (265.51,188.99) -- (285.78,188.89) ;
%Straight Lines [id:da8790716901674082] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (303.89,171.58) -- (285.78,188.89) ;
%Straight Lines [id:da1114120753891441] 
\draw    (96,425.33) -- (126,365.33) ;
%Straight Lines [id:da013079859599851584] 
\draw    (126,415.33) -- (106,435.33) ;
%Straight Lines [id:da3402316498622059] 
\draw    (136,415.33) -- (126,415.33) ;
%Straight Lines [id:da18050294440832748] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (126.77,345.49) -- (126.92,438.11) ;
%Straight Lines [id:da6373298119390146] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (153.69,318.34) -- (126.77,345.49) ;
%Straight Lines [id:da16291931300960427] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (98,345.8) -- (126.77,345.49) ;

% Text Node
\draw (403.36,148) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $};
% Text Node
\draw (404.36,290.61) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $};
% Text Node
\draw (168.02,214.24) node [anchor=north west][inner sep=0.75pt]   [align=left] {(Ob)};
% Text Node
\draw (7.24,94.78) node [anchor=north west][inner sep=0.75pt]   [align=left] {(Oa)};
% Text Node
\draw (400.67,302) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $};
% Text Node
\draw (287.67,430.61) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $};
% Text Node
\draw (6.67,382.24) node [anchor=north west][inner sep=0.75pt]   [align=left] {(Oc)};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,784); %set diagram left start at 0, and has height of 784

%Shape: Circle [id:dp21241661257900524] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,130.71) .. controls (347.36,129.98) and (347.95,129.39) .. (348.68,129.39) .. controls (349.41,129.39) and (350,129.98) .. (350,130.71) .. controls (350,131.44) and (349.41,132.03) .. (348.68,132.03) .. controls (347.95,132.03) and (347.36,131.44) .. (347.36,130.71) -- cycle ;
%Shape: Circle [id:dp595606131894355] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.36,130.71) .. controls (367.36,129.98) and (367.95,129.39) .. (368.68,129.39) .. controls (369.41,129.39) and (370,129.98) .. (370,130.71) .. controls (370,131.44) and (369.41,132.03) .. (368.68,132.03) .. controls (367.95,132.03) and (367.36,131.44) .. (367.36,130.71) -- cycle ;
%Shape: Circle [id:dp8069903318325975] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387.36,130.71) .. controls (387.36,129.98) and (387.95,129.39) .. (388.68,129.39) .. controls (389.41,129.39) and (390,129.98) .. (390,130.71) .. controls (390,131.44) and (389.41,132.03) .. (388.68,132.03) .. controls (387.95,132.03) and (387.36,131.44) .. (387.36,130.71) -- cycle ;
%Shape: Circle [id:dp9951891885617644] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (407.36,130.71) .. controls (407.36,129.98) and (407.95,129.39) .. (408.68,129.39) .. controls (409.41,129.39) and (410,129.98) .. (410,130.71) .. controls (410,131.44) and (409.41,132.03) .. (408.68,132.03) .. controls (407.95,132.03) and (407.36,131.44) .. (407.36,130.71) -- cycle ;
%Shape: Circle [id:dp864740109796157] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (427.36,130.71) .. controls (427.36,129.98) and (427.95,129.39) .. (428.68,129.39) .. controls (429.41,129.39) and (430,129.98) .. (430,130.71) .. controls (430,131.44) and (429.41,132.03) .. (428.68,132.03) .. controls (427.95,132.03) and (427.36,131.44) .. (427.36,130.71) -- cycle ;
%Shape: Circle [id:dp1855981519890354] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,110.71) .. controls (347.36,109.98) and (347.95,109.39) .. (348.68,109.39) .. controls (349.41,109.39) and (350,109.98) .. (350,110.71) .. controls (350,111.44) and (349.41,112.03) .. (348.68,112.03) .. controls (347.95,112.03) and (347.36,111.44) .. (347.36,110.71) -- cycle ;
%Shape: Circle [id:dp782870462149582] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.36,110.71) .. controls (367.36,109.98) and (367.95,109.39) .. (368.68,109.39) .. controls (369.41,109.39) and (370,109.98) .. (370,110.71) .. controls (370,111.44) and (369.41,112.03) .. (368.68,112.03) .. controls (367.95,112.03) and (367.36,111.44) .. (367.36,110.71) -- cycle ;
%Shape: Circle [id:dp6495294225976462] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387.36,110.71) .. controls (387.36,109.98) and (387.95,109.39) .. (388.68,109.39) .. controls (389.41,109.39) and (390,109.98) .. (390,110.71) .. controls (390,111.44) and (389.41,112.03) .. (388.68,112.03) .. controls (387.95,112.03) and (387.36,111.44) .. (387.36,110.71) -- cycle ;
%Shape: Circle [id:dp6336486226161604] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (407.36,110.71) .. controls (407.36,109.98) and (407.95,109.39) .. (408.68,109.39) .. controls (409.41,109.39) and (410,109.98) .. (410,110.71) .. controls (410,111.44) and (409.41,112.03) .. (408.68,112.03) .. controls (407.95,112.03) and (407.36,111.44) .. (407.36,110.71) -- cycle ;
%Shape: Circle [id:dp9844947228844179] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,90.71) .. controls (347.36,89.98) and (347.95,89.39) .. (348.68,89.39) .. controls (349.41,89.39) and (350,89.98) .. (350,90.71) .. controls (350,91.44) and (349.41,92.03) .. (348.68,92.03) .. controls (347.95,92.03) and (347.36,91.44) .. (347.36,90.71) -- cycle ;
%Shape: Circle [id:dp28896942970854556] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.36,90.71) .. controls (367.36,89.98) and (367.95,89.39) .. (368.68,89.39) .. controls (369.41,89.39) and (370,89.98) .. (370,90.71) .. controls (370,91.44) and (369.41,92.03) .. (368.68,92.03) .. controls (367.95,92.03) and (367.36,91.44) .. (367.36,90.71) -- cycle ;
%Shape: Circle [id:dp687120703935955] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387.36,90.71) .. controls (387.36,89.98) and (387.95,89.39) .. (388.68,89.39) .. controls (389.41,89.39) and (390,89.98) .. (390,90.71) .. controls (390,91.44) and (389.41,92.03) .. (388.68,92.03) .. controls (387.95,92.03) and (387.36,91.44) .. (387.36,90.71) -- cycle ;
%Shape: Circle [id:dp548558741903369] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,70.71) .. controls (347.36,69.98) and (347.95,69.39) .. (348.68,69.39) .. controls (349.41,69.39) and (350,69.98) .. (350,70.71) .. controls (350,71.44) and (349.41,72.03) .. (348.68,72.03) .. controls (347.95,72.03) and (347.36,71.44) .. (347.36,70.71) -- cycle ;
%Shape: Circle [id:dp8207137702228025] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.36,70.71) .. controls (367.36,69.98) and (367.95,69.39) .. (368.68,69.39) .. controls (369.41,69.39) and (370,69.98) .. (370,70.71) .. controls (370,71.44) and (369.41,72.03) .. (368.68,72.03) .. controls (367.95,72.03) and (367.36,71.44) .. (367.36,70.71) -- cycle ;
%Shape: Circle [id:dp45384030511774065] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,50.71) .. controls (347.36,49.98) and (347.95,49.39) .. (348.68,49.39) .. controls (349.41,49.39) and (350,49.98) .. (350,50.71) .. controls (350,51.44) and (349.41,52.03) .. (348.68,52.03) .. controls (347.95,52.03) and (347.36,51.44) .. (347.36,50.71) -- cycle ;
%Shape: Circle [id:dp47228429719324017] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348.36,273.32) .. controls (348.36,272.59) and (348.95,272) .. (349.68,272) .. controls (350.41,272) and (351,272.59) .. (351,273.32) .. controls (351,274.05) and (350.41,274.64) .. (349.68,274.64) .. controls (348.95,274.64) and (348.36,274.05) .. (348.36,273.32) -- cycle ;
%Shape: Circle [id:dp15658232834990027] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.36,273.32) .. controls (368.36,272.59) and (368.95,272) .. (369.68,272) .. controls (370.41,272) and (371,272.59) .. (371,273.32) .. controls (371,274.05) and (370.41,274.64) .. (369.68,274.64) .. controls (368.95,274.64) and (368.36,274.05) .. (368.36,273.32) -- cycle ;
%Shape: Circle [id:dp28420915399100743] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388.36,273.32) .. controls (388.36,272.59) and (388.95,272) .. (389.68,272) .. controls (390.41,272) and (391,272.59) .. (391,273.32) .. controls (391,274.05) and (390.41,274.64) .. (389.68,274.64) .. controls (388.95,274.64) and (388.36,274.05) .. (388.36,273.32) -- cycle ;
%Shape: Circle [id:dp41657182534181625] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (408.36,273.32) .. controls (408.36,272.59) and (408.95,272) .. (409.68,272) .. controls (410.41,272) and (411,272.59) .. (411,273.32) .. controls (411,274.05) and (410.41,274.64) .. (409.68,274.64) .. controls (408.95,274.64) and (408.36,274.05) .. (408.36,273.32) -- cycle ;
%Shape: Circle [id:dp8273194219012512] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (428.36,273.32) .. controls (428.36,272.59) and (428.95,272) .. (429.68,272) .. controls (430.41,272) and (431,272.59) .. (431,273.32) .. controls (431,274.05) and (430.41,274.64) .. (429.68,274.64) .. controls (428.95,274.64) and (428.36,274.05) .. (428.36,273.32) -- cycle ;
%Shape: Circle [id:dp15189767003405308] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348.36,253.32) .. controls (348.36,252.59) and (348.95,252) .. (349.68,252) .. controls (350.41,252) and (351,252.59) .. (351,253.32) .. controls (351,254.05) and (350.41,254.64) .. (349.68,254.64) .. controls (348.95,254.64) and (348.36,254.05) .. (348.36,253.32) -- cycle ;
%Shape: Circle [id:dp008939418710347202] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.36,253.32) .. controls (368.36,252.59) and (368.95,252) .. (369.68,252) .. controls (370.41,252) and (371,252.59) .. (371,253.32) .. controls (371,254.05) and (370.41,254.64) .. (369.68,254.64) .. controls (368.95,254.64) and (368.36,254.05) .. (368.36,253.32) -- cycle ;
%Shape: Circle [id:dp8578611022286349] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388.36,253.32) .. controls (388.36,252.59) and (388.95,252) .. (389.68,252) .. controls (390.41,252) and (391,252.59) .. (391,253.32) .. controls (391,254.05) and (390.41,254.64) .. (389.68,254.64) .. controls (388.95,254.64) and (388.36,254.05) .. (388.36,253.32) -- cycle ;
%Shape: Circle [id:dp8076806802493605] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (408.36,253.32) .. controls (408.36,252.59) and (408.95,252) .. (409.68,252) .. controls (410.41,252) and (411,252.59) .. (411,253.32) .. controls (411,254.05) and (410.41,254.64) .. (409.68,254.64) .. controls (408.95,254.64) and (408.36,254.05) .. (408.36,253.32) -- cycle ;
%Shape: Circle [id:dp4292874014597736] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348.36,233.32) .. controls (348.36,232.59) and (348.95,232) .. (349.68,232) .. controls (350.41,232) and (351,232.59) .. (351,233.32) .. controls (351,234.05) and (350.41,234.64) .. (349.68,234.64) .. controls (348.95,234.64) and (348.36,234.05) .. (348.36,233.32) -- cycle ;
%Shape: Circle [id:dp2514501826590426] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.36,233.32) .. controls (368.36,232.59) and (368.95,232) .. (369.68,232) .. controls (370.41,232) and (371,232.59) .. (371,233.32) .. controls (371,234.05) and (370.41,234.64) .. (369.68,234.64) .. controls (368.95,234.64) and (368.36,234.05) .. (368.36,233.32) -- cycle ;
%Shape: Circle [id:dp5892451824044421] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388.36,233.32) .. controls (388.36,232.59) and (388.95,232) .. (389.68,232) .. controls (390.41,232) and (391,232.59) .. (391,233.32) .. controls (391,234.05) and (390.41,234.64) .. (389.68,234.64) .. controls (388.95,234.64) and (388.36,234.05) .. (388.36,233.32) -- cycle ;
%Shape: Circle [id:dp28822006691276103] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348.36,213.32) .. controls (348.36,212.59) and (348.95,212) .. (349.68,212) .. controls (350.41,212) and (351,212.59) .. (351,213.32) .. controls (351,214.05) and (350.41,214.64) .. (349.68,214.64) .. controls (348.95,214.64) and (348.36,214.05) .. (348.36,213.32) -- cycle ;
%Shape: Circle [id:dp5911143386286732] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.36,213.32) .. controls (368.36,212.59) and (368.95,212) .. (369.68,212) .. controls (370.41,212) and (371,212.59) .. (371,213.32) .. controls (371,214.05) and (370.41,214.64) .. (369.68,214.64) .. controls (368.95,214.64) and (368.36,214.05) .. (368.36,213.32) -- cycle ;
%Shape: Circle [id:dp37910190180298675] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348.36,193.32) .. controls (348.36,192.59) and (348.95,192) .. (349.68,192) .. controls (350.41,192) and (351,192.59) .. (351,193.32) .. controls (351,194.05) and (350.41,194.64) .. (349.68,194.64) .. controls (348.95,194.64) and (348.36,194.05) .. (348.36,193.32) -- cycle ;
%Straight Lines [id:da06572683827898784] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (129.33,40.67) -- (119.33,30.67) ;
%Straight Lines [id:da5659363890302795] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (139.33,30.67) -- (139.33,40.67) ;
%Straight Lines [id:da19652833260714653] 
\draw    (150,110) -- (190,110) ;
%Straight Lines [id:da9534240407257167] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (110.33,108.83) -- (209.9,109.07) ;
%Straight Lines [id:da9558765202559439] 
\draw    (150,110) -- (140,120) ;
%Straight Lines [id:da4680017746224673] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (140,120) -- (130,130) ;
%Straight Lines [id:da9110744668711243] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (409.68,253.32) -- (409.68,273.32) ;
%Straight Lines [id:da279315655982034] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (389.68,253.32) -- (409.68,273.32) ;
%Straight Lines [id:da7780959517815836] 
\draw    (139.33,50.67) -- (150,70) ;
%Straight Lines [id:da09683577095448392] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (229.33,120.67) -- (219.33,120.67) ;
%Straight Lines [id:da1861092563003034] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (242.83,231.04) -- (232.83,231.04) ;
%Straight Lines [id:da3096833063258191] 
\draw    (187.33,276.67) -- (177.33,296.67) ;
%Straight Lines [id:da9466779934077147] 
\draw    (222.83,231.04) -- (207.33,246.67) ;
%Straight Lines [id:da08079126197585274] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (231.13,89.07) -- (209.9,109.07) ;
%Straight Lines [id:da8653438300207696] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (187.33,265.33) -- (186.78,298.02) ;
%Straight Lines [id:da6010554901621515] 
\draw    (223.1,217.65) -- (222.83,231.04) ;
%Straight Lines [id:da9256295365652518] 
\draw    (223.1,217.65) -- (207.33,246.67) ;
%Straight Lines [id:da154278049889363] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (167.06,265.44) -- (187.33,265.33) ;
%Straight Lines [id:da18547009684523563] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (249.24,203.25) -- (187.33,265.33) ;
%Straight Lines [id:da09700519615261705] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (167.33,296.67) -- (177.33,286.67) ;
%Straight Lines [id:da8900449135784287] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (177.33,296.67) -- (167.33,316.67) ;
%Straight Lines [id:da6671983934613184] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (348.68,110.71) -- (370,130.71) ;
%Straight Lines [id:da06996598487475325] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (409.68,253.32) -- (389.68,253.32) ;
%Straight Lines [id:da8992147569384877] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (209.9,109.07) -- (209.83,129.7) ;
%Straight Lines [id:da4720685038650061] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (348.68,110.71) -- (368.68,110.71) ;
%Straight Lines [id:da3742425034870265] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (368.68,110.71) -- (388.68,90.71) ;
%Straight Lines [id:da46554527377849864] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (368.68,130.71) -- (368.68,110.71) ;
%Straight Lines [id:da19646378694814504] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (349.68,233.32) -- (409.68,253.32) ;
%Straight Lines [id:da3516363492678055] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (349.68,233.32) -- (389.68,253.32) ;
%Straight Lines [id:da5750813920443597] 
\draw    (150,70) -- (190,110) ;
%Straight Lines [id:da4837966927990671] 
\draw    (139.33,50.67) -- (129.33,40.67) ;
%Straight Lines [id:da37993511569194605] 
\draw    (150,70) -- (150,110) ;
%Straight Lines [id:da6898898905466998] 
\draw    (139.33,50.67) -- (139.33,40.67) ;
%Straight Lines [id:da44611868727001525] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (233.1,177.65) -- (233.16,171.33) ;
%Straight Lines [id:da6941753685311391] 
\draw    (222.83,231.04) -- (232.83,231.04) ;
%Straight Lines [id:da8436425878173417] 
\draw    (187.33,276.67) -- (207.33,246.67) ;
%Straight Lines [id:da9488334456210191] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (368.68,130.71) -- (388.68,90.71) ;
%Straight Lines [id:da1424900942596502] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (348.68,110.71) -- (388.68,90.71) ;
%Straight Lines [id:da7405946333558076] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (409.68,273.32) -- (349.68,233.32) ;
%Straight Lines [id:da5002559769325718] 
\draw    (209.33,120.67) -- (190,110) ;
%Straight Lines [id:da17980216745200983] 
\draw    (219.33,120.67) -- (209.33,120.67) ;
%Straight Lines [id:da10527597676134737] 
\draw    (219.33,130.67) -- (209.33,120.67) ;
%Straight Lines [id:da04643309650981631] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (229.33,140.67) -- (219.33,130.67) ;
%Straight Lines [id:da669634863252392] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (162.92,37.88) -- (151,50.15) ;
%Straight Lines [id:da6447403075693167] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (151,50.15) -- (150.92,133.05) ;
%Straight Lines [id:da7914671849707717] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (129.25,50.28) -- (151,50.15) ;
%Straight Lines [id:da48370202348071945] 
\draw    (233.1,187.65) -- (237.85,176.72) ;
%Straight Lines [id:da11659645732372648] 
\draw    (233.1,177.65) -- (233.1,187.65) ;
%Straight Lines [id:da24981844741306258] 
\draw    (177.33,286.67) -- (187.33,276.67) ;
%Straight Lines [id:da9225171500652722] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (222.51,198.24) -- (222.54,207.36) -- (222.06,235.44) ;
%Straight Lines [id:da4021479875188022] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (202.24,198.34) -- (222.51,198.24) ;
%Straight Lines [id:da8790716901674082] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (240.62,180.92) -- (222.51,198.24) ;
%Straight Lines [id:da6986859153536489] 
\draw    (223.1,217.65) -- (233.1,187.65) ;
%Straight Lines [id:da425338097568396] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (242.35,168.22) -- (237.85,176.72) ;

% Text Node
\draw (403.36,148) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $};
% Text Node
\draw (404.36,290.61) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $};
% Text Node
\draw (48.69,212.9) node [anchor=north west][inner sep=0.75pt]   [align=left] {(Pb)};
% Text Node
\draw (43.9,72.78) node [anchor=north west][inner sep=0.75pt]   [align=left] {(Pa)};
% Text Node
\draw (400.67,302) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,784); %set diagram left start at 0, and has height of 784

%Shape: Circle [id:dp21241661257900524] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,130.71) .. controls (347.36,129.98) and (347.95,129.39) .. (348.68,129.39) .. controls (349.41,129.39) and (350,129.98) .. (350,130.71) .. controls (350,131.44) and (349.41,132.03) .. (348.68,132.03) .. controls (347.95,132.03) and (347.36,131.44) .. (347.36,130.71) -- cycle ;
%Shape: Circle [id:dp595606131894355] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.36,130.71) .. controls (367.36,129.98) and (367.95,129.39) .. (368.68,129.39) .. controls (369.41,129.39) and (370,129.98) .. (370,130.71) .. controls (370,131.44) and (369.41,132.03) .. (368.68,132.03) .. controls (367.95,132.03) and (367.36,131.44) .. (367.36,130.71) -- cycle ;
%Shape: Circle [id:dp8069903318325975] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387.36,130.71) .. controls (387.36,129.98) and (387.95,129.39) .. (388.68,129.39) .. controls (389.41,129.39) and (390,129.98) .. (390,130.71) .. controls (390,131.44) and (389.41,132.03) .. (388.68,132.03) .. controls (387.95,132.03) and (387.36,131.44) .. (387.36,130.71) -- cycle ;
%Shape: Circle [id:dp9951891885617644] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (407.36,130.71) .. controls (407.36,129.98) and (407.95,129.39) .. (408.68,129.39) .. controls (409.41,129.39) and (410,129.98) .. (410,130.71) .. controls (410,131.44) and (409.41,132.03) .. (408.68,132.03) .. controls (407.95,132.03) and (407.36,131.44) .. (407.36,130.71) -- cycle ;
%Shape: Circle [id:dp864740109796157] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (427.36,130.71) .. controls (427.36,129.98) and (427.95,129.39) .. (428.68,129.39) .. controls (429.41,129.39) and (430,129.98) .. (430,130.71) .. controls (430,131.44) and (429.41,132.03) .. (428.68,132.03) .. controls (427.95,132.03) and (427.36,131.44) .. (427.36,130.71) -- cycle ;
%Shape: Circle [id:dp1855981519890354] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,110.71) .. controls (347.36,109.98) and (347.95,109.39) .. (348.68,109.39) .. controls (349.41,109.39) and (350,109.98) .. (350,110.71) .. controls (350,111.44) and (349.41,112.03) .. (348.68,112.03) .. controls (347.95,112.03) and (347.36,111.44) .. (347.36,110.71) -- cycle ;
%Shape: Circle [id:dp782870462149582] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.36,110.71) .. controls (367.36,109.98) and (367.95,109.39) .. (368.68,109.39) .. controls (369.41,109.39) and (370,109.98) .. (370,110.71) .. controls (370,111.44) and (369.41,112.03) .. (368.68,112.03) .. controls (367.95,112.03) and (367.36,111.44) .. (367.36,110.71) -- cycle ;
%Shape: Circle [id:dp6495294225976462] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387.36,110.71) .. controls (387.36,109.98) and (387.95,109.39) .. (388.68,109.39) .. controls (389.41,109.39) and (390,109.98) .. (390,110.71) .. controls (390,111.44) and (389.41,112.03) .. (388.68,112.03) .. controls (387.95,112.03) and (387.36,111.44) .. (387.36,110.71) -- cycle ;
%Shape: Circle [id:dp6336486226161604] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (407.36,110.71) .. controls (407.36,109.98) and (407.95,109.39) .. (408.68,109.39) .. controls (409.41,109.39) and (410,109.98) .. (410,110.71) .. controls (410,111.44) and (409.41,112.03) .. (408.68,112.03) .. controls (407.95,112.03) and (407.36,111.44) .. (407.36,110.71) -- cycle ;
%Shape: Circle [id:dp9844947228844179] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,90.71) .. controls (347.36,89.98) and (347.95,89.39) .. (348.68,89.39) .. controls (349.41,89.39) and (350,89.98) .. (350,90.71) .. controls (350,91.44) and (349.41,92.03) .. (348.68,92.03) .. controls (347.95,92.03) and (347.36,91.44) .. (347.36,90.71) -- cycle ;
%Shape: Circle [id:dp28896942970854556] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.36,90.71) .. controls (367.36,89.98) and (367.95,89.39) .. (368.68,89.39) .. controls (369.41,89.39) and (370,89.98) .. (370,90.71) .. controls (370,91.44) and (369.41,92.03) .. (368.68,92.03) .. controls (367.95,92.03) and (367.36,91.44) .. (367.36,90.71) -- cycle ;
%Shape: Circle [id:dp687120703935955] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387.36,90.71) .. controls (387.36,89.98) and (387.95,89.39) .. (388.68,89.39) .. controls (389.41,89.39) and (390,89.98) .. (390,90.71) .. controls (390,91.44) and (389.41,92.03) .. (388.68,92.03) .. controls (387.95,92.03) and (387.36,91.44) .. (387.36,90.71) -- cycle ;
%Shape: Circle [id:dp548558741903369] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,70.71) .. controls (347.36,69.98) and (347.95,69.39) .. (348.68,69.39) .. controls (349.41,69.39) and (350,69.98) .. (350,70.71) .. controls (350,71.44) and (349.41,72.03) .. (348.68,72.03) .. controls (347.95,72.03) and (347.36,71.44) .. (347.36,70.71) -- cycle ;
%Shape: Circle [id:dp8207137702228025] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.36,70.71) .. controls (367.36,69.98) and (367.95,69.39) .. (368.68,69.39) .. controls (369.41,69.39) and (370,69.98) .. (370,70.71) .. controls (370,71.44) and (369.41,72.03) .. (368.68,72.03) .. controls (367.95,72.03) and (367.36,71.44) .. (367.36,70.71) -- cycle ;
%Shape: Circle [id:dp45384030511774065] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,50.71) .. controls (347.36,49.98) and (347.95,49.39) .. (348.68,49.39) .. controls (349.41,49.39) and (350,49.98) .. (350,50.71) .. controls (350,51.44) and (349.41,52.03) .. (348.68,52.03) .. controls (347.95,52.03) and (347.36,51.44) .. (347.36,50.71) -- cycle ;
%Shape: Circle [id:dp47228429719324017] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348.36,273.32) .. controls (348.36,272.59) and (348.95,272) .. (349.68,272) .. controls (350.41,272) and (351,272.59) .. (351,273.32) .. controls (351,274.05) and (350.41,274.64) .. (349.68,274.64) .. controls (348.95,274.64) and (348.36,274.05) .. (348.36,273.32) -- cycle ;
%Shape: Circle [id:dp15658232834990027] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.36,273.32) .. controls (368.36,272.59) and (368.95,272) .. (369.68,272) .. controls (370.41,272) and (371,272.59) .. (371,273.32) .. controls (371,274.05) and (370.41,274.64) .. (369.68,274.64) .. controls (368.95,274.64) and (368.36,274.05) .. (368.36,273.32) -- cycle ;
%Shape: Circle [id:dp28420915399100743] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388.36,273.32) .. controls (388.36,272.59) and (388.95,272) .. (389.68,272) .. controls (390.41,272) and (391,272.59) .. (391,273.32) .. controls (391,274.05) and (390.41,274.64) .. (389.68,274.64) .. controls (388.95,274.64) and (388.36,274.05) .. (388.36,273.32) -- cycle ;
%Shape: Circle [id:dp41657182534181625] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (408.36,273.32) .. controls (408.36,272.59) and (408.95,272) .. (409.68,272) .. controls (410.41,272) and (411,272.59) .. (411,273.32) .. controls (411,274.05) and (410.41,274.64) .. (409.68,274.64) .. controls (408.95,274.64) and (408.36,274.05) .. (408.36,273.32) -- cycle ;
%Shape: Circle [id:dp8273194219012512] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (428.36,273.32) .. controls (428.36,272.59) and (428.95,272) .. (429.68,272) .. controls (430.41,272) and (431,272.59) .. (431,273.32) .. controls (431,274.05) and (430.41,274.64) .. (429.68,274.64) .. controls (428.95,274.64) and (428.36,274.05) .. (428.36,273.32) -- cycle ;
%Shape: Circle [id:dp15189767003405308] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348.36,253.32) .. controls (348.36,252.59) and (348.95,252) .. (349.68,252) .. controls (350.41,252) and (351,252.59) .. (351,253.32) .. controls (351,254.05) and (350.41,254.64) .. (349.68,254.64) .. controls (348.95,254.64) and (348.36,254.05) .. (348.36,253.32) -- cycle ;
%Shape: Circle [id:dp008939418710347202] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.36,253.32) .. controls (368.36,252.59) and (368.95,252) .. (369.68,252) .. controls (370.41,252) and (371,252.59) .. (371,253.32) .. controls (371,254.05) and (370.41,254.64) .. (369.68,254.64) .. controls (368.95,254.64) and (368.36,254.05) .. (368.36,253.32) -- cycle ;
%Shape: Circle [id:dp8578611022286349] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388.36,253.32) .. controls (388.36,252.59) and (388.95,252) .. (389.68,252) .. controls (390.41,252) and (391,252.59) .. (391,253.32) .. controls (391,254.05) and (390.41,254.64) .. (389.68,254.64) .. controls (388.95,254.64) and (388.36,254.05) .. (388.36,253.32) -- cycle ;
%Shape: Circle [id:dp8076806802493605] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (408.36,253.32) .. controls (408.36,252.59) and (408.95,252) .. (409.68,252) .. controls (410.41,252) and (411,252.59) .. (411,253.32) .. controls (411,254.05) and (410.41,254.64) .. (409.68,254.64) .. controls (408.95,254.64) and (408.36,254.05) .. (408.36,253.32) -- cycle ;
%Shape: Circle [id:dp4292874014597736] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348.36,233.32) .. controls (348.36,232.59) and (348.95,232) .. (349.68,232) .. controls (350.41,232) and (351,232.59) .. (351,233.32) .. controls (351,234.05) and (350.41,234.64) .. (349.68,234.64) .. controls (348.95,234.64) and (348.36,234.05) .. (348.36,233.32) -- cycle ;
%Shape: Circle [id:dp2514501826590426] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.36,233.32) .. controls (368.36,232.59) and (368.95,232) .. (369.68,232) .. controls (370.41,232) and (371,232.59) .. (371,233.32) .. controls (371,234.05) and (370.41,234.64) .. (369.68,234.64) .. controls (368.95,234.64) and (368.36,234.05) .. (368.36,233.32) -- cycle ;
%Shape: Circle [id:dp5892451824044421] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388.36,233.32) .. controls (388.36,232.59) and (388.95,232) .. (389.68,232) .. controls (390.41,232) and (391,232.59) .. (391,233.32) .. controls (391,234.05) and (390.41,234.64) .. (389.68,234.64) .. controls (388.95,234.64) and (388.36,234.05) .. (388.36,233.32) -- cycle ;
%Shape: Circle [id:dp28822006691276103] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348.36,213.32) .. controls (348.36,212.59) and (348.95,212) .. (349.68,212) .. controls (350.41,212) and (351,212.59) .. (351,213.32) .. controls (351,214.05) and (350.41,214.64) .. (349.68,214.64) .. controls (348.95,214.64) and (348.36,214.05) .. (348.36,213.32) -- cycle ;
%Shape: Circle [id:dp5911143386286732] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.36,213.32) .. controls (368.36,212.59) and (368.95,212) .. (369.68,212) .. controls (370.41,212) and (371,212.59) .. (371,213.32) .. controls (371,214.05) and (370.41,214.64) .. (369.68,214.64) .. controls (368.95,214.64) and (368.36,214.05) .. (368.36,213.32) -- cycle ;
%Shape: Circle [id:dp37910190180298675] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348.36,193.32) .. controls (348.36,192.59) and (348.95,192) .. (349.68,192) .. controls (350.41,192) and (351,192.59) .. (351,193.32) .. controls (351,194.05) and (350.41,194.64) .. (349.68,194.64) .. controls (348.95,194.64) and (348.36,194.05) .. (348.36,193.32) -- cycle ;
%Straight Lines [id:da5659363890302795] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (140,80) -- (150,80) ;
%Straight Lines [id:da19652833260714653] 
\draw    (170,110) -- (190,110) ;
%Straight Lines [id:da9534240407257167] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (110.33,108.83) -- (209.9,109.07) ;
%Straight Lines [id:da9558765202559439] 
\draw    (170,110) -- (170,120) ;
%Straight Lines [id:da4680017746224673] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (170,120) -- (170,130) ;
%Straight Lines [id:da9110744668711243] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (409.68,253.32) -- (429.68,273.32) ;
%Straight Lines [id:da279315655982034] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (389.68,253.32) -- (429.68,273.32) ;
%Straight Lines [id:da09683577095448392] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (229.33,120.67) -- (219.33,120.67) ;
%Straight Lines [id:da1861092563003034] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (216.67,218.91) -- (209.56,225.13) ;
%Straight Lines [id:da3096833063258191] 
\draw    (180.73,257.56) -- (180.55,263.19) ;
%Straight Lines [id:da9466779934077147] 
\draw    (200.83,234.04) -- (184,266.1) ;
%Straight Lines [id:da08079126197585274] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (231.13,89.07) -- (209.9,109.07) ;
%Straight Lines [id:da8653438300207696] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (188.42,257.42) -- (187.82,273.92) ;
%Straight Lines [id:da6010554901621515] 
\draw    (201.1,220.65) -- (200.83,234.04) ;
%Straight Lines [id:da9256295365652518] 
\draw    (201.1,220.65) -- (180.73,257.56) ;
%Straight Lines [id:da154278049889363] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (168.15,257.53) -- (188.42,257.42) ;
%Straight Lines [id:da18547009684523563] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (211.09,235.56) -- (188.42,257.42) ;
%Straight Lines [id:da09700519615261705] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (181.27,271.01) -- (184,266.1) ;
%Straight Lines [id:da8900449135784287] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (175.09,262.28) -- (170,266.74) ;
%Straight Lines [id:da6671983934613184] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (348.68,130.71) -- (368.68,110.71) ;
%Straight Lines [id:da06996598487475325] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (409.68,253.32) -- (389.68,253.32) ;
%Straight Lines [id:da8992147569384877] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (209.9,109.07) -- (209.83,129.7) ;
%Straight Lines [id:da4720685038650061] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (348.68,130.71) -- (368.68,130.71) ;
%Straight Lines [id:da3742425034870265] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (368.68,110.71) -- (388.68,90.71) ;
%Straight Lines [id:da46554527377849864] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (368.68,130.71) -- (368.68,110.71) ;
%Straight Lines [id:da19646378694814504] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (349.68,233.32) -- (409.68,253.32) ;
%Straight Lines [id:da3516363492678055] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (349.68,233.32) -- (389.68,253.32) ;
%Straight Lines [id:da5750813920443597] 
\draw    (160,80) -- (190,110) ;
%Straight Lines [id:da4837966927990671] 
\draw    (160,80) -- (150,80) ;
%Straight Lines [id:da37993511569194605] 
\draw    (144.89,85.47) -- (170,110) ;
%Straight Lines [id:da6898898905466998] 
\draw    (160,80) -- (160,70) ;
%Straight Lines [id:da44611868727001525] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (211.1,180.65) -- (211.16,174.33) ;
%Straight Lines [id:da6941753685311391] 
\draw    (200.83,234.04) -- (209.56,225.13) ;
%Straight Lines [id:da9488334456210191] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (368.68,130.71) -- (388.68,90.71) ;
%Straight Lines [id:da1424900942596502] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (368.68,110.71) -- (368.68,90.71) ;
%Straight Lines [id:da7405946333558076] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (369.68,253.32) -- (349.68,233.32) ;
%Straight Lines [id:da5002559769325718] 
\draw    (209.33,120.67) -- (190,110) ;
%Straight Lines [id:da17980216745200983] 
\draw    (219.33,120.67) -- (209.33,120.67) ;
%Straight Lines [id:da10527597676134737] 
\draw    (219.33,130.67) -- (209.33,120.67) ;
%Straight Lines [id:da04643309650981631] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (229.33,140.67) -- (219.33,130.67) ;
%Straight Lines [id:da669634863252392] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (166.89,73.47) -- (150.27,90.44) ;
%Straight Lines [id:da6447403075693167] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (150.27,90.44) -- (150.67,128.58) ;
%Straight Lines [id:da7914671849707717] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (128.52,90.56) -- (150.27,90.44) ;
%Straight Lines [id:da48370202348071945] 
\draw    (211.1,190.65) -- (215.85,179.72) ;
%Straight Lines [id:da11659645732372648] 
\draw    (211.1,180.65) -- (211.1,190.65) ;
%Straight Lines [id:da24981844741306258] 
\draw    (175.09,262.28) -- (180.73,257.56) ;
%Straight Lines [id:da9225171500652722] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (200.51,201.24) -- (200.54,210.36) -- (200.06,238.44) ;
%Straight Lines [id:da4021479875188022] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (180.24,201.34) -- (200.51,201.24) ;
%Straight Lines [id:da8790716901674082] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (218.62,183.92) -- (200.51,201.24) ;
%Straight Lines [id:da6986859153536489] 
\draw    (201.1,220.65) -- (211.1,190.65) ;
%Straight Lines [id:da425338097568396] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (220.35,171.22) -- (215.85,179.72) ;
%Shape: Circle [id:dp6654904691658294] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,420.32) .. controls (347.36,419.59) and (347.95,419) .. (348.68,419) .. controls (349.41,419) and (350,419.59) .. (350,420.32) .. controls (350,421.05) and (349.41,421.64) .. (348.68,421.64) .. controls (347.95,421.64) and (347.36,421.05) .. (347.36,420.32) -- cycle ;
%Shape: Circle [id:dp43734915202875413] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.36,420.32) .. controls (367.36,419.59) and (367.95,419) .. (368.68,419) .. controls (369.41,419) and (370,419.59) .. (370,420.32) .. controls (370,421.05) and (369.41,421.64) .. (368.68,421.64) .. controls (367.95,421.64) and (367.36,421.05) .. (367.36,420.32) -- cycle ;
%Shape: Circle [id:dp8493472204323322] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387.36,420.32) .. controls (387.36,419.59) and (387.95,419) .. (388.68,419) .. controls (389.41,419) and (390,419.59) .. (390,420.32) .. controls (390,421.05) and (389.41,421.64) .. (388.68,421.64) .. controls (387.95,421.64) and (387.36,421.05) .. (387.36,420.32) -- cycle ;
%Shape: Circle [id:dp6186791007691026] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (407.36,420.32) .. controls (407.36,419.59) and (407.95,419) .. (408.68,419) .. controls (409.41,419) and (410,419.59) .. (410,420.32) .. controls (410,421.05) and (409.41,421.64) .. (408.68,421.64) .. controls (407.95,421.64) and (407.36,421.05) .. (407.36,420.32) -- cycle ;
%Shape: Circle [id:dp6348732731215984] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (427.36,420.32) .. controls (427.36,419.59) and (427.95,419) .. (428.68,419) .. controls (429.41,419) and (430,419.59) .. (430,420.32) .. controls (430,421.05) and (429.41,421.64) .. (428.68,421.64) .. controls (427.95,421.64) and (427.36,421.05) .. (427.36,420.32) -- cycle ;
%Shape: Circle [id:dp2853284215381158] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,400.32) .. controls (347.36,399.59) and (347.95,399) .. (348.68,399) .. controls (349.41,399) and (350,399.59) .. (350,400.32) .. controls (350,401.05) and (349.41,401.64) .. (348.68,401.64) .. controls (347.95,401.64) and (347.36,401.05) .. (347.36,400.32) -- cycle ;
%Shape: Circle [id:dp6861338255369911] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.36,400.32) .. controls (367.36,399.59) and (367.95,399) .. (368.68,399) .. controls (369.41,399) and (370,399.59) .. (370,400.32) .. controls (370,401.05) and (369.41,401.64) .. (368.68,401.64) .. controls (367.95,401.64) and (367.36,401.05) .. (367.36,400.32) -- cycle ;
%Shape: Circle [id:dp6166922654319756] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387.36,400.32) .. controls (387.36,399.59) and (387.95,399) .. (388.68,399) .. controls (389.41,399) and (390,399.59) .. (390,400.32) .. controls (390,401.05) and (389.41,401.64) .. (388.68,401.64) .. controls (387.95,401.64) and (387.36,401.05) .. (387.36,400.32) -- cycle ;
%Shape: Circle [id:dp9742021671778416] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (407.36,400.32) .. controls (407.36,399.59) and (407.95,399) .. (408.68,399) .. controls (409.41,399) and (410,399.59) .. (410,400.32) .. controls (410,401.05) and (409.41,401.64) .. (408.68,401.64) .. controls (407.95,401.64) and (407.36,401.05) .. (407.36,400.32) -- cycle ;
%Shape: Circle [id:dp7195758418551103] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,380.32) .. controls (347.36,379.59) and (347.95,379) .. (348.68,379) .. controls (349.41,379) and (350,379.59) .. (350,380.32) .. controls (350,381.05) and (349.41,381.64) .. (348.68,381.64) .. controls (347.95,381.64) and (347.36,381.05) .. (347.36,380.32) -- cycle ;
%Shape: Circle [id:dp0876490198830624] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.36,380.32) .. controls (367.36,379.59) and (367.95,379) .. (368.68,379) .. controls (369.41,379) and (370,379.59) .. (370,380.32) .. controls (370,381.05) and (369.41,381.64) .. (368.68,381.64) .. controls (367.95,381.64) and (367.36,381.05) .. (367.36,380.32) -- cycle ;
%Shape: Circle [id:dp5285465808780154] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387.36,380.32) .. controls (387.36,379.59) and (387.95,379) .. (388.68,379) .. controls (389.41,379) and (390,379.59) .. (390,380.32) .. controls (390,381.05) and (389.41,381.64) .. (388.68,381.64) .. controls (387.95,381.64) and (387.36,381.05) .. (387.36,380.32) -- cycle ;
%Shape: Circle [id:dp223765305351026] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,360.32) .. controls (347.36,359.59) and (347.95,359) .. (348.68,359) .. controls (349.41,359) and (350,359.59) .. (350,360.32) .. controls (350,361.05) and (349.41,361.64) .. (348.68,361.64) .. controls (347.95,361.64) and (347.36,361.05) .. (347.36,360.32) -- cycle ;
%Shape: Circle [id:dp6534286657052845] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.36,360.32) .. controls (367.36,359.59) and (367.95,359) .. (368.68,359) .. controls (369.41,359) and (370,359.59) .. (370,360.32) .. controls (370,361.05) and (369.41,361.64) .. (368.68,361.64) .. controls (367.95,361.64) and (367.36,361.05) .. (367.36,360.32) -- cycle ;
%Shape: Circle [id:dp6903896482924444] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,340.32) .. controls (347.36,339.59) and (347.95,339) .. (348.68,339) .. controls (349.41,339) and (350,339.59) .. (350,340.32) .. controls (350,341.05) and (349.41,341.64) .. (348.68,341.64) .. controls (347.95,341.64) and (347.36,341.05) .. (347.36,340.32) -- cycle ;
%Straight Lines [id:da7322046837040143] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (428.68,420.32) -- (408.68,420.32) ;
%Straight Lines [id:da918169554053523] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (388.68,400.32) -- (408.68,420.32) ;
%Straight Lines [id:da20722722573728547] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (244.75,368.72) -- (244.75,361.47) ;
%Straight Lines [id:da8781979672013785] 
\draw    (209.33,395.67) -- (199.33,415.67) ;
%Straight Lines [id:da7215407245198873] 
\draw    (244.83,350.04) -- (229.33,365.67) ;
%Straight Lines [id:da29526505708895434] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (209.33,384.33) -- (208.78,417.02) ;
%Straight Lines [id:da9404580885033496] 
\draw    (253.75,315.22) -- (229.33,365.67) ;
%Straight Lines [id:da7068495108074457] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (189.06,384.44) -- (209.33,384.33) ;
%Straight Lines [id:da02038490471109977] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (271.24,322.25) -- (209.33,384.33) ;
%Straight Lines [id:da7823952359682398] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (189.33,415.67) -- (199.33,405.67) ;
%Straight Lines [id:da7063393178198638] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (199.33,415.67) -- (189.33,435.67) ;
%Straight Lines [id:da0005003017189519898] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (428.68,420.32) -- (388.68,400.32) ;
%Straight Lines [id:da6386686197107727] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (348.68,380.32) -- (368.68,380.32) ;
%Straight Lines [id:da5425153915875913] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (348.68,380.32) -- (388.68,400.32) ;
%Straight Lines [id:da10122169492571942] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (264.83,310.04) -- (267,305.72) ;
%Straight Lines [id:da6077181362152058] 
\draw    (244.83,350.04) -- (244.75,361.47) ;
%Straight Lines [id:da6349096033183728] 
\draw    (209.33,395.67) -- (229.33,365.67) ;
%Straight Lines [id:da2541431101904873] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (408.68,420.32) -- (348.68,380.32) ;
%Straight Lines [id:da32702719377391654] 
\draw    (253.75,315.22) -- (263.75,305.22) ;
%Straight Lines [id:da004098491011481298] 
\draw    (253.75,305.22) -- (253.75,315.22) ;
%Straight Lines [id:da7513738062538466] 
\draw    (199.33,405.67) -- (209.33,395.67) ;
%Straight Lines [id:da11147782231679859] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (261.76,315.24) -- (261.79,324.36) -- (261.31,352.44) ;
%Straight Lines [id:da5421008471481402] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (241.49,315.34) -- (261.76,315.24) ;
%Straight Lines [id:da18452238536184107] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (279.87,297.92) -- (261.76,315.24) ;
%Straight Lines [id:da9740588136838907] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (267.5,301.97) -- (263.75,305.22) ;
%Straight Lines [id:da6301613772867825] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (368.68,90.71) -- (388.68,90.71) ;
%Straight Lines [id:da5781885598008303] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (389.68,253.32) -- (369.68,253.32) ;
%Straight Lines [id:da219141101687238] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (368.68,380.32) -- (388.68,400.32) ;
%Straight Lines [id:da2432435009757783] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (160,60) -- (160,70) ;
%Straight Lines [id:da788504385760775] 
\draw    (244.83,350.04) -- (264.83,310.04) ;
%Straight Lines [id:da4602379914371949] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (253.75,305.22) -- (253.75,297.97) ;

% Text Node
\draw (403.36,148) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $};
% Text Node
\draw (404.36,290.61) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $};
% Text Node
\draw (48.69,212.9) node [anchor=north west][inner sep=0.75pt]   [align=left] {(Qb)};
% Text Node
\draw (43.9,72.78) node [anchor=north west][inner sep=0.75pt]   [align=left] {(Qa)};
% Text Node
\draw (400.67,302) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $};
% Text Node
\draw (402.36,295) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $};
% Text Node
\draw (403.36,437.61) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $};
% Text Node
\draw (47.69,359.9) node [anchor=north west][inner sep=0.75pt]   [align=left] {(Qc)};
% Text Node
\draw (399.67,449) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,784); %set diagram left start at 0, and has height of 784

%Shape: Circle [id:dp21241661257900524] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,130.71) .. controls (347.36,129.98) and (347.95,129.39) .. (348.68,129.39) .. controls (349.41,129.39) and (350,129.98) .. (350,130.71) .. controls (350,131.44) and (349.41,132.03) .. (348.68,132.03) .. controls (347.95,132.03) and (347.36,131.44) .. (347.36,130.71) -- cycle ;
%Shape: Circle [id:dp595606131894355] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.36,130.71) .. controls (367.36,129.98) and (367.95,129.39) .. (368.68,129.39) .. controls (369.41,129.39) and (370,129.98) .. (370,130.71) .. controls (370,131.44) and (369.41,132.03) .. (368.68,132.03) .. controls (367.95,132.03) and (367.36,131.44) .. (367.36,130.71) -- cycle ;
%Shape: Circle [id:dp8069903318325975] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387.36,130.71) .. controls (387.36,129.98) and (387.95,129.39) .. (388.68,129.39) .. controls (389.41,129.39) and (390,129.98) .. (390,130.71) .. controls (390,131.44) and (389.41,132.03) .. (388.68,132.03) .. controls (387.95,132.03) and (387.36,131.44) .. (387.36,130.71) -- cycle ;
%Shape: Circle [id:dp9951891885617644] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (407.36,130.71) .. controls (407.36,129.98) and (407.95,129.39) .. (408.68,129.39) .. controls (409.41,129.39) and (410,129.98) .. (410,130.71) .. controls (410,131.44) and (409.41,132.03) .. (408.68,132.03) .. controls (407.95,132.03) and (407.36,131.44) .. (407.36,130.71) -- cycle ;
%Shape: Circle [id:dp864740109796157] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (427.36,130.71) .. controls (427.36,129.98) and (427.95,129.39) .. (428.68,129.39) .. controls (429.41,129.39) and (430,129.98) .. (430,130.71) .. controls (430,131.44) and (429.41,132.03) .. (428.68,132.03) .. controls (427.95,132.03) and (427.36,131.44) .. (427.36,130.71) -- cycle ;
%Shape: Circle [id:dp1855981519890354] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,110.71) .. controls (347.36,109.98) and (347.95,109.39) .. (348.68,109.39) .. controls (349.41,109.39) and (350,109.98) .. (350,110.71) .. controls (350,111.44) and (349.41,112.03) .. (348.68,112.03) .. controls (347.95,112.03) and (347.36,111.44) .. (347.36,110.71) -- cycle ;
%Shape: Circle [id:dp782870462149582] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.36,110.71) .. controls (367.36,109.98) and (367.95,109.39) .. (368.68,109.39) .. controls (369.41,109.39) and (370,109.98) .. (370,110.71) .. controls (370,111.44) and (369.41,112.03) .. (368.68,112.03) .. controls (367.95,112.03) and (367.36,111.44) .. (367.36,110.71) -- cycle ;
%Shape: Circle [id:dp6495294225976462] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387.36,110.71) .. controls (387.36,109.98) and (387.95,109.39) .. (388.68,109.39) .. controls (389.41,109.39) and (390,109.98) .. (390,110.71) .. controls (390,111.44) and (389.41,112.03) .. (388.68,112.03) .. controls (387.95,112.03) and (387.36,111.44) .. (387.36,110.71) -- cycle ;
%Shape: Circle [id:dp6336486226161604] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (407.36,110.71) .. controls (407.36,109.98) and (407.95,109.39) .. (408.68,109.39) .. controls (409.41,109.39) and (410,109.98) .. (410,110.71) .. controls (410,111.44) and (409.41,112.03) .. (408.68,112.03) .. controls (407.95,112.03) and (407.36,111.44) .. (407.36,110.71) -- cycle ;
%Shape: Circle [id:dp9844947228844179] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,90.71) .. controls (347.36,89.98) and (347.95,89.39) .. (348.68,89.39) .. controls (349.41,89.39) and (350,89.98) .. (350,90.71) .. controls (350,91.44) and (349.41,92.03) .. (348.68,92.03) .. controls (347.95,92.03) and (347.36,91.44) .. (347.36,90.71) -- cycle ;
%Shape: Circle [id:dp28896942970854556] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.36,90.71) .. controls (367.36,89.98) and (367.95,89.39) .. (368.68,89.39) .. controls (369.41,89.39) and (370,89.98) .. (370,90.71) .. controls (370,91.44) and (369.41,92.03) .. (368.68,92.03) .. controls (367.95,92.03) and (367.36,91.44) .. (367.36,90.71) -- cycle ;
%Shape: Circle [id:dp687120703935955] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387.36,90.71) .. controls (387.36,89.98) and (387.95,89.39) .. (388.68,89.39) .. controls (389.41,89.39) and (390,89.98) .. (390,90.71) .. controls (390,91.44) and (389.41,92.03) .. (388.68,92.03) .. controls (387.95,92.03) and (387.36,91.44) .. (387.36,90.71) -- cycle ;
%Shape: Circle [id:dp548558741903369] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,70.71) .. controls (347.36,69.98) and (347.95,69.39) .. (348.68,69.39) .. controls (349.41,69.39) and (350,69.98) .. (350,70.71) .. controls (350,71.44) and (349.41,72.03) .. (348.68,72.03) .. controls (347.95,72.03) and (347.36,71.44) .. (347.36,70.71) -- cycle ;
%Shape: Circle [id:dp8207137702228025] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.36,70.71) .. controls (367.36,69.98) and (367.95,69.39) .. (368.68,69.39) .. controls (369.41,69.39) and (370,69.98) .. (370,70.71) .. controls (370,71.44) and (369.41,72.03) .. (368.68,72.03) .. controls (367.95,72.03) and (367.36,71.44) .. (367.36,70.71) -- cycle ;
%Shape: Circle [id:dp45384030511774065] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,50.71) .. controls (347.36,49.98) and (347.95,49.39) .. (348.68,49.39) .. controls (349.41,49.39) and (350,49.98) .. (350,50.71) .. controls (350,51.44) and (349.41,52.03) .. (348.68,52.03) .. controls (347.95,52.03) and (347.36,51.44) .. (347.36,50.71) -- cycle ;
%Shape: Circle [id:dp47228429719324017] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348.36,273.32) .. controls (348.36,272.59) and (348.95,272) .. (349.68,272) .. controls (350.41,272) and (351,272.59) .. (351,273.32) .. controls (351,274.05) and (350.41,274.64) .. (349.68,274.64) .. controls (348.95,274.64) and (348.36,274.05) .. (348.36,273.32) -- cycle ;
%Shape: Circle [id:dp15658232834990027] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.36,273.32) .. controls (368.36,272.59) and (368.95,272) .. (369.68,272) .. controls (370.41,272) and (371,272.59) .. (371,273.32) .. controls (371,274.05) and (370.41,274.64) .. (369.68,274.64) .. controls (368.95,274.64) and (368.36,274.05) .. (368.36,273.32) -- cycle ;
%Shape: Circle [id:dp28420915399100743] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388.36,273.32) .. controls (388.36,272.59) and (388.95,272) .. (389.68,272) .. controls (390.41,272) and (391,272.59) .. (391,273.32) .. controls (391,274.05) and (390.41,274.64) .. (389.68,274.64) .. controls (388.95,274.64) and (388.36,274.05) .. (388.36,273.32) -- cycle ;
%Shape: Circle [id:dp41657182534181625] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (408.36,273.32) .. controls (408.36,272.59) and (408.95,272) .. (409.68,272) .. controls (410.41,272) and (411,272.59) .. (411,273.32) .. controls (411,274.05) and (410.41,274.64) .. (409.68,274.64) .. controls (408.95,274.64) and (408.36,274.05) .. (408.36,273.32) -- cycle ;
%Shape: Circle [id:dp8273194219012512] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (428.36,273.32) .. controls (428.36,272.59) and (428.95,272) .. (429.68,272) .. controls (430.41,272) and (431,272.59) .. (431,273.32) .. controls (431,274.05) and (430.41,274.64) .. (429.68,274.64) .. controls (428.95,274.64) and (428.36,274.05) .. (428.36,273.32) -- cycle ;
%Shape: Circle [id:dp15189767003405308] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348.36,253.32) .. controls (348.36,252.59) and (348.95,252) .. (349.68,252) .. controls (350.41,252) and (351,252.59) .. (351,253.32) .. controls (351,254.05) and (350.41,254.64) .. (349.68,254.64) .. controls (348.95,254.64) and (348.36,254.05) .. (348.36,253.32) -- cycle ;
%Shape: Circle [id:dp008939418710347202] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.36,253.32) .. controls (368.36,252.59) and (368.95,252) .. (369.68,252) .. controls (370.41,252) and (371,252.59) .. (371,253.32) .. controls (371,254.05) and (370.41,254.64) .. (369.68,254.64) .. controls (368.95,254.64) and (368.36,254.05) .. (368.36,253.32) -- cycle ;
%Shape: Circle [id:dp8578611022286349] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388.36,253.32) .. controls (388.36,252.59) and (388.95,252) .. (389.68,252) .. controls (390.41,252) and (391,252.59) .. (391,253.32) .. controls (391,254.05) and (390.41,254.64) .. (389.68,254.64) .. controls (388.95,254.64) and (388.36,254.05) .. (388.36,253.32) -- cycle ;
%Shape: Circle [id:dp8076806802493605] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (408.36,253.32) .. controls (408.36,252.59) and (408.95,252) .. (409.68,252) .. controls (410.41,252) and (411,252.59) .. (411,253.32) .. controls (411,254.05) and (410.41,254.64) .. (409.68,254.64) .. controls (408.95,254.64) and (408.36,254.05) .. (408.36,253.32) -- cycle ;
%Shape: Circle [id:dp4292874014597736] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348.36,233.32) .. controls (348.36,232.59) and (348.95,232) .. (349.68,232) .. controls (350.41,232) and (351,232.59) .. (351,233.32) .. controls (351,234.05) and (350.41,234.64) .. (349.68,234.64) .. controls (348.95,234.64) and (348.36,234.05) .. (348.36,233.32) -- cycle ;
%Shape: Circle [id:dp2514501826590426] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.36,233.32) .. controls (368.36,232.59) and (368.95,232) .. (369.68,232) .. controls (370.41,232) and (371,232.59) .. (371,233.32) .. controls (371,234.05) and (370.41,234.64) .. (369.68,234.64) .. controls (368.95,234.64) and (368.36,234.05) .. (368.36,233.32) -- cycle ;
%Shape: Circle [id:dp5892451824044421] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388.36,233.32) .. controls (388.36,232.59) and (388.95,232) .. (389.68,232) .. controls (390.41,232) and (391,232.59) .. (391,233.32) .. controls (391,234.05) and (390.41,234.64) .. (389.68,234.64) .. controls (388.95,234.64) and (388.36,234.05) .. (388.36,233.32) -- cycle ;
%Shape: Circle [id:dp28822006691276103] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348.36,213.32) .. controls (348.36,212.59) and (348.95,212) .. (349.68,212) .. controls (350.41,212) and (351,212.59) .. (351,213.32) .. controls (351,214.05) and (350.41,214.64) .. (349.68,214.64) .. controls (348.95,214.64) and (348.36,214.05) .. (348.36,213.32) -- cycle ;
%Shape: Circle [id:dp5911143386286732] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.36,213.32) .. controls (368.36,212.59) and (368.95,212) .. (369.68,212) .. controls (370.41,212) and (371,212.59) .. (371,213.32) .. controls (371,214.05) and (370.41,214.64) .. (369.68,214.64) .. controls (368.95,214.64) and (368.36,214.05) .. (368.36,213.32) -- cycle ;
%Shape: Circle [id:dp37910190180298675] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348.36,193.32) .. controls (348.36,192.59) and (348.95,192) .. (349.68,192) .. controls (350.41,192) and (351,192.59) .. (351,193.32) .. controls (351,194.05) and (350.41,194.64) .. (349.68,194.64) .. controls (348.95,194.64) and (348.36,194.05) .. (348.36,193.32) -- cycle ;
%Straight Lines [id:da5659363890302795] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (150.13,79.97) -- (153.38,79.97) ;
%Straight Lines [id:da19652833260714653] 
\draw    (160,110) -- (190,110) ;
%Straight Lines [id:da9534240407257167] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (110.33,108.83) -- (209.9,109.07) ;
%Straight Lines [id:da9558765202559439] 
\draw    (160,110) -- (160,120) ;
%Straight Lines [id:da4680017746224673] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (160,120) -- (160,130) ;
%Straight Lines [id:da9110744668711243] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (409.68,253.32) -- (429.68,273.32) ;
%Straight Lines [id:da279315655982034] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (389.68,253.32) -- (429.68,273.32) ;
%Straight Lines [id:da09683577095448392] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (229.33,120.67) -- (219.33,120.67) ;
%Straight Lines [id:da3096833063258191] 
\draw    (180.73,257.56) -- (180.55,263.19) ;
%Straight Lines [id:da9466779934077147] 
\draw    (200.83,234.04) -- (192,250.57) ;
%Straight Lines [id:da08079126197585274] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (231.13,89.07) -- (209.9,109.07) ;
%Straight Lines [id:da8653438300207696] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (187.22,257.02) -- (186.62,273.52) ;
%Straight Lines [id:da6010554901621515] 
\draw    (201.2,205.77) -- (200.83,234.04) ;
%Straight Lines [id:da9256295365652518] 
\draw    (201.2,205.77) -- (180.73,257.56) ;
%Straight Lines [id:da154278049889363] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (166.95,257.13) -- (187.22,257.02) ;
%Straight Lines [id:da18547009684523563] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (202.2,240.47) -- (187.22,257.02) ;
%Straight Lines [id:da09700519615261705] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (184.2,259.87) -- (186.2,256.67) ;
%Straight Lines [id:da8900449135784287] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (175.09,262.28) -- (170,266.74) ;
%Straight Lines [id:da6671983934613184] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (348.68,130.71) -- (368.68,110.71) ;
%Straight Lines [id:da06996598487475325] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (409.68,253.32) -- (389.68,253.32) ;
%Straight Lines [id:da8992147569384877] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (209.9,109.07) -- (209.83,129.7) ;
%Straight Lines [id:da4720685038650061] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (348.68,130.71) -- (368.68,130.71) ;
%Straight Lines [id:da3742425034870265] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (368.68,110.71) -- (388.68,90.71) ;
%Straight Lines [id:da46554527377849864] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (368.68,130.71) -- (368.68,110.71) ;
%Straight Lines [id:da19646378694814504] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (349.68,233.32) -- (409.68,253.32) ;
%Straight Lines [id:da3516363492678055] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (349.68,233.32) -- (389.68,253.32) ;
%Straight Lines [id:da5750813920443597] 
\draw    (160,80) -- (190,110) ;
%Straight Lines [id:da4837966927990671] 
\draw    (160,80) -- (153.38,79.97) ;
%Straight Lines [id:da37993511569194605] 
\draw    (150,100) -- (160,110) ;
%Straight Lines [id:da6898898905466998] 
\draw    (160,80) -- (160,70) ;
%Straight Lines [id:da44611868727001525] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (206.3,180.68) -- (206.36,174.35) ;
%Straight Lines [id:da6941753685311391] 
\draw    (200.83,234.04) -- (219.2,214.27) ;
%Straight Lines [id:da9488334456210191] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (368.68,130.71) -- (388.68,90.71) ;
%Straight Lines [id:da1424900942596502] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (368.68,110.71) -- (368.68,90.71) ;
%Straight Lines [id:da7405946333558076] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (369.68,253.32) -- (349.68,233.32) ;
%Straight Lines [id:da5002559769325718] 
\draw    (209.33,120.67) -- (190,110) ;
%Straight Lines [id:da17980216745200983] 
\draw    (219.33,120.67) -- (209.33,120.67) ;
%Straight Lines [id:da10527597676134737] 
\draw    (219.33,130.67) -- (209.33,120.67) ;
%Straight Lines [id:da04643309650981631] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (229.33,140.67) -- (219.33,130.67) ;
%Straight Lines [id:da669634863252392] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (167.38,72.45) -- (150.76,89.42) ;
%Straight Lines [id:da6447403075693167] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (150.76,89.42) -- (151.15,127.56) ;
%Straight Lines [id:da7914671849707717] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (129.01,89.54) -- (150.76,89.42) ;
%Straight Lines [id:da48370202348071945] 
\draw    (206.3,190.68) -- (211.05,179.74) ;
%Straight Lines [id:da11659645732372648] 
\draw    (206.3,180.68) -- (206.3,190.68) ;
%Straight Lines [id:da24981844741306258] 
\draw    (175.09,262.28) -- (180.73,257.56) ;
%Straight Lines [id:da9225171500652722] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (200.91,196.04) -- (200.94,205.16) -- (200.2,239.47) ;
%Straight Lines [id:da4021479875188022] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (180.64,196.14) -- (200.91,196.04) ;
%Straight Lines [id:da8790716901674082] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (219.02,178.72) -- (200.91,196.04) ;
%Straight Lines [id:da6986859153536489] 
\draw    (201.2,205.77) -- (206.3,190.68) ;
%Straight Lines [id:da425338097568396] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (215.55,171.24) -- (211.05,179.74) ;
%Shape: Circle [id:dp6654904691658294] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,420.32) .. controls (347.36,419.59) and (347.95,419) .. (348.68,419) .. controls (349.41,419) and (350,419.59) .. (350,420.32) .. controls (350,421.05) and (349.41,421.64) .. (348.68,421.64) .. controls (347.95,421.64) and (347.36,421.05) .. (347.36,420.32) -- cycle ;
%Shape: Circle [id:dp43734915202875413] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.36,420.32) .. controls (367.36,419.59) and (367.95,419) .. (368.68,419) .. controls (369.41,419) and (370,419.59) .. (370,420.32) .. controls (370,421.05) and (369.41,421.64) .. (368.68,421.64) .. controls (367.95,421.64) and (367.36,421.05) .. (367.36,420.32) -- cycle ;
%Shape: Circle [id:dp8493472204323322] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387.36,420.32) .. controls (387.36,419.59) and (387.95,419) .. (388.68,419) .. controls (389.41,419) and (390,419.59) .. (390,420.32) .. controls (390,421.05) and (389.41,421.64) .. (388.68,421.64) .. controls (387.95,421.64) and (387.36,421.05) .. (387.36,420.32) -- cycle ;
%Shape: Circle [id:dp6186791007691026] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (407.36,420.32) .. controls (407.36,419.59) and (407.95,419) .. (408.68,419) .. controls (409.41,419) and (410,419.59) .. (410,420.32) .. controls (410,421.05) and (409.41,421.64) .. (408.68,421.64) .. controls (407.95,421.64) and (407.36,421.05) .. (407.36,420.32) -- cycle ;
%Shape: Circle [id:dp6348732731215984] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (427.36,420.32) .. controls (427.36,419.59) and (427.95,419) .. (428.68,419) .. controls (429.41,419) and (430,419.59) .. (430,420.32) .. controls (430,421.05) and (429.41,421.64) .. (428.68,421.64) .. controls (427.95,421.64) and (427.36,421.05) .. (427.36,420.32) -- cycle ;
%Shape: Circle [id:dp2853284215381158] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,400.32) .. controls (347.36,399.59) and (347.95,399) .. (348.68,399) .. controls (349.41,399) and (350,399.59) .. (350,400.32) .. controls (350,401.05) and (349.41,401.64) .. (348.68,401.64) .. controls (347.95,401.64) and (347.36,401.05) .. (347.36,400.32) -- cycle ;
%Shape: Circle [id:dp6861338255369911] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.36,400.32) .. controls (367.36,399.59) and (367.95,399) .. (368.68,399) .. controls (369.41,399) and (370,399.59) .. (370,400.32) .. controls (370,401.05) and (369.41,401.64) .. (368.68,401.64) .. controls (367.95,401.64) and (367.36,401.05) .. (367.36,400.32) -- cycle ;
%Shape: Circle [id:dp6166922654319756] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387.36,400.32) .. controls (387.36,399.59) and (387.95,399) .. (388.68,399) .. controls (389.41,399) and (390,399.59) .. (390,400.32) .. controls (390,401.05) and (389.41,401.64) .. (388.68,401.64) .. controls (387.95,401.64) and (387.36,401.05) .. (387.36,400.32) -- cycle ;
%Shape: Circle [id:dp9742021671778416] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (407.36,400.32) .. controls (407.36,399.59) and (407.95,399) .. (408.68,399) .. controls (409.41,399) and (410,399.59) .. (410,400.32) .. controls (410,401.05) and (409.41,401.64) .. (408.68,401.64) .. controls (407.95,401.64) and (407.36,401.05) .. (407.36,400.32) -- cycle ;
%Shape: Circle [id:dp7195758418551103] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,380.32) .. controls (347.36,379.59) and (347.95,379) .. (348.68,379) .. controls (349.41,379) and (350,379.59) .. (350,380.32) .. controls (350,381.05) and (349.41,381.64) .. (348.68,381.64) .. controls (347.95,381.64) and (347.36,381.05) .. (347.36,380.32) -- cycle ;
%Shape: Circle [id:dp0876490198830624] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.36,380.32) .. controls (367.36,379.59) and (367.95,379) .. (368.68,379) .. controls (369.41,379) and (370,379.59) .. (370,380.32) .. controls (370,381.05) and (369.41,381.64) .. (368.68,381.64) .. controls (367.95,381.64) and (367.36,381.05) .. (367.36,380.32) -- cycle ;
%Shape: Circle [id:dp5285465808780154] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387.36,380.32) .. controls (387.36,379.59) and (387.95,379) .. (388.68,379) .. controls (389.41,379) and (390,379.59) .. (390,380.32) .. controls (390,381.05) and (389.41,381.64) .. (388.68,381.64) .. controls (387.95,381.64) and (387.36,381.05) .. (387.36,380.32) -- cycle ;
%Shape: Circle [id:dp223765305351026] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,360.32) .. controls (347.36,359.59) and (347.95,359) .. (348.68,359) .. controls (349.41,359) and (350,359.59) .. (350,360.32) .. controls (350,361.05) and (349.41,361.64) .. (348.68,361.64) .. controls (347.95,361.64) and (347.36,361.05) .. (347.36,360.32) -- cycle ;
%Shape: Circle [id:dp6534286657052845] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.36,360.32) .. controls (367.36,359.59) and (367.95,359) .. (368.68,359) .. controls (369.41,359) and (370,359.59) .. (370,360.32) .. controls (370,361.05) and (369.41,361.64) .. (368.68,361.64) .. controls (367.95,361.64) and (367.36,361.05) .. (367.36,360.32) -- cycle ;
%Shape: Circle [id:dp6903896482924444] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,340.32) .. controls (347.36,339.59) and (347.95,339) .. (348.68,339) .. controls (349.41,339) and (350,339.59) .. (350,340.32) .. controls (350,341.05) and (349.41,341.64) .. (348.68,341.64) .. controls (347.95,341.64) and (347.36,341.05) .. (347.36,340.32) -- cycle ;
%Straight Lines [id:da7322046837040143] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (428.68,420.32) -- (408.68,420.32) ;
%Straight Lines [id:da918169554053523] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (388.68,400.32) -- (408.68,420.32) ;
%Straight Lines [id:da20722722573728547] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (257.29,360.72) -- (257.29,353.47) ;
%Straight Lines [id:da8781979672013785] 
\draw    (209.33,395.67) -- (199.33,415.67) ;
%Straight Lines [id:da7215407245198873] 
\draw    (257.29,337.75) -- (229.33,365.67) ;
%Straight Lines [id:da29526505708895434] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (209.33,384.33) -- (208.78,417.02) ;
%Straight Lines [id:da9404580885033496] 
\draw    (253.75,315.22) -- (229.33,365.67) ;
%Straight Lines [id:da7068495108074457] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (189.06,384.44) -- (209.33,384.33) ;
%Straight Lines [id:da02038490471109977] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (271.24,322.25) -- (209.33,384.33) ;
%Straight Lines [id:da7823952359682398] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (189.33,415.67) -- (199.33,405.67) ;
%Straight Lines [id:da7063393178198638] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (199.33,415.67) -- (189.33,435.67) ;
%Straight Lines [id:da0005003017189519898] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (428.68,420.32) -- (388.68,400.32) ;
%Straight Lines [id:da6386686197107727] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (348.68,380.32) -- (368.68,380.32) ;
%Straight Lines [id:da5425153915875913] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (348.68,380.32) -- (388.68,400.32) ;
%Straight Lines [id:da10122169492571942] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (264.23,312.9) -- (264.14,307.18) ;
%Straight Lines [id:da6077181362152058] 
\draw    (264.23,312.9) -- (264.14,324.32) ;
%Straight Lines [id:da6349096033183728] 
\draw    (209.33,395.67) -- (229.33,365.67) ;
%Straight Lines [id:da2541431101904873] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (408.68,420.32) -- (348.68,380.32) ;
%Straight Lines [id:da32702719377391654] 
\draw    (253.75,315.22) -- (259,309.75) ;
%Straight Lines [id:da004098491011481298] 
\draw    (253.57,309.18) -- (253.75,315.22) ;
%Straight Lines [id:da7513738062538466] 
\draw    (199.33,405.67) -- (209.33,395.67) ;
%Straight Lines [id:da11147782231679859] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (263.3,315.26) -- (262.85,352.47) ;
%Straight Lines [id:da5421008471481402] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (243.03,315.36) -- (263.3,315.26) ;
%Straight Lines [id:da18452238536184107] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (281.41,297.95) -- (263.3,315.26) ;
%Straight Lines [id:da9740588136838907] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (262.75,306.5) -- (259,309.75) ;
%Straight Lines [id:da6301613772867825] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (368.68,90.71) -- (388.68,90.71) ;
%Straight Lines [id:da5781885598008303] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (389.68,253.32) -- (369.68,253.32) ;
%Straight Lines [id:da219141101687238] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (368.68,380.32) -- (388.68,400.32) ;
%Straight Lines [id:da2432435009757783] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (160,60) -- (160,70) ;
%Straight Lines [id:da788504385760775] 
\draw    (257.29,337.75) -- (264.14,324.32) ;
%Straight Lines [id:da4602379914371949] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (253.57,309.18) -- (253.57,301.93) ;
%Straight Lines [id:da25483862456939266] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (348.68,110.71) -- (368.68,110.71) ;
%Straight Lines [id:da11380667699912184] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (348.68,130.71) -- (348.68,110.71) ;
%Straight Lines [id:da06287404712472222] 
\draw    (150,100) -- (150,90) ;
%Straight Lines [id:da543056954197313] 
\draw    (150,100) -- (140,100) ;
%Straight Lines [id:da5963782681823244] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (130,100) -- (140,100) ;
%Straight Lines [id:da9308005001155388] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (149.88,84.47) -- (150,90) ;
%Straight Lines [id:da10551696071813066] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (409.68,273.32) -- (389.68,253.32) ;
%Straight Lines [id:da19947064134081538] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (429.68,273.32) -- (409.68,273.32) ;
%Straight Lines [id:da9499830140247736] 
\draw    (186.2,256.67) -- (192,250.57) ;
%Straight Lines [id:da2797286334106943] 
\draw    (192,250.57) -- (192.2,275.07) ;
%Straight Lines [id:da6384765079622379] 
\draw    (257.29,353.47) -- (257.29,337.75) ;
%Straight Lines [id:da2906833200358403] 
\draw    (264.14,324.32) -- (274.14,314.32) ;
%Straight Lines [id:da9031680865038023] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (280.14,308.61) -- (274.14,314.32) ;

% Text Node
\draw (403.36,148) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $};
% Text Node
\draw (404.36,290.61) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $};
% Text Node
\draw (48.69,212.9) node [anchor=north west][inner sep=0.75pt]   [align=left] {(Rb)};
% Text Node
\draw (44.9,72.78) node [anchor=north west][inner sep=0.75pt]   [align=left] {(Ra)};
% Text Node
\draw (400.67,302) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $};
% Text Node
\draw (402.36,295) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $};
% Text Node
\draw (403.36,437.61) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $};
% Text Node
\draw (47.69,358.9) node [anchor=north west][inner sep=0.75pt]   [align=left] {(Rc)};
% Text Node
\draw (399.67,449) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,784); %set diagram left start at 0, and has height of 784

%Shape: Circle [id:dp21241661257900524] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,130.71) .. controls (347.36,129.98) and (347.95,129.39) .. (348.68,129.39) .. controls (349.41,129.39) and (350,129.98) .. (350,130.71) .. controls (350,131.44) and (349.41,132.03) .. (348.68,132.03) .. controls (347.95,132.03) and (347.36,131.44) .. (347.36,130.71) -- cycle ;
%Shape: Circle [id:dp595606131894355] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.36,130.71) .. controls (367.36,129.98) and (367.95,129.39) .. (368.68,129.39) .. controls (369.41,129.39) and (370,129.98) .. (370,130.71) .. controls (370,131.44) and (369.41,132.03) .. (368.68,132.03) .. controls (367.95,132.03) and (367.36,131.44) .. (367.36,130.71) -- cycle ;
%Shape: Circle [id:dp8069903318325975] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387.36,130.71) .. controls (387.36,129.98) and (387.95,129.39) .. (388.68,129.39) .. controls (389.41,129.39) and (390,129.98) .. (390,130.71) .. controls (390,131.44) and (389.41,132.03) .. (388.68,132.03) .. controls (387.95,132.03) and (387.36,131.44) .. (387.36,130.71) -- cycle ;
%Shape: Circle [id:dp9951891885617644] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (407.36,130.71) .. controls (407.36,129.98) and (407.95,129.39) .. (408.68,129.39) .. controls (409.41,129.39) and (410,129.98) .. (410,130.71) .. controls (410,131.44) and (409.41,132.03) .. (408.68,132.03) .. controls (407.95,132.03) and (407.36,131.44) .. (407.36,130.71) -- cycle ;
%Shape: Circle [id:dp864740109796157] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (427.36,130.71) .. controls (427.36,129.98) and (427.95,129.39) .. (428.68,129.39) .. controls (429.41,129.39) and (430,129.98) .. (430,130.71) .. controls (430,131.44) and (429.41,132.03) .. (428.68,132.03) .. controls (427.95,132.03) and (427.36,131.44) .. (427.36,130.71) -- cycle ;
%Shape: Circle [id:dp1855981519890354] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,110.71) .. controls (347.36,109.98) and (347.95,109.39) .. (348.68,109.39) .. controls (349.41,109.39) and (350,109.98) .. (350,110.71) .. controls (350,111.44) and (349.41,112.03) .. (348.68,112.03) .. controls (347.95,112.03) and (347.36,111.44) .. (347.36,110.71) -- cycle ;
%Shape: Circle [id:dp782870462149582] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.36,110.71) .. controls (367.36,109.98) and (367.95,109.39) .. (368.68,109.39) .. controls (369.41,109.39) and (370,109.98) .. (370,110.71) .. controls (370,111.44) and (369.41,112.03) .. (368.68,112.03) .. controls (367.95,112.03) and (367.36,111.44) .. (367.36,110.71) -- cycle ;
%Shape: Circle [id:dp6495294225976462] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387.36,110.71) .. controls (387.36,109.98) and (387.95,109.39) .. (388.68,109.39) .. controls (389.41,109.39) and (390,109.98) .. (390,110.71) .. controls (390,111.44) and (389.41,112.03) .. (388.68,112.03) .. controls (387.95,112.03) and (387.36,111.44) .. (387.36,110.71) -- cycle ;
%Shape: Circle [id:dp6336486226161604] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (407.36,110.71) .. controls (407.36,109.98) and (407.95,109.39) .. (408.68,109.39) .. controls (409.41,109.39) and (410,109.98) .. (410,110.71) .. controls (410,111.44) and (409.41,112.03) .. (408.68,112.03) .. controls (407.95,112.03) and (407.36,111.44) .. (407.36,110.71) -- cycle ;
%Shape: Circle [id:dp9844947228844179] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,90.71) .. controls (347.36,89.98) and (347.95,89.39) .. (348.68,89.39) .. controls (349.41,89.39) and (350,89.98) .. (350,90.71) .. controls (350,91.44) and (349.41,92.03) .. (348.68,92.03) .. controls (347.95,92.03) and (347.36,91.44) .. (347.36,90.71) -- cycle ;
%Shape: Circle [id:dp28896942970854556] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.36,90.71) .. controls (367.36,89.98) and (367.95,89.39) .. (368.68,89.39) .. controls (369.41,89.39) and (370,89.98) .. (370,90.71) .. controls (370,91.44) and (369.41,92.03) .. (368.68,92.03) .. controls (367.95,92.03) and (367.36,91.44) .. (367.36,90.71) -- cycle ;
%Shape: Circle [id:dp687120703935955] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387.36,90.71) .. controls (387.36,89.98) and (387.95,89.39) .. (388.68,89.39) .. controls (389.41,89.39) and (390,89.98) .. (390,90.71) .. controls (390,91.44) and (389.41,92.03) .. (388.68,92.03) .. controls (387.95,92.03) and (387.36,91.44) .. (387.36,90.71) -- cycle ;
%Shape: Circle [id:dp548558741903369] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,70.71) .. controls (347.36,69.98) and (347.95,69.39) .. (348.68,69.39) .. controls (349.41,69.39) and (350,69.98) .. (350,70.71) .. controls (350,71.44) and (349.41,72.03) .. (348.68,72.03) .. controls (347.95,72.03) and (347.36,71.44) .. (347.36,70.71) -- cycle ;
%Shape: Circle [id:dp8207137702228025] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.36,70.71) .. controls (367.36,69.98) and (367.95,69.39) .. (368.68,69.39) .. controls (369.41,69.39) and (370,69.98) .. (370,70.71) .. controls (370,71.44) and (369.41,72.03) .. (368.68,72.03) .. controls (367.95,72.03) and (367.36,71.44) .. (367.36,70.71) -- cycle ;
%Shape: Circle [id:dp45384030511774065] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,50.71) .. controls (347.36,49.98) and (347.95,49.39) .. (348.68,49.39) .. controls (349.41,49.39) and (350,49.98) .. (350,50.71) .. controls (350,51.44) and (349.41,52.03) .. (348.68,52.03) .. controls (347.95,52.03) and (347.36,51.44) .. (347.36,50.71) -- cycle ;
%Shape: Circle [id:dp47228429719324017] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348.36,273.32) .. controls (348.36,272.59) and (348.95,272) .. (349.68,272) .. controls (350.41,272) and (351,272.59) .. (351,273.32) .. controls (351,274.05) and (350.41,274.64) .. (349.68,274.64) .. controls (348.95,274.64) and (348.36,274.05) .. (348.36,273.32) -- cycle ;
%Shape: Circle [id:dp15658232834990027] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.36,273.32) .. controls (368.36,272.59) and (368.95,272) .. (369.68,272) .. controls (370.41,272) and (371,272.59) .. (371,273.32) .. controls (371,274.05) and (370.41,274.64) .. (369.68,274.64) .. controls (368.95,274.64) and (368.36,274.05) .. (368.36,273.32) -- cycle ;
%Shape: Circle [id:dp28420915399100743] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388.36,273.32) .. controls (388.36,272.59) and (388.95,272) .. (389.68,272) .. controls (390.41,272) and (391,272.59) .. (391,273.32) .. controls (391,274.05) and (390.41,274.64) .. (389.68,274.64) .. controls (388.95,274.64) and (388.36,274.05) .. (388.36,273.32) -- cycle ;
%Shape: Circle [id:dp41657182534181625] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (408.36,273.32) .. controls (408.36,272.59) and (408.95,272) .. (409.68,272) .. controls (410.41,272) and (411,272.59) .. (411,273.32) .. controls (411,274.05) and (410.41,274.64) .. (409.68,274.64) .. controls (408.95,274.64) and (408.36,274.05) .. (408.36,273.32) -- cycle ;
%Shape: Circle [id:dp8273194219012512] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (428.36,273.32) .. controls (428.36,272.59) and (428.95,272) .. (429.68,272) .. controls (430.41,272) and (431,272.59) .. (431,273.32) .. controls (431,274.05) and (430.41,274.64) .. (429.68,274.64) .. controls (428.95,274.64) and (428.36,274.05) .. (428.36,273.32) -- cycle ;
%Shape: Circle [id:dp15189767003405308] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348.36,253.32) .. controls (348.36,252.59) and (348.95,252) .. (349.68,252) .. controls (350.41,252) and (351,252.59) .. (351,253.32) .. controls (351,254.05) and (350.41,254.64) .. (349.68,254.64) .. controls (348.95,254.64) and (348.36,254.05) .. (348.36,253.32) -- cycle ;
%Shape: Circle [id:dp008939418710347202] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.36,253.32) .. controls (368.36,252.59) and (368.95,252) .. (369.68,252) .. controls (370.41,252) and (371,252.59) .. (371,253.32) .. controls (371,254.05) and (370.41,254.64) .. (369.68,254.64) .. controls (368.95,254.64) and (368.36,254.05) .. (368.36,253.32) -- cycle ;
%Shape: Circle [id:dp8578611022286349] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388.36,253.32) .. controls (388.36,252.59) and (388.95,252) .. (389.68,252) .. controls (390.41,252) and (391,252.59) .. (391,253.32) .. controls (391,254.05) and (390.41,254.64) .. (389.68,254.64) .. controls (388.95,254.64) and (388.36,254.05) .. (388.36,253.32) -- cycle ;
%Shape: Circle [id:dp8076806802493605] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (408.36,253.32) .. controls (408.36,252.59) and (408.95,252) .. (409.68,252) .. controls (410.41,252) and (411,252.59) .. (411,253.32) .. controls (411,254.05) and (410.41,254.64) .. (409.68,254.64) .. controls (408.95,254.64) and (408.36,254.05) .. (408.36,253.32) -- cycle ;
%Shape: Circle [id:dp4292874014597736] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348.36,233.32) .. controls (348.36,232.59) and (348.95,232) .. (349.68,232) .. controls (350.41,232) and (351,232.59) .. (351,233.32) .. controls (351,234.05) and (350.41,234.64) .. (349.68,234.64) .. controls (348.95,234.64) and (348.36,234.05) .. (348.36,233.32) -- cycle ;
%Shape: Circle [id:dp2514501826590426] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.36,233.32) .. controls (368.36,232.59) and (368.95,232) .. (369.68,232) .. controls (370.41,232) and (371,232.59) .. (371,233.32) .. controls (371,234.05) and (370.41,234.64) .. (369.68,234.64) .. controls (368.95,234.64) and (368.36,234.05) .. (368.36,233.32) -- cycle ;
%Shape: Circle [id:dp5892451824044421] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388.36,233.32) .. controls (388.36,232.59) and (388.95,232) .. (389.68,232) .. controls (390.41,232) and (391,232.59) .. (391,233.32) .. controls (391,234.05) and (390.41,234.64) .. (389.68,234.64) .. controls (388.95,234.64) and (388.36,234.05) .. (388.36,233.32) -- cycle ;
%Shape: Circle [id:dp28822006691276103] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348.36,213.32) .. controls (348.36,212.59) and (348.95,212) .. (349.68,212) .. controls (350.41,212) and (351,212.59) .. (351,213.32) .. controls (351,214.05) and (350.41,214.64) .. (349.68,214.64) .. controls (348.95,214.64) and (348.36,214.05) .. (348.36,213.32) -- cycle ;
%Shape: Circle [id:dp5911143386286732] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.36,213.32) .. controls (368.36,212.59) and (368.95,212) .. (369.68,212) .. controls (370.41,212) and (371,212.59) .. (371,213.32) .. controls (371,214.05) and (370.41,214.64) .. (369.68,214.64) .. controls (368.95,214.64) and (368.36,214.05) .. (368.36,213.32) -- cycle ;
%Shape: Circle [id:dp37910190180298675] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348.36,193.32) .. controls (348.36,192.59) and (348.95,192) .. (349.68,192) .. controls (350.41,192) and (351,192.59) .. (351,193.32) .. controls (351,194.05) and (350.41,194.64) .. (349.68,194.64) .. controls (348.95,194.64) and (348.36,194.05) .. (348.36,193.32) -- cycle ;
%Straight Lines [id:da5659363890302795] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (130,40) -- (140,50) ;
%Straight Lines [id:da19652833260714653] 
\draw    (170,110) -- (190,110) ;
%Straight Lines [id:da9534240407257167] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (126.57,108.75) -- (209.9,109.07) ;
%Straight Lines [id:da9558765202559439] 
\draw    (170,110) -- (170,120) ;
%Straight Lines [id:da4680017746224673] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (170,120) -- (170,130) ;
%Straight Lines [id:da9110744668711243] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (409.68,253.32) -- (429.68,273.32) ;
%Straight Lines [id:da279315655982034] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (389.68,253.32) -- (429.68,273.32) ;
%Straight Lines [id:da09683577095448392] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (229.33,120.67) -- (219.33,120.67) ;
%Straight Lines [id:da9466779934077147] 
\draw    (274.83,209.04) -- (266,225.57) ;
%Straight Lines [id:da08079126197585274] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (231.13,89.07) -- (209.9,109.07) ;
%Straight Lines [id:da8653438300207696] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (221.5,271.05) -- (220.28,293.69) ;
%Straight Lines [id:da6010554901621515] 
\draw    (275.2,180.77) -- (274.83,209.04) ;
%Straight Lines [id:da9256295365652518] 
\draw    (275.2,180.77) -- (240.57,250.9) ;
%Straight Lines [id:da154278049889363] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (201.23,271.15) -- (221.5,271.05) ;
%Straight Lines [id:da18547009684523563] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (276.33,216.22) -- (221.5,271.05) ;
%Straight Lines [id:da09700519615261705] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (206.83,308.63) -- (210.57,300.9) ;
%Straight Lines [id:da8900449135784287] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (210.57,290.9) -- (205.48,295.35) ;
%Straight Lines [id:da6671983934613184] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (348.68,130.71) -- (368.68,110.71) ;
%Straight Lines [id:da06996598487475325] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (409.68,253.32) -- (389.68,253.32) ;
%Straight Lines [id:da8992147569384877] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (209.9,109.07) -- (209.83,129.7) ;
%Straight Lines [id:da4720685038650061] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (348.68,130.71) -- (368.68,130.71) ;
%Straight Lines [id:da3742425034870265] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (368.68,110.71) -- (388.68,90.71) ;
%Straight Lines [id:da46554527377849864] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (368.68,130.71) -- (368.68,110.71) ;
%Straight Lines [id:da19646378694814504] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (349.68,233.32) -- (409.68,253.32) ;
%Straight Lines [id:da3516363492678055] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (349.68,233.32) -- (389.68,253.32) ;
%Straight Lines [id:da5750813920443597] 
\draw    (160,80) -- (190,110) ;
%Straight Lines [id:da4837966927990671] 
\draw    (150,60) -- (140,50) ;
%Straight Lines [id:da37993511569194605] 
\draw    (160,100) -- (170,110) ;
%Straight Lines [id:da6898898905466998] 
\draw    (150,60) -- (150,50) ;
%Straight Lines [id:da44611868727001525] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (280.3,155.68) -- (280.36,149.35) ;
%Straight Lines [id:da6941753685311391] 
\draw    (274.83,209.04) -- (293.2,189.27) ;
%Straight Lines [id:da9488334456210191] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (368.68,130.71) -- (388.68,90.71) ;
%Straight Lines [id:da7405946333558076] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (409.68,273.32) -- (349.68,233.32) ;
%Straight Lines [id:da5002559769325718] 
\draw    (209.33,120.67) -- (190,110) ;
%Straight Lines [id:da17980216745200983] 
\draw    (219.33,120.67) -- (209.33,120.67) ;
%Straight Lines [id:da10527597676134737] 
\draw    (219.33,130.67) -- (209.33,120.67) ;
%Straight Lines [id:da04643309650981631] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (229.33,140.67) -- (219.33,130.67) ;
%Straight Lines [id:da669634863252392] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (177.49,42.96) -- (168.1,52.56) -- (160.88,59.94) ;
%Straight Lines [id:da6447403075693167] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (160.76,59.71) -- (160.86,115.61) ;
%Straight Lines [id:da7914671849707717] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (139.13,60.06) -- (160.88,59.94) ;
%Straight Lines [id:da48370202348071945] 
\draw    (280.3,165.68) -- (285.05,154.74) ;
%Straight Lines [id:da11659645732372648] 
\draw    (280.3,155.68) -- (280.3,165.68) ;
%Straight Lines [id:da9225171500652722] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (274.91,171.04) -- (274.94,180.16) -- (274.2,214.47) ;
%Straight Lines [id:da4021479875188022] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (254.64,171.14) -- (274.91,171.04) ;
%Straight Lines [id:da8790716901674082] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (293.02,153.72) -- (274.91,171.04) ;
%Straight Lines [id:da6986859153536489] 
\draw    (275.2,180.77) -- (280.3,165.68) ;
%Straight Lines [id:da425338097568396] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (289.55,146.24) -- (285.05,154.74) ;
%Straight Lines [id:da6301613772867825] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (350,110.71) -- (388.68,90.71) ;
%Straight Lines [id:da2432435009757783] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (150,40) -- (150,50) ;
%Straight Lines [id:da25483862456939266] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (348.68,110.71) -- (368.68,110.71) ;
%Straight Lines [id:da11380667699912184] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (348.68,130.71) -- (348.68,110.71) ;
%Straight Lines [id:da06287404712472222] 
\draw    (160,100) -- (160,80) ;
%Straight Lines [id:da543056954197313] 
\draw    (160,100) -- (150,100) ;
%Straight Lines [id:da5963782681823244] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (140,100) -- (150,100) ;
%Straight Lines [id:da10551696071813066] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (409.68,273.32) -- (389.68,253.32) ;
%Straight Lines [id:da19947064134081538] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (429.68,273.32) -- (409.68,273.32) ;
%Straight Lines [id:da9499830140247736] 
\draw    (240.57,250.9) -- (266,225.57) ;
%Straight Lines [id:da2797286334106943] 
\draw    (266,225.57) -- (266.2,250.07) ;
%Straight Lines [id:da19252104534015413] 
\draw    (150,60) -- (160,80) ;
%Straight Lines [id:da6844650479269317] 
\draw    (210.57,290.9) -- (220.57,280.9) ;
%Straight Lines [id:da2597724210821184] 
\draw    (220.57,280.9) -- (240.57,250.9) ;
%Straight Lines [id:da8228814879238332] 
\draw    (210.57,300.9) -- (220.57,280.9) ;
%Straight Lines [id:da960415010533645] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (266.17,258.63) -- (266.2,250.07) ;

% Text Node
\draw (403.36,148) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $};
% Text Node
\draw (49.35,211.57) node [anchor=north west][inner sep=0.75pt]   [align=left] {(Sb)};
% Text Node
\draw (44.9,72.78) node [anchor=north west][inner sep=0.75pt]   [align=left] {(Sa)};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,784); %set diagram left start at 0, and has height of 784

%Shape: Circle [id:dp21241661257900524] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,130.71) .. controls (347.36,129.98) and (347.95,129.39) .. (348.68,129.39) .. controls (349.41,129.39) and (350,129.98) .. (350,130.71) .. controls (350,131.44) and (349.41,132.03) .. (348.68,132.03) .. controls (347.95,132.03) and (347.36,131.44) .. (347.36,130.71) -- cycle ;
%Shape: Circle [id:dp595606131894355] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.36,130.71) .. controls (367.36,129.98) and (367.95,129.39) .. (368.68,129.39) .. controls (369.41,129.39) and (370,129.98) .. (370,130.71) .. controls (370,131.44) and (369.41,132.03) .. (368.68,132.03) .. controls (367.95,132.03) and (367.36,131.44) .. (367.36,130.71) -- cycle ;
%Shape: Circle [id:dp8069903318325975] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387.36,130.71) .. controls (387.36,129.98) and (387.95,129.39) .. (388.68,129.39) .. controls (389.41,129.39) and (390,129.98) .. (390,130.71) .. controls (390,131.44) and (389.41,132.03) .. (388.68,132.03) .. controls (387.95,132.03) and (387.36,131.44) .. (387.36,130.71) -- cycle ;
%Shape: Circle [id:dp9951891885617644] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (407.36,130.71) .. controls (407.36,129.98) and (407.95,129.39) .. (408.68,129.39) .. controls (409.41,129.39) and (410,129.98) .. (410,130.71) .. controls (410,131.44) and (409.41,132.03) .. (408.68,132.03) .. controls (407.95,132.03) and (407.36,131.44) .. (407.36,130.71) -- cycle ;
%Shape: Circle [id:dp864740109796157] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (427.36,130.71) .. controls (427.36,129.98) and (427.95,129.39) .. (428.68,129.39) .. controls (429.41,129.39) and (430,129.98) .. (430,130.71) .. controls (430,131.44) and (429.41,132.03) .. (428.68,132.03) .. controls (427.95,132.03) and (427.36,131.44) .. (427.36,130.71) -- cycle ;
%Shape: Circle [id:dp1855981519890354] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,110.71) .. controls (347.36,109.98) and (347.95,109.39) .. (348.68,109.39) .. controls (349.41,109.39) and (350,109.98) .. (350,110.71) .. controls (350,111.44) and (349.41,112.03) .. (348.68,112.03) .. controls (347.95,112.03) and (347.36,111.44) .. (347.36,110.71) -- cycle ;
%Shape: Circle [id:dp782870462149582] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.36,110.71) .. controls (367.36,109.98) and (367.95,109.39) .. (368.68,109.39) .. controls (369.41,109.39) and (370,109.98) .. (370,110.71) .. controls (370,111.44) and (369.41,112.03) .. (368.68,112.03) .. controls (367.95,112.03) and (367.36,111.44) .. (367.36,110.71) -- cycle ;
%Shape: Circle [id:dp6495294225976462] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387.36,110.71) .. controls (387.36,109.98) and (387.95,109.39) .. (388.68,109.39) .. controls (389.41,109.39) and (390,109.98) .. (390,110.71) .. controls (390,111.44) and (389.41,112.03) .. (388.68,112.03) .. controls (387.95,112.03) and (387.36,111.44) .. (387.36,110.71) -- cycle ;
%Shape: Circle [id:dp6336486226161604] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (407.36,110.71) .. controls (407.36,109.98) and (407.95,109.39) .. (408.68,109.39) .. controls (409.41,109.39) and (410,109.98) .. (410,110.71) .. controls (410,111.44) and (409.41,112.03) .. (408.68,112.03) .. controls (407.95,112.03) and (407.36,111.44) .. (407.36,110.71) -- cycle ;
%Shape: Circle [id:dp9844947228844179] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,90.71) .. controls (347.36,89.98) and (347.95,89.39) .. (348.68,89.39) .. controls (349.41,89.39) and (350,89.98) .. (350,90.71) .. controls (350,91.44) and (349.41,92.03) .. (348.68,92.03) .. controls (347.95,92.03) and (347.36,91.44) .. (347.36,90.71) -- cycle ;
%Shape: Circle [id:dp28896942970854556] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.36,90.71) .. controls (367.36,89.98) and (367.95,89.39) .. (368.68,89.39) .. controls (369.41,89.39) and (370,89.98) .. (370,90.71) .. controls (370,91.44) and (369.41,92.03) .. (368.68,92.03) .. controls (367.95,92.03) and (367.36,91.44) .. (367.36,90.71) -- cycle ;
%Shape: Circle [id:dp687120703935955] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387.36,90.71) .. controls (387.36,89.98) and (387.95,89.39) .. (388.68,89.39) .. controls (389.41,89.39) and (390,89.98) .. (390,90.71) .. controls (390,91.44) and (389.41,92.03) .. (388.68,92.03) .. controls (387.95,92.03) and (387.36,91.44) .. (387.36,90.71) -- cycle ;
%Shape: Circle [id:dp548558741903369] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,70.71) .. controls (347.36,69.98) and (347.95,69.39) .. (348.68,69.39) .. controls (349.41,69.39) and (350,69.98) .. (350,70.71) .. controls (350,71.44) and (349.41,72.03) .. (348.68,72.03) .. controls (347.95,72.03) and (347.36,71.44) .. (347.36,70.71) -- cycle ;
%Shape: Circle [id:dp8207137702228025] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.36,70.71) .. controls (367.36,69.98) and (367.95,69.39) .. (368.68,69.39) .. controls (369.41,69.39) and (370,69.98) .. (370,70.71) .. controls (370,71.44) and (369.41,72.03) .. (368.68,72.03) .. controls (367.95,72.03) and (367.36,71.44) .. (367.36,70.71) -- cycle ;
%Shape: Circle [id:dp45384030511774065] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,50.71) .. controls (347.36,49.98) and (347.95,49.39) .. (348.68,49.39) .. controls (349.41,49.39) and (350,49.98) .. (350,50.71) .. controls (350,51.44) and (349.41,52.03) .. (348.68,52.03) .. controls (347.95,52.03) and (347.36,51.44) .. (347.36,50.71) -- cycle ;
%Shape: Circle [id:dp47228429719324017] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348.36,273.32) .. controls (348.36,272.59) and (348.95,272) .. (349.68,272) .. controls (350.41,272) and (351,272.59) .. (351,273.32) .. controls (351,274.05) and (350.41,274.64) .. (349.68,274.64) .. controls (348.95,274.64) and (348.36,274.05) .. (348.36,273.32) -- cycle ;
%Shape: Circle [id:dp15658232834990027] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.36,273.32) .. controls (368.36,272.59) and (368.95,272) .. (369.68,272) .. controls (370.41,272) and (371,272.59) .. (371,273.32) .. controls (371,274.05) and (370.41,274.64) .. (369.68,274.64) .. controls (368.95,274.64) and (368.36,274.05) .. (368.36,273.32) -- cycle ;
%Shape: Circle [id:dp28420915399100743] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388.36,273.32) .. controls (388.36,272.59) and (388.95,272) .. (389.68,272) .. controls (390.41,272) and (391,272.59) .. (391,273.32) .. controls (391,274.05) and (390.41,274.64) .. (389.68,274.64) .. controls (388.95,274.64) and (388.36,274.05) .. (388.36,273.32) -- cycle ;
%Shape: Circle [id:dp41657182534181625] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (408.36,273.32) .. controls (408.36,272.59) and (408.95,272) .. (409.68,272) .. controls (410.41,272) and (411,272.59) .. (411,273.32) .. controls (411,274.05) and (410.41,274.64) .. (409.68,274.64) .. controls (408.95,274.64) and (408.36,274.05) .. (408.36,273.32) -- cycle ;
%Shape: Circle [id:dp8273194219012512] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (428.36,273.32) .. controls (428.36,272.59) and (428.95,272) .. (429.68,272) .. controls (430.41,272) and (431,272.59) .. (431,273.32) .. controls (431,274.05) and (430.41,274.64) .. (429.68,274.64) .. controls (428.95,274.64) and (428.36,274.05) .. (428.36,273.32) -- cycle ;
%Shape: Circle [id:dp15189767003405308] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348.36,253.32) .. controls (348.36,252.59) and (348.95,252) .. (349.68,252) .. controls (350.41,252) and (351,252.59) .. (351,253.32) .. controls (351,254.05) and (350.41,254.64) .. (349.68,254.64) .. controls (348.95,254.64) and (348.36,254.05) .. (348.36,253.32) -- cycle ;
%Shape: Circle [id:dp008939418710347202] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.36,253.32) .. controls (368.36,252.59) and (368.95,252) .. (369.68,252) .. controls (370.41,252) and (371,252.59) .. (371,253.32) .. controls (371,254.05) and (370.41,254.64) .. (369.68,254.64) .. controls (368.95,254.64) and (368.36,254.05) .. (368.36,253.32) -- cycle ;
%Shape: Circle [id:dp8578611022286349] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388.36,253.32) .. controls (388.36,252.59) and (388.95,252) .. (389.68,252) .. controls (390.41,252) and (391,252.59) .. (391,253.32) .. controls (391,254.05) and (390.41,254.64) .. (389.68,254.64) .. controls (388.95,254.64) and (388.36,254.05) .. (388.36,253.32) -- cycle ;
%Shape: Circle [id:dp8076806802493605] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (408.36,253.32) .. controls (408.36,252.59) and (408.95,252) .. (409.68,252) .. controls (410.41,252) and (411,252.59) .. (411,253.32) .. controls (411,254.05) and (410.41,254.64) .. (409.68,254.64) .. controls (408.95,254.64) and (408.36,254.05) .. (408.36,253.32) -- cycle ;
%Shape: Circle [id:dp4292874014597736] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348.36,233.32) .. controls (348.36,232.59) and (348.95,232) .. (349.68,232) .. controls (350.41,232) and (351,232.59) .. (351,233.32) .. controls (351,234.05) and (350.41,234.64) .. (349.68,234.64) .. controls (348.95,234.64) and (348.36,234.05) .. (348.36,233.32) -- cycle ;
%Shape: Circle [id:dp2514501826590426] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.36,233.32) .. controls (368.36,232.59) and (368.95,232) .. (369.68,232) .. controls (370.41,232) and (371,232.59) .. (371,233.32) .. controls (371,234.05) and (370.41,234.64) .. (369.68,234.64) .. controls (368.95,234.64) and (368.36,234.05) .. (368.36,233.32) -- cycle ;
%Shape: Circle [id:dp5892451824044421] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388.36,233.32) .. controls (388.36,232.59) and (388.95,232) .. (389.68,232) .. controls (390.41,232) and (391,232.59) .. (391,233.32) .. controls (391,234.05) and (390.41,234.64) .. (389.68,234.64) .. controls (388.95,234.64) and (388.36,234.05) .. (388.36,233.32) -- cycle ;
%Shape: Circle [id:dp28822006691276103] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348.36,213.32) .. controls (348.36,212.59) and (348.95,212) .. (349.68,212) .. controls (350.41,212) and (351,212.59) .. (351,213.32) .. controls (351,214.05) and (350.41,214.64) .. (349.68,214.64) .. controls (348.95,214.64) and (348.36,214.05) .. (348.36,213.32) -- cycle ;
%Shape: Circle [id:dp5911143386286732] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.36,213.32) .. controls (368.36,212.59) and (368.95,212) .. (369.68,212) .. controls (370.41,212) and (371,212.59) .. (371,213.32) .. controls (371,214.05) and (370.41,214.64) .. (369.68,214.64) .. controls (368.95,214.64) and (368.36,214.05) .. (368.36,213.32) -- cycle ;
%Shape: Circle [id:dp37910190180298675] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348.36,193.32) .. controls (348.36,192.59) and (348.95,192) .. (349.68,192) .. controls (350.41,192) and (351,192.59) .. (351,193.32) .. controls (351,194.05) and (350.41,194.64) .. (349.68,194.64) .. controls (348.95,194.64) and (348.36,194.05) .. (348.36,193.32) -- cycle ;
%Straight Lines [id:da06572683827898784] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (102.57,127.32) -- (106.86,132.75) ;
%Straight Lines [id:da5659363890302795] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (55.71,75.18) -- (62,82.61) ;
%Straight Lines [id:da19652833260714653] 
\draw    (62,82.61) -- (102.57,127.32) ;
%Straight Lines [id:da9534240407257167] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (53.95,117.65) -- (92.57,117.32) ;
%Straight Lines [id:da4208057349794393] 
\draw    (123.8,86.5) -- (103.36,65.81) ;
%Straight Lines [id:da9558765202559439] 
\draw    (103.8,66.5) -- (93.8,66.5) ;
%Straight Lines [id:da23037101179094222] 
\draw    (133.8,86.5) -- (123.8,86.5) ;
%Straight Lines [id:da9333277800717543] 
\draw    (103.8,56.5) -- (103.8,66.5) ;
%Straight Lines [id:da4680017746224673] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (143.8,86.5) -- (133.8,86.5) ;
%Straight Lines [id:da7456242154267548] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (93.8,66.5) -- (83.8,66.5) ;
%Straight Lines [id:da37484670675003173] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (103.8,46.5) -- (103.8,56.5) ;
%Straight Lines [id:da4939548219315889] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (368.68,110.71) -- (428.68,130.71) ;
%Straight Lines [id:da7272487025412876] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (388.68,90.71) -- (368.68,110.71) ;
%Straight Lines [id:da024875057673319545] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (368.68,110.71) -- (348.68,50.71) ;
%Straight Lines [id:da9110744668711243] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (349.68,193.32) -- (389.68,253.32) ;
%Straight Lines [id:da42495466068572996] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (389.68,253.32) -- (349.68,233.32) ;
%Straight Lines [id:da279315655982034] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (389.68,253.32) -- (349.68,273.32) ;
%Straight Lines [id:da7780959517815836] 
\draw    (123.8,86.5) -- (123.8,96.5) ;
%Straight Lines [id:da09683577095448392] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (123.8,96.5) -- (123.8,106.5) ;
%Straight Lines [id:da5691987512398927] 
\draw    (121.33,223.33) -- (131.33,243.33) ;
%Straight Lines [id:da7174376061665685] 
\draw    (121.33,213.33) -- (121.33,223.33) ;
%Straight Lines [id:da5411298502497414] 
\draw    (211.33,213.33) -- (201.33,223.33) ;
%Straight Lines [id:da4053061665704786] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (100.52,223.44) -- (276.14,223.32) ;
%Straight Lines [id:da06025309373381349] 
\draw    (221.33,213.33) -- (201.33,223.33) ;
%Straight Lines [id:da1861092563003034] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (286.14,202.18) -- (282.29,210.3) ;
%Straight Lines [id:da3096833063258191] 
\draw    (201.33,223.33) -- (171.33,243.33) ;
%Straight Lines [id:da9466779934077147] 
\draw    (241.33,223.33) -- (231.33,243.33) ;
%Straight Lines [id:da11595502102724209] 
\draw    (251.33,213.33) -- (241.33,223.33) ;
%Straight Lines [id:da08079126197585274] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (142.73,67.4) -- (92.57,117.32) ;
%Straight Lines [id:da8843449775320823] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (74.23,95.77) -- (74.54,121.01) ;
%Straight Lines [id:da8653438300207696] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (265.28,243.52) -- (265.37,257.44) ;
%Straight Lines [id:da34672935482328715] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (287.1,211.82) -- (276.14,223.32) ;
%Straight Lines [id:da5823448341935245] 
\draw    (220,70) -- (190,80) ;
%Straight Lines [id:da07298525110550058] 
\draw    (240,60) -- (220,70) ;
%Straight Lines [id:da5179800299077867] 
\draw    (240,70) -- (220,70) ;
%Straight Lines [id:da6122269830156314] 
\draw    (190,80) -- (170,80) ;
%Straight Lines [id:da27894322350135414] 
\draw    (190,80) -- (170,90) ;
%Straight Lines [id:da01352743874455975] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (210,60) -- (180,90) ;
%Straight Lines [id:da7206195676099248] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (240,50) -- (210,80) ;
%Straight Lines [id:da33854536156000636] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (180,90) -- (170,100) ;
%Straight Lines [id:da9967294277178479] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (210,80) -- (200,90) ;
%Straight Lines [id:da35762438255511453] 
\draw    (280,100) -- (270,130) ;
%Straight Lines [id:da26437308356658573] 
\draw    (280,80) -- (280,100) ;
%Straight Lines [id:da7383725694106571] 
\draw    (270,130) -- (270,150) ;
%Straight Lines [id:da647482687647898] 
\draw    (290,80) -- (280,100) ;
%Straight Lines [id:da47016656322096617] 
\draw    (270,130) -- (260,150) ;
%Straight Lines [id:da32834952085396285] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (290,90) -- (260,120) ;
%Straight Lines [id:da8311969943908811] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (260,120) -- (250,130) ;
%Straight Lines [id:da17265234595886736] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (290,110) -- (260,140) ;
%Straight Lines [id:da04874715392085849] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (260,140) -- (250,150) ;
%Straight Lines [id:da20080714562543767] 
\draw    (231.33,243.33) -- (221.33,253.33) ;
%Straight Lines [id:da6010554901621515] 
\draw    (241.33,213.33) -- (241.33,223.33) ;
%Straight Lines [id:da9256295365652518] 
\draw    (231.33,243.33) -- (231.33,253.33) ;
%Straight Lines [id:da154278049889363] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (120.55,243.41) -- (265.28,243.52) ;
%Straight Lines [id:da18547009684523563] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (283.37,225.44) -- (265.28,243.52) ;
%Straight Lines [id:da04046099194720243] 
\draw    (171.33,243.33) -- (151.33,253.33) ;
%Straight Lines [id:da8703508743889677] 
\draw    (171.33,243.33) -- (161.33,253.33) ;
%Straight Lines [id:da21308038977232202] 
\draw    (131.33,243.33) -- (131.33,253.33) ;
%Straight Lines [id:da8904862815886283] 
\draw    (131.33,243.33) -- (141.33,253.33) ;
%Straight Lines [id:da35354290433571856] 
\draw    (111.33,213.33) -- (121.33,223.33) ;
%Straight Lines [id:da09700519615261705] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (254.7,209.53) -- (251.33,213.33) ;
%Straight Lines [id:da33931291066818836] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (214.88,209.16) -- (211.33,213.33) ;
%Straight Lines [id:da16509851516635443] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (121.61,207.71) -- (121.33,213.33) ;
%Straight Lines [id:da5332693320091259] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (241.61,207.71) -- (241.33,213.33) ;
%Straight Lines [id:da4852539080101763] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (226.88,210.07) -- (221.33,213.33) ;
%Straight Lines [id:da8900449135784287] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (106.88,208.62) -- (111.33,213.33) ;
%Straight Lines [id:da6671983934613184] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (348.68,130.71) -- (368.68,110.71) ;
%Straight Lines [id:da06996598487475325] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (429.68,273.32) -- (389.68,253.32) ;
%Straight Lines [id:da834989475901389] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (122.73,47.4) -- (74.23,95.77) ;
%Straight Lines [id:da25882661868875967] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (55.69,95.77) -- (74.23,95.77) ;
%Straight Lines [id:da8992147569384877] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (92.57,117.32) -- (92.57,132.18) ;
%Straight Lines [id:da20405752526020904] 
\draw    (282.29,210.3) -- (262.29,250.3) ;
%Straight Lines [id:da03868093158375885] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (276.14,223.32) -- (275.98,250.18) -- (275.96,252.41) ;
%Straight Lines [id:da8318263479209725] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (262.29,250.3) -- (258.71,257.04) ;

% Text Node
\draw (403.36,148) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $};
% Text Node
\draw (404.36,290.61) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $};
% Text Node
\draw (7.69,229.9) node [anchor=north west][inner sep=0.75pt]   [align=left] {(Tb)};
% Text Node
\draw (8.84,95.05) node [anchor=north west][inner sep=0.75pt]   [align=left] {(Ta)};
% Text Node
\draw (55.8,42) node [anchor=north west][inner sep=0.75pt]   [align=left] {(TaI)};
% Text Node
\draw (181,42) node [anchor=north west][inner sep=0.75pt]   [align=left] {(TaII)};
% Text Node
\draw (280,132) node [anchor=north west][inner sep=0.75pt]   [align=left] {(TaIII)};
% Text Node
\draw (414.36,112.65) node [anchor=north west][inner sep=0.75pt]   [align=left] {III};
% Text Node
\draw (354.36,49.47) node [anchor=north west][inner sep=0.75pt]   [align=left] {II};
% Text Node
\draw (392.36,82.38) node [anchor=north west][inner sep=0.75pt]   [align=left] {I};
% Text Node
\draw (329.32,276.69) node [anchor=north west][inner sep=0.75pt]   [align=left] {III};
% Text Node
\draw (219.33,255.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {(TbI)};
% Text Node
\draw (158.61,255.15) node [anchor=north west][inner sep=0.75pt]   [align=left] {(TbII)};
% Text Node
\draw (92.7,254.42) node [anchor=north west][inner sep=0.75pt]   [align=left] {(TbIII)};
% Text Node
\draw (335.16,183.87) node [anchor=north west][inner sep=0.75pt]   [align=left] {II};
% Text Node
\draw (333.56,227.58) node [anchor=north west][inner sep=0.75pt]   [align=left] {I};

\end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,784); %set diagram left start at 0, and has height of 784

%Shape: Circle [id:dp21241661257900524] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,130.71) .. controls (347.36,129.98) and (347.95,129.39) .. (348.68,129.39) .. controls (349.41,129.39) and (350,129.98) .. (350,130.71) .. controls (350,131.44) and (349.41,132.03) .. (348.68,132.03) .. controls (347.95,132.03) and (347.36,131.44) .. (347.36,130.71) -- cycle ;
%Shape: Circle [id:dp595606131894355] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.36,130.71) .. controls (367.36,129.98) and (367.95,129.39) .. (368.68,129.39) .. controls (369.41,129.39) and (370,129.98) .. (370,130.71) .. controls (370,131.44) and (369.41,132.03) .. (368.68,132.03) .. controls (367.95,132.03) and (367.36,131.44) .. (367.36,130.71) -- cycle ;
%Shape: Circle [id:dp8069903318325975] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387.36,130.71) .. controls (387.36,129.98) and (387.95,129.39) .. (388.68,129.39) .. controls (389.41,129.39) and (390,129.98) .. (390,130.71) .. controls (390,131.44) and (389.41,132.03) .. (388.68,132.03) .. controls (387.95,132.03) and (387.36,131.44) .. (387.36,130.71) -- cycle ;
%Shape: Circle [id:dp9951891885617644] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (407.36,130.71) .. controls (407.36,129.98) and (407.95,129.39) .. (408.68,129.39) .. controls (409.41,129.39) and (410,129.98) .. (410,130.71) .. controls (410,131.44) and (409.41,132.03) .. (408.68,132.03) .. controls (407.95,132.03) and (407.36,131.44) .. (407.36,130.71) -- cycle ;
%Shape: Circle [id:dp864740109796157] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (427.36,130.71) .. controls (427.36,129.98) and (427.95,129.39) .. (428.68,129.39) .. controls (429.41,129.39) and (430,129.98) .. (430,130.71) .. controls (430,131.44) and (429.41,132.03) .. (428.68,132.03) .. controls (427.95,132.03) and (427.36,131.44) .. (427.36,130.71) -- cycle ;
%Shape: Circle [id:dp1855981519890354] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,110.71) .. controls (347.36,109.98) and (347.95,109.39) .. (348.68,109.39) .. controls (349.41,109.39) and (350,109.98) .. (350,110.71) .. controls (350,111.44) and (349.41,112.03) .. (348.68,112.03) .. controls (347.95,112.03) and (347.36,111.44) .. (347.36,110.71) -- cycle ;
%Shape: Circle [id:dp782870462149582] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.36,110.71) .. controls (367.36,109.98) and (367.95,109.39) .. (368.68,109.39) .. controls (369.41,109.39) and (370,109.98) .. (370,110.71) .. controls (370,111.44) and (369.41,112.03) .. (368.68,112.03) .. controls (367.95,112.03) and (367.36,111.44) .. (367.36,110.71) -- cycle ;
%Shape: Circle [id:dp6495294225976462] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387.36,110.71) .. controls (387.36,109.98) and (387.95,109.39) .. (388.68,109.39) .. controls (389.41,109.39) and (390,109.98) .. (390,110.71) .. controls (390,111.44) and (389.41,112.03) .. (388.68,112.03) .. controls (387.95,112.03) and (387.36,111.44) .. (387.36,110.71) -- cycle ;
%Shape: Circle [id:dp6336486226161604] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (407.36,110.71) .. controls (407.36,109.98) and (407.95,109.39) .. (408.68,109.39) .. controls (409.41,109.39) and (410,109.98) .. (410,110.71) .. controls (410,111.44) and (409.41,112.03) .. (408.68,112.03) .. controls (407.95,112.03) and (407.36,111.44) .. (407.36,110.71) -- cycle ;
%Shape: Circle [id:dp9844947228844179] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,90.71) .. controls (347.36,89.98) and (347.95,89.39) .. (348.68,89.39) .. controls (349.41,89.39) and (350,89.98) .. (350,90.71) .. controls (350,91.44) and (349.41,92.03) .. (348.68,92.03) .. controls (347.95,92.03) and (347.36,91.44) .. (347.36,90.71) -- cycle ;
%Shape: Circle [id:dp28896942970854556] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.36,90.71) .. controls (367.36,89.98) and (367.95,89.39) .. (368.68,89.39) .. controls (369.41,89.39) and (370,89.98) .. (370,90.71) .. controls (370,91.44) and (369.41,92.03) .. (368.68,92.03) .. controls (367.95,92.03) and (367.36,91.44) .. (367.36,90.71) -- cycle ;
%Shape: Circle [id:dp687120703935955] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387.36,90.71) .. controls (387.36,89.98) and (387.95,89.39) .. (388.68,89.39) .. controls (389.41,89.39) and (390,89.98) .. (390,90.71) .. controls (390,91.44) and (389.41,92.03) .. (388.68,92.03) .. controls (387.95,92.03) and (387.36,91.44) .. (387.36,90.71) -- cycle ;
%Shape: Circle [id:dp548558741903369] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,70.71) .. controls (347.36,69.98) and (347.95,69.39) .. (348.68,69.39) .. controls (349.41,69.39) and (350,69.98) .. (350,70.71) .. controls (350,71.44) and (349.41,72.03) .. (348.68,72.03) .. controls (347.95,72.03) and (347.36,71.44) .. (347.36,70.71) -- cycle ;
%Shape: Circle [id:dp8207137702228025] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.36,70.71) .. controls (367.36,69.98) and (367.95,69.39) .. (368.68,69.39) .. controls (369.41,69.39) and (370,69.98) .. (370,70.71) .. controls (370,71.44) and (369.41,72.03) .. (368.68,72.03) .. controls (367.95,72.03) and (367.36,71.44) .. (367.36,70.71) -- cycle ;
%Shape: Circle [id:dp45384030511774065] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,50.71) .. controls (347.36,49.98) and (347.95,49.39) .. (348.68,49.39) .. controls (349.41,49.39) and (350,49.98) .. (350,50.71) .. controls (350,51.44) and (349.41,52.03) .. (348.68,52.03) .. controls (347.95,52.03) and (347.36,51.44) .. (347.36,50.71) -- cycle ;
%Shape: Circle [id:dp47228429719324017] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348.36,273.32) .. controls (348.36,272.59) and (348.95,272) .. (349.68,272) .. controls (350.41,272) and (351,272.59) .. (351,273.32) .. controls (351,274.05) and (350.41,274.64) .. (349.68,274.64) .. controls (348.95,274.64) and (348.36,274.05) .. (348.36,273.32) -- cycle ;
%Shape: Circle [id:dp15658232834990027] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.36,273.32) .. controls (368.36,272.59) and (368.95,272) .. (369.68,272) .. controls (370.41,272) and (371,272.59) .. (371,273.32) .. controls (371,274.05) and (370.41,274.64) .. (369.68,274.64) .. controls (368.95,274.64) and (368.36,274.05) .. (368.36,273.32) -- cycle ;
%Shape: Circle [id:dp28420915399100743] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388.36,273.32) .. controls (388.36,272.59) and (388.95,272) .. (389.68,272) .. controls (390.41,272) and (391,272.59) .. (391,273.32) .. controls (391,274.05) and (390.41,274.64) .. (389.68,274.64) .. controls (388.95,274.64) and (388.36,274.05) .. (388.36,273.32) -- cycle ;
%Shape: Circle [id:dp41657182534181625] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (408.36,273.32) .. controls (408.36,272.59) and (408.95,272) .. (409.68,272) .. controls (410.41,272) and (411,272.59) .. (411,273.32) .. controls (411,274.05) and (410.41,274.64) .. (409.68,274.64) .. controls (408.95,274.64) and (408.36,274.05) .. (408.36,273.32) -- cycle ;
%Shape: Circle [id:dp8273194219012512] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (428.36,273.32) .. controls (428.36,272.59) and (428.95,272) .. (429.68,272) .. controls (430.41,272) and (431,272.59) .. (431,273.32) .. controls (431,274.05) and (430.41,274.64) .. (429.68,274.64) .. controls (428.95,274.64) and (428.36,274.05) .. (428.36,273.32) -- cycle ;
%Shape: Circle [id:dp15189767003405308] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348.36,253.32) .. controls (348.36,252.59) and (348.95,252) .. (349.68,252) .. controls (350.41,252) and (351,252.59) .. (351,253.32) .. controls (351,254.05) and (350.41,254.64) .. (349.68,254.64) .. controls (348.95,254.64) and (348.36,254.05) .. (348.36,253.32) -- cycle ;
%Shape: Circle [id:dp008939418710347202] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.36,253.32) .. controls (368.36,252.59) and (368.95,252) .. (369.68,252) .. controls (370.41,252) and (371,252.59) .. (371,253.32) .. controls (371,254.05) and (370.41,254.64) .. (369.68,254.64) .. controls (368.95,254.64) and (368.36,254.05) .. (368.36,253.32) -- cycle ;
%Shape: Circle [id:dp8578611022286349] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388.36,253.32) .. controls (388.36,252.59) and (388.95,252) .. (389.68,252) .. controls (390.41,252) and (391,252.59) .. (391,253.32) .. controls (391,254.05) and (390.41,254.64) .. (389.68,254.64) .. controls (388.95,254.64) and (388.36,254.05) .. (388.36,253.32) -- cycle ;
%Shape: Circle [id:dp8076806802493605] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (408.36,253.32) .. controls (408.36,252.59) and (408.95,252) .. (409.68,252) .. controls (410.41,252) and (411,252.59) .. (411,253.32) .. controls (411,254.05) and (410.41,254.64) .. (409.68,254.64) .. controls (408.95,254.64) and (408.36,254.05) .. (408.36,253.32) -- cycle ;
%Shape: Circle [id:dp4292874014597736] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348.36,233.32) .. controls (348.36,232.59) and (348.95,232) .. (349.68,232) .. controls (350.41,232) and (351,232.59) .. (351,233.32) .. controls (351,234.05) and (350.41,234.64) .. (349.68,234.64) .. controls (348.95,234.64) and (348.36,234.05) .. (348.36,233.32) -- cycle ;
%Shape: Circle [id:dp2514501826590426] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.36,233.32) .. controls (368.36,232.59) and (368.95,232) .. (369.68,232) .. controls (370.41,232) and (371,232.59) .. (371,233.32) .. controls (371,234.05) and (370.41,234.64) .. (369.68,234.64) .. controls (368.95,234.64) and (368.36,234.05) .. (368.36,233.32) -- cycle ;
%Shape: Circle [id:dp5892451824044421] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388.36,233.32) .. controls (388.36,232.59) and (388.95,232) .. (389.68,232) .. controls (390.41,232) and (391,232.59) .. (391,233.32) .. controls (391,234.05) and (390.41,234.64) .. (389.68,234.64) .. controls (388.95,234.64) and (388.36,234.05) .. (388.36,233.32) -- cycle ;
%Shape: Circle [id:dp28822006691276103] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348.36,213.32) .. controls (348.36,212.59) and (348.95,212) .. (349.68,212) .. controls (350.41,212) and (351,212.59) .. (351,213.32) .. controls (351,214.05) and (350.41,214.64) .. (349.68,214.64) .. controls (348.95,214.64) and (348.36,214.05) .. (348.36,213.32) -- cycle ;
%Shape: Circle [id:dp5911143386286732] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.36,213.32) .. controls (368.36,212.59) and (368.95,212) .. (369.68,212) .. controls (370.41,212) and (371,212.59) .. (371,213.32) .. controls (371,214.05) and (370.41,214.64) .. (369.68,214.64) .. controls (368.95,214.64) and (368.36,214.05) .. (368.36,213.32) -- cycle ;
%Shape: Circle [id:dp37910190180298675] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348.36,193.32) .. controls (348.36,192.59) and (348.95,192) .. (349.68,192) .. controls (350.41,192) and (351,192.59) .. (351,193.32) .. controls (351,194.05) and (350.41,194.64) .. (349.68,194.64) .. controls (348.95,194.64) and (348.36,194.05) .. (348.36,193.32) -- cycle ;
%Straight Lines [id:da33130412678169285] 
\draw    (83.8,106.5) -- (113.8,106.5) ;
%Straight Lines [id:da06572683827898784] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (113.8,106.5) -- (123.8,106.5) ;
%Straight Lines [id:da24796222927533318] 
\draw    (83.8,106.5) -- (83.71,121.18) ;
%Straight Lines [id:da5659363890302795] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (55.71,75.18) -- (62,82.61) ;
%Straight Lines [id:da19652833260714653] 
\draw    (62,82.61) -- (83.8,106.5) ;
%Straight Lines [id:da11503666561892789] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (83.71,121.18) -- (82.86,128.9) ;
%Straight Lines [id:da9534240407257167] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (66.02,106.25) -- (104.64,105.92) ;
%Straight Lines [id:da4208057349794393] 
\draw    (123.8,86.5) -- (103.36,65.81) ;
%Straight Lines [id:da9558765202559439] 
\draw    (103.8,66.5) -- (93.8,66.5) ;
%Straight Lines [id:da23037101179094222] 
\draw    (133.8,86.5) -- (123.8,86.5) ;
%Straight Lines [id:da9333277800717543] 
\draw    (103.8,56.5) -- (103.8,66.5) ;
%Straight Lines [id:da4680017746224673] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (143.8,86.5) -- (133.8,86.5) ;
%Straight Lines [id:da7456242154267548] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (93.8,66.5) -- (83.8,66.5) ;
%Straight Lines [id:da37484670675003173] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (103.8,46.5) -- (103.8,56.5) ;
%Straight Lines [id:da20810218496799693] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (368.68,110.71) -- (368.68,130.71) ;
%Straight Lines [id:da4939548219315889] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (368.68,110.71) -- (428.68,130.71) ;
%Straight Lines [id:da7272487025412876] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (388.68,90.71) -- (368.68,110.71) ;
%Straight Lines [id:da024875057673319545] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (368.68,110.71) -- (348.68,50.71) ;
%Straight Lines [id:da9110744668711243] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (349.68,193.32) -- (389.68,253.32) ;
%Straight Lines [id:da7324657584693518] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (389.68,253.32) -- (409.68,253.32) ;
%Straight Lines [id:da42495466068572996] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (389.68,253.32) -- (349.68,233.32) ;
%Straight Lines [id:da279315655982034] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (389.68,253.32) -- (349.68,273.32) ;
%Straight Lines [id:da7780959517815836] 
\draw    (123.8,86.5) -- (123.8,96.5) ;
%Straight Lines [id:da09683577095448392] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (123.8,96.5) -- (123.8,106.5) ;
%Straight Lines [id:da5691987512398927] 
\draw    (121.33,223.33) -- (131.33,243.33) ;
%Straight Lines [id:da7174376061665685] 
\draw    (121.33,213.33) -- (121.33,223.33) ;
%Straight Lines [id:da5411298502497414] 
\draw    (211.33,213.33) -- (201.33,223.33) ;
%Straight Lines [id:da4053061665704786] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (100.52,223.44) -- (270.88,223.8) ;
%Straight Lines [id:da06025309373381349] 
\draw    (221.33,213.33) -- (201.33,223.33) ;
%Straight Lines [id:da1861092563003034] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (286.92,217.24) -- (280.77,223.7) ;
%Straight Lines [id:da8064493085888872] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (271.06,208.16) -- (271.33,213.33) ;
%Straight Lines [id:da3096833063258191] 
\draw    (201.33,223.33) -- (171.33,243.33) ;
%Straight Lines [id:da16621394120900557] 
\draw    (271.33,213.33) -- (271.33,233.33) ;
%Straight Lines [id:da9466779934077147] 
\draw    (241.33,223.33) -- (231.33,243.33) ;
%Straight Lines [id:da11595502102724209] 
\draw    (251.33,213.33) -- (241.33,223.33) ;
%Straight Lines [id:da08079126197585274] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (142.73,67.4) -- (103.8,106.5) ;
%Straight Lines [id:da8843449775320823] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (74.23,95.77) -- (74.54,121.01) ;
%Straight Lines [id:da8653438300207696] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (265.28,243.52) -- (265.37,257.44) ;
%Straight Lines [id:da34672935482328715] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (281.84,212.29) -- (270.88,223.8) ;
%Straight Lines [id:da5823448341935245] 
\draw    (220,70) -- (190,80) ;
%Straight Lines [id:da07298525110550058] 
\draw    (240,60) -- (220,70) ;
%Straight Lines [id:da5179800299077867] 
\draw    (240,70) -- (220,70) ;
%Straight Lines [id:da6122269830156314] 
\draw    (190,80) -- (170,80) ;
%Straight Lines [id:da27894322350135414] 
\draw    (190,80) -- (170,90) ;
%Straight Lines [id:da01352743874455975] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (210,60) -- (180,90) ;
%Straight Lines [id:da7206195676099248] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (240,50) -- (210,80) ;
%Straight Lines [id:da33854536156000636] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (180,90) -- (170,100) ;
%Straight Lines [id:da9967294277178479] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (210,80) -- (200,90) ;
%Straight Lines [id:da35762438255511453] 
\draw    (280,100) -- (270,130) ;
%Straight Lines [id:da26437308356658573] 
\draw    (280,80) -- (280,100) ;
%Straight Lines [id:da7383725694106571] 
\draw    (270,130) -- (270,150) ;
%Straight Lines [id:da647482687647898] 
\draw    (290,80) -- (280,100) ;
%Straight Lines [id:da47016656322096617] 
\draw    (270,130) -- (260,150) ;
%Straight Lines [id:da32834952085396285] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (290,90) -- (260,120) ;
%Straight Lines [id:da8311969943908811] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (260,120) -- (250,130) ;
%Straight Lines [id:da17265234595886736] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (290,110) -- (260,140) ;
%Straight Lines [id:da04874715392085849] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (260,140) -- (250,150) ;
%Straight Lines [id:da20080714562543767] 
\draw    (231.33,243.33) -- (221.33,253.33) ;
%Straight Lines [id:da6010554901621515] 
\draw    (241.33,213.33) -- (241.33,223.33) ;
%Straight Lines [id:da9256295365652518] 
\draw    (231.33,243.33) -- (231.33,253.33) ;
%Straight Lines [id:da154278049889363] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (120.55,243.41) -- (265.28,243.52) ;
%Straight Lines [id:da18547009684523563] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (283.37,225.44) -- (265.28,243.52) ;
%Straight Lines [id:da04046099194720243] 
\draw    (171.33,243.33) -- (151.33,253.33) ;
%Straight Lines [id:da8703508743889677] 
\draw    (171.33,243.33) -- (161.33,253.33) ;
%Straight Lines [id:da21308038977232202] 
\draw    (131.33,243.33) -- (131.33,253.33) ;
%Straight Lines [id:da8904862815886283] 
\draw    (131.33,243.33) -- (141.33,253.33) ;
%Straight Lines [id:da35354290433571856] 
\draw    (111.33,213.33) -- (121.33,223.33) ;
%Straight Lines [id:da09700519615261705] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (254.7,209.53) -- (251.33,213.33) ;
%Straight Lines [id:da33931291066818836] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (214.88,209.16) -- (211.33,213.33) ;
%Straight Lines [id:da16509851516635443] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (121.61,207.71) -- (121.33,213.33) ;
%Straight Lines [id:da5332693320091259] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (241.61,207.71) -- (241.33,213.33) ;
%Straight Lines [id:da4852539080101763] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (226.88,210.07) -- (221.33,213.33) ;
%Straight Lines [id:da8900449135784287] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (106.88,208.62) -- (111.33,213.33) ;
%Straight Lines [id:da6671983934613184] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (348.68,130.71) -- (368.68,110.71) ;
%Straight Lines [id:da7738356263755062] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (368.68,130.71) -- (348.68,130.71) ;
%Straight Lines [id:da8382136270549081] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (429.68,273.32) -- (409.68,253.32) ;
%Straight Lines [id:da06996598487475325] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (429.68,273.32) -- (389.68,253.32) ;
%Straight Lines [id:da834989475901389] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (122.73,47.4) -- (74.23,95.77) ;
%Straight Lines [id:da25882661868875967] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (55.69,95.77) -- (74.23,95.77) ;
%Straight Lines [id:da8992147569384877] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (104.64,105.92) -- (104.64,129.19) ;
%Straight Lines [id:da20405752526020904] 
\draw    (271.33,233.33) -- (259.23,253.7) ;
%Straight Lines [id:da18121568872880867] 
\draw    (280.77,223.7) -- (271.33,233.33) ;
%Straight Lines [id:da03868093158375885] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (270.88,223.8) -- (270.7,252.89) ;
%Shape: Circle [id:dp8623298091489794] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (346.67,434.65) .. controls (346.67,433.92) and (347.26,433.33) .. (347.99,433.33) .. controls (348.72,433.33) and (349.31,433.92) .. (349.31,434.65) .. controls (349.31,435.38) and (348.72,435.98) .. (347.99,435.98) .. controls (347.26,435.98) and (346.67,435.38) .. (346.67,434.65) -- cycle ;
%Shape: Circle [id:dp7487470885238126] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (366.67,434.65) .. controls (366.67,433.92) and (367.26,433.33) .. (367.99,433.33) .. controls (368.72,433.33) and (369.31,433.92) .. (369.31,434.65) .. controls (369.31,435.38) and (368.72,435.98) .. (367.99,435.98) .. controls (367.26,435.98) and (366.67,435.38) .. (366.67,434.65) -- cycle ;
%Shape: Circle [id:dp6556162052452269] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (386.67,434.65) .. controls (386.67,433.92) and (387.26,433.33) .. (387.99,433.33) .. controls (388.72,433.33) and (389.31,433.92) .. (389.31,434.65) .. controls (389.31,435.38) and (388.72,435.98) .. (387.99,435.98) .. controls (387.26,435.98) and (386.67,435.38) .. (386.67,434.65) -- cycle ;
%Shape: Circle [id:dp7276100016165346] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (406.67,434.65) .. controls (406.67,433.92) and (407.26,433.33) .. (407.99,433.33) .. controls (408.72,433.33) and (409.31,433.92) .. (409.31,434.65) .. controls (409.31,435.38) and (408.72,435.98) .. (407.99,435.98) .. controls (407.26,435.98) and (406.67,435.38) .. (406.67,434.65) -- cycle ;
%Shape: Circle [id:dp16085455434839324] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (426.67,434.65) .. controls (426.67,433.92) and (427.26,433.33) .. (427.99,433.33) .. controls (428.72,433.33) and (429.31,433.92) .. (429.31,434.65) .. controls (429.31,435.38) and (428.72,435.98) .. (427.99,435.98) .. controls (427.26,435.98) and (426.67,435.38) .. (426.67,434.65) -- cycle ;
%Shape: Circle [id:dp4846230447429002] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (346.67,414.65) .. controls (346.67,413.92) and (347.26,413.33) .. (347.99,413.33) .. controls (348.72,413.33) and (349.31,413.92) .. (349.31,414.65) .. controls (349.31,415.38) and (348.72,415.98) .. (347.99,415.98) .. controls (347.26,415.98) and (346.67,415.38) .. (346.67,414.65) -- cycle ;
%Shape: Circle [id:dp5625926622449471] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (366.67,414.65) .. controls (366.67,413.92) and (367.26,413.33) .. (367.99,413.33) .. controls (368.72,413.33) and (369.31,413.92) .. (369.31,414.65) .. controls (369.31,415.38) and (368.72,415.98) .. (367.99,415.98) .. controls (367.26,415.98) and (366.67,415.38) .. (366.67,414.65) -- cycle ;
%Shape: Circle [id:dp3228626196872121] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (386.67,414.65) .. controls (386.67,413.92) and (387.26,413.33) .. (387.99,413.33) .. controls (388.72,413.33) and (389.31,413.92) .. (389.31,414.65) .. controls (389.31,415.38) and (388.72,415.98) .. (387.99,415.98) .. controls (387.26,415.98) and (386.67,415.38) .. (386.67,414.65) -- cycle ;
%Shape: Circle [id:dp07515337492793328] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (406.67,414.65) .. controls (406.67,413.92) and (407.26,413.33) .. (407.99,413.33) .. controls (408.72,413.33) and (409.31,413.92) .. (409.31,414.65) .. controls (409.31,415.38) and (408.72,415.98) .. (407.99,415.98) .. controls (407.26,415.98) and (406.67,415.38) .. (406.67,414.65) -- cycle ;
%Shape: Circle [id:dp9095834997738653] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (346.67,394.65) .. controls (346.67,393.92) and (347.26,393.33) .. (347.99,393.33) .. controls (348.72,393.33) and (349.31,393.92) .. (349.31,394.65) .. controls (349.31,395.38) and (348.72,395.98) .. (347.99,395.98) .. controls (347.26,395.98) and (346.67,395.38) .. (346.67,394.65) -- cycle ;
%Shape: Circle [id:dp06191910816116841] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (366.67,394.65) .. controls (366.67,393.92) and (367.26,393.33) .. (367.99,393.33) .. controls (368.72,393.33) and (369.31,393.92) .. (369.31,394.65) .. controls (369.31,395.38) and (368.72,395.98) .. (367.99,395.98) .. controls (367.26,395.98) and (366.67,395.38) .. (366.67,394.65) -- cycle ;
%Shape: Circle [id:dp8528989185694128] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (386.67,394.65) .. controls (386.67,393.92) and (387.26,393.33) .. (387.99,393.33) .. controls (388.72,393.33) and (389.31,393.92) .. (389.31,394.65) .. controls (389.31,395.38) and (388.72,395.98) .. (387.99,395.98) .. controls (387.26,395.98) and (386.67,395.38) .. (386.67,394.65) -- cycle ;
%Shape: Circle [id:dp6697129997256008] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (346.67,374.65) .. controls (346.67,373.92) and (347.26,373.33) .. (347.99,373.33) .. controls (348.72,373.33) and (349.31,373.92) .. (349.31,374.65) .. controls (349.31,375.38) and (348.72,375.98) .. (347.99,375.98) .. controls (347.26,375.98) and (346.67,375.38) .. (346.67,374.65) -- cycle ;
%Shape: Circle [id:dp6262715320488825] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (366.67,374.65) .. controls (366.67,373.92) and (367.26,373.33) .. (367.99,373.33) .. controls (368.72,373.33) and (369.31,373.92) .. (369.31,374.65) .. controls (369.31,375.38) and (368.72,375.98) .. (367.99,375.98) .. controls (367.26,375.98) and (366.67,375.38) .. (366.67,374.65) -- cycle ;
%Shape: Circle [id:dp8710630908159965] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (346.67,354.65) .. controls (346.67,353.92) and (347.26,353.33) .. (347.99,353.33) .. controls (348.72,353.33) and (349.31,353.92) .. (349.31,354.65) .. controls (349.31,355.38) and (348.72,355.98) .. (347.99,355.98) .. controls (347.26,355.98) and (346.67,355.38) .. (346.67,354.65) -- cycle ;
%Straight Lines [id:da627160773827539] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (347.99,354.65) -- (387.99,414.65) ;
%Straight Lines [id:da6903765215582318] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (387.99,414.65) -- (427.99,434.65) ;
%Straight Lines [id:da04034676293999084] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (387.99,414.65) -- (347.99,394.65) ;
%Straight Lines [id:da24584092359717302] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (387.99,414.65) -- (347.99,434.65) ;
%Straight Lines [id:da5197351430277983] 
\draw    (119.65,384.67) -- (129.65,404.67) ;
%Straight Lines [id:da1669156251000461] 
\draw    (119.65,374.67) -- (119.65,384.67) ;
%Straight Lines [id:da021682465540985962] 
\draw    (209.65,374.67) -- (199.65,384.67) ;
%Straight Lines [id:da1121842413010864] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (98.83,384.77) -- (275.46,384.62) ;
%Straight Lines [id:da7984276806160664] 
\draw    (219.65,374.67) -- (199.65,384.67) ;
%Straight Lines [id:da06318888179827553] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (269.92,412.31) -- (269.62,404.01) ;
%Straight Lines [id:da4345210109068123] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (283.31,371.24) -- (280.23,376.47) ;
%Straight Lines [id:da6220874446732682] 
\draw    (199.65,384.67) -- (169.65,404.67) ;
%Straight Lines [id:da5169604775816581] 
\draw    (280.23,376.47) -- (269.65,394.67) ;
%Straight Lines [id:da6095991087746935] 
\draw    (239.65,384.67) -- (229.65,404.67) ;
%Straight Lines [id:da7899587552800073] 
\draw    (249.65,374.67) -- (239.65,384.67) ;
%Straight Lines [id:da1485027401489204] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (258.92,404.12) -- (259.01,418.04) ;
%Straight Lines [id:da7439443009749626] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (286.42,373.11) -- (275.46,384.62) ;
%Straight Lines [id:da8364959270370095] 
\draw    (229.65,404.67) -- (219.65,414.67) ;
%Straight Lines [id:da23513770980091098] 
\draw    (239.65,374.67) -- (239.65,384.67) ;
%Straight Lines [id:da806638466115154] 
\draw    (229.65,404.67) -- (229.65,414.67) ;
%Straight Lines [id:da737461604714872] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (118.66,403.7) -- (258.92,404.12) ;
%Straight Lines [id:da0411971857258745] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (277.01,386.04) -- (258.92,404.12) ;
%Straight Lines [id:da9901830622173177] 
\draw    (169.65,404.67) -- (149.65,414.67) ;
%Straight Lines [id:da983063708503391] 
\draw    (169.65,404.67) -- (159.65,414.67) ;
%Straight Lines [id:da2988139951629367] 
\draw    (129.65,404.67) -- (129.65,414.67) ;
%Straight Lines [id:da47304428690873757] 
\draw    (129.65,404.67) -- (139.65,414.67) ;
%Straight Lines [id:da6968939158394978] 
\draw    (109.65,374.67) -- (119.65,384.67) ;
%Straight Lines [id:da2976981494460338] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (253.01,370.86) -- (249.65,374.67) ;
%Straight Lines [id:da21980021567835584] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (213.19,370.5) -- (209.65,374.67) ;
%Straight Lines [id:da8360505933233704] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (119.92,369.04) -- (119.65,374.67) ;
%Straight Lines [id:da9698313273322504] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (239.92,369.04) -- (239.65,374.67) ;
%Straight Lines [id:da44011262238108784] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (225.19,371.41) -- (219.65,374.67) ;
%Straight Lines [id:da7660296896613736] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (105.19,369.95) -- (109.65,374.67) ;
%Straight Lines [id:da5923775286919776] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (407.99,434.65) -- (427.99,434.65) ;
%Straight Lines [id:da10715024032327713] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (407.99,434.65) -- (387.99,414.65) ;
%Straight Lines [id:da6383960400962496] 
\draw    (269.65,394.67) -- (249.65,414.67) ;
%Straight Lines [id:da9532287913085234] 
\draw    (269.62,404.01) -- (269.65,394.67) ;
%Straight Lines [id:da19041688861174866] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (275.46,384.62) -- (275.39,395.69) -- (275.28,413.71) ;

% Text Node
\draw (403.36,148) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $};
% Text Node
\draw (404.36,290.61) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $};
% Text Node
\draw (7.69,229.9) node [anchor=north west][inner sep=0.75pt]   [align=left] {(Ub)};
% Text Node
\draw (8.84,95.05) node [anchor=north west][inner sep=0.75pt]   [align=left] {(Ua)};
% Text Node
\draw (55.8,42) node [anchor=north west][inner sep=0.75pt]   [align=left] {(UaI)};
% Text Node
\draw (181,42) node [anchor=north west][inner sep=0.75pt]   [align=left] {(UaII)};
% Text Node
\draw (280,132) node [anchor=north west][inner sep=0.75pt]   [align=left] {(UaIII)};
% Text Node
\draw (414.36,112.65) node [anchor=north west][inner sep=0.75pt]   [align=left] {III};
% Text Node
\draw (354.36,49.47) node [anchor=north west][inner sep=0.75pt]   [align=left] {II};
% Text Node
\draw (392.36,82.38) node [anchor=north west][inner sep=0.75pt]   [align=left] {I};
% Text Node
\draw (329.32,276.69) node [anchor=north west][inner sep=0.75pt]   [align=left] {III};
% Text Node
\draw (219.33,255.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {(UbI)};
% Text Node
\draw (158.61,255.15) node [anchor=north west][inner sep=0.75pt]   [align=left] {(UbII)};
% Text Node
\draw (92.7,254.42) node [anchor=north west][inner sep=0.75pt]   [align=left] {(UbIII)};
% Text Node
\draw (335.16,183.87) node [anchor=north west][inner sep=0.75pt]   [align=left] {II};
% Text Node
\draw (333.56,227.58) node [anchor=north west][inner sep=0.75pt]   [align=left] {I};
% Text Node
\draw (402.67,451.94) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $};
% Text Node
\draw (6,391.24) node [anchor=north west][inner sep=0.75pt]   [align=left] {(Uc)};
% Text Node
\draw (327.63,438.03) node [anchor=north west][inner sep=0.75pt]   [align=left] {III};
% Text Node
\draw (217.65,416.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {(UcI)};
% Text Node
\draw (156.92,416.48) node [anchor=north west][inner sep=0.75pt]   [align=left] {(UcII)};
% Text Node
\draw (91.01,415.76) node [anchor=north west][inner sep=0.75pt]   [align=left] {(UcIII)};
% Text Node
\draw (333.48,345.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {II};
% Text Node
\draw (331.88,388.91) node [anchor=north west][inner sep=0.75pt]   [align=left] {I};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,784); %set diagram left start at 0, and has height of 784

%Shape: Circle [id:dp21241661257900524] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,130.71) .. controls (347.36,129.98) and (347.95,129.39) .. (348.68,129.39) .. controls (349.41,129.39) and (350,129.98) .. (350,130.71) .. controls (350,131.44) and (349.41,132.03) .. (348.68,132.03) .. controls (347.95,132.03) and (347.36,131.44) .. (347.36,130.71) -- cycle ;
%Shape: Circle [id:dp595606131894355] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.36,130.71) .. controls (367.36,129.98) and (367.95,129.39) .. (368.68,129.39) .. controls (369.41,129.39) and (370,129.98) .. (370,130.71) .. controls (370,131.44) and (369.41,132.03) .. (368.68,132.03) .. controls (367.95,132.03) and (367.36,131.44) .. (367.36,130.71) -- cycle ;
%Shape: Circle [id:dp8069903318325975] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387.36,130.71) .. controls (387.36,129.98) and (387.95,129.39) .. (388.68,129.39) .. controls (389.41,129.39) and (390,129.98) .. (390,130.71) .. controls (390,131.44) and (389.41,132.03) .. (388.68,132.03) .. controls (387.95,132.03) and (387.36,131.44) .. (387.36,130.71) -- cycle ;
%Shape: Circle [id:dp9951891885617644] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (407.36,130.71) .. controls (407.36,129.98) and (407.95,129.39) .. (408.68,129.39) .. controls (409.41,129.39) and (410,129.98) .. (410,130.71) .. controls (410,131.44) and (409.41,132.03) .. (408.68,132.03) .. controls (407.95,132.03) and (407.36,131.44) .. (407.36,130.71) -- cycle ;
%Shape: Circle [id:dp864740109796157] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (427.36,130.71) .. controls (427.36,129.98) and (427.95,129.39) .. (428.68,129.39) .. controls (429.41,129.39) and (430,129.98) .. (430,130.71) .. controls (430,131.44) and (429.41,132.03) .. (428.68,132.03) .. controls (427.95,132.03) and (427.36,131.44) .. (427.36,130.71) -- cycle ;
%Shape: Circle [id:dp1855981519890354] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,110.71) .. controls (347.36,109.98) and (347.95,109.39) .. (348.68,109.39) .. controls (349.41,109.39) and (350,109.98) .. (350,110.71) .. controls (350,111.44) and (349.41,112.03) .. (348.68,112.03) .. controls (347.95,112.03) and (347.36,111.44) .. (347.36,110.71) -- cycle ;
%Shape: Circle [id:dp782870462149582] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.36,110.71) .. controls (367.36,109.98) and (367.95,109.39) .. (368.68,109.39) .. controls (369.41,109.39) and (370,109.98) .. (370,110.71) .. controls (370,111.44) and (369.41,112.03) .. (368.68,112.03) .. controls (367.95,112.03) and (367.36,111.44) .. (367.36,110.71) -- cycle ;
%Shape: Circle [id:dp6495294225976462] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387.36,110.71) .. controls (387.36,109.98) and (387.95,109.39) .. (388.68,109.39) .. controls (389.41,109.39) and (390,109.98) .. (390,110.71) .. controls (390,111.44) and (389.41,112.03) .. (388.68,112.03) .. controls (387.95,112.03) and (387.36,111.44) .. (387.36,110.71) -- cycle ;
%Shape: Circle [id:dp6336486226161604] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (407.36,110.71) .. controls (407.36,109.98) and (407.95,109.39) .. (408.68,109.39) .. controls (409.41,109.39) and (410,109.98) .. (410,110.71) .. controls (410,111.44) and (409.41,112.03) .. (408.68,112.03) .. controls (407.95,112.03) and (407.36,111.44) .. (407.36,110.71) -- cycle ;
%Shape: Circle [id:dp9844947228844179] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,90.71) .. controls (347.36,89.98) and (347.95,89.39) .. (348.68,89.39) .. controls (349.41,89.39) and (350,89.98) .. (350,90.71) .. controls (350,91.44) and (349.41,92.03) .. (348.68,92.03) .. controls (347.95,92.03) and (347.36,91.44) .. (347.36,90.71) -- cycle ;
%Shape: Circle [id:dp28896942970854556] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.36,90.71) .. controls (367.36,89.98) and (367.95,89.39) .. (368.68,89.39) .. controls (369.41,89.39) and (370,89.98) .. (370,90.71) .. controls (370,91.44) and (369.41,92.03) .. (368.68,92.03) .. controls (367.95,92.03) and (367.36,91.44) .. (367.36,90.71) -- cycle ;
%Shape: Circle [id:dp687120703935955] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387.36,90.71) .. controls (387.36,89.98) and (387.95,89.39) .. (388.68,89.39) .. controls (389.41,89.39) and (390,89.98) .. (390,90.71) .. controls (390,91.44) and (389.41,92.03) .. (388.68,92.03) .. controls (387.95,92.03) and (387.36,91.44) .. (387.36,90.71) -- cycle ;
%Shape: Circle [id:dp548558741903369] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,70.71) .. controls (347.36,69.98) and (347.95,69.39) .. (348.68,69.39) .. controls (349.41,69.39) and (350,69.98) .. (350,70.71) .. controls (350,71.44) and (349.41,72.03) .. (348.68,72.03) .. controls (347.95,72.03) and (347.36,71.44) .. (347.36,70.71) -- cycle ;
%Shape: Circle [id:dp8207137702228025] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.36,70.71) .. controls (367.36,69.98) and (367.95,69.39) .. (368.68,69.39) .. controls (369.41,69.39) and (370,69.98) .. (370,70.71) .. controls (370,71.44) and (369.41,72.03) .. (368.68,72.03) .. controls (367.95,72.03) and (367.36,71.44) .. (367.36,70.71) -- cycle ;
%Shape: Circle [id:dp45384030511774065] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,50.71) .. controls (347.36,49.98) and (347.95,49.39) .. (348.68,49.39) .. controls (349.41,49.39) and (350,49.98) .. (350,50.71) .. controls (350,51.44) and (349.41,52.03) .. (348.68,52.03) .. controls (347.95,52.03) and (347.36,51.44) .. (347.36,50.71) -- cycle ;
%Shape: Circle [id:dp47228429719324017] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348.36,273.32) .. controls (348.36,272.59) and (348.95,272) .. (349.68,272) .. controls (350.41,272) and (351,272.59) .. (351,273.32) .. controls (351,274.05) and (350.41,274.64) .. (349.68,274.64) .. controls (348.95,274.64) and (348.36,274.05) .. (348.36,273.32) -- cycle ;
%Shape: Circle [id:dp15658232834990027] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.36,273.32) .. controls (368.36,272.59) and (368.95,272) .. (369.68,272) .. controls (370.41,272) and (371,272.59) .. (371,273.32) .. controls (371,274.05) and (370.41,274.64) .. (369.68,274.64) .. controls (368.95,274.64) and (368.36,274.05) .. (368.36,273.32) -- cycle ;
%Shape: Circle [id:dp28420915399100743] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388.36,273.32) .. controls (388.36,272.59) and (388.95,272) .. (389.68,272) .. controls (390.41,272) and (391,272.59) .. (391,273.32) .. controls (391,274.05) and (390.41,274.64) .. (389.68,274.64) .. controls (388.95,274.64) and (388.36,274.05) .. (388.36,273.32) -- cycle ;
%Shape: Circle [id:dp41657182534181625] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (408.36,273.32) .. controls (408.36,272.59) and (408.95,272) .. (409.68,272) .. controls (410.41,272) and (411,272.59) .. (411,273.32) .. controls (411,274.05) and (410.41,274.64) .. (409.68,274.64) .. controls (408.95,274.64) and (408.36,274.05) .. (408.36,273.32) -- cycle ;
%Shape: Circle [id:dp8273194219012512] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (428.36,273.32) .. controls (428.36,272.59) and (428.95,272) .. (429.68,272) .. controls (430.41,272) and (431,272.59) .. (431,273.32) .. controls (431,274.05) and (430.41,274.64) .. (429.68,274.64) .. controls (428.95,274.64) and (428.36,274.05) .. (428.36,273.32) -- cycle ;
%Shape: Circle [id:dp15189767003405308] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348.36,253.32) .. controls (348.36,252.59) and (348.95,252) .. (349.68,252) .. controls (350.41,252) and (351,252.59) .. (351,253.32) .. controls (351,254.05) and (350.41,254.64) .. (349.68,254.64) .. controls (348.95,254.64) and (348.36,254.05) .. (348.36,253.32) -- cycle ;
%Shape: Circle [id:dp008939418710347202] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.36,253.32) .. controls (368.36,252.59) and (368.95,252) .. (369.68,252) .. controls (370.41,252) and (371,252.59) .. (371,253.32) .. controls (371,254.05) and (370.41,254.64) .. (369.68,254.64) .. controls (368.95,254.64) and (368.36,254.05) .. (368.36,253.32) -- cycle ;
%Shape: Circle [id:dp8578611022286349] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388.36,253.32) .. controls (388.36,252.59) and (388.95,252) .. (389.68,252) .. controls (390.41,252) and (391,252.59) .. (391,253.32) .. controls (391,254.05) and (390.41,254.64) .. (389.68,254.64) .. controls (388.95,254.64) and (388.36,254.05) .. (388.36,253.32) -- cycle ;
%Shape: Circle [id:dp8076806802493605] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (408.36,253.32) .. controls (408.36,252.59) and (408.95,252) .. (409.68,252) .. controls (410.41,252) and (411,252.59) .. (411,253.32) .. controls (411,254.05) and (410.41,254.64) .. (409.68,254.64) .. controls (408.95,254.64) and (408.36,254.05) .. (408.36,253.32) -- cycle ;
%Shape: Circle [id:dp4292874014597736] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348.36,233.32) .. controls (348.36,232.59) and (348.95,232) .. (349.68,232) .. controls (350.41,232) and (351,232.59) .. (351,233.32) .. controls (351,234.05) and (350.41,234.64) .. (349.68,234.64) .. controls (348.95,234.64) and (348.36,234.05) .. (348.36,233.32) -- cycle ;
%Shape: Circle [id:dp2514501826590426] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.36,233.32) .. controls (368.36,232.59) and (368.95,232) .. (369.68,232) .. controls (370.41,232) and (371,232.59) .. (371,233.32) .. controls (371,234.05) and (370.41,234.64) .. (369.68,234.64) .. controls (368.95,234.64) and (368.36,234.05) .. (368.36,233.32) -- cycle ;
%Shape: Circle [id:dp5892451824044421] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388.36,233.32) .. controls (388.36,232.59) and (388.95,232) .. (389.68,232) .. controls (390.41,232) and (391,232.59) .. (391,233.32) .. controls (391,234.05) and (390.41,234.64) .. (389.68,234.64) .. controls (388.95,234.64) and (388.36,234.05) .. (388.36,233.32) -- cycle ;
%Shape: Circle [id:dp28822006691276103] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348.36,213.32) .. controls (348.36,212.59) and (348.95,212) .. (349.68,212) .. controls (350.41,212) and (351,212.59) .. (351,213.32) .. controls (351,214.05) and (350.41,214.64) .. (349.68,214.64) .. controls (348.95,214.64) and (348.36,214.05) .. (348.36,213.32) -- cycle ;
%Shape: Circle [id:dp5911143386286732] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.36,213.32) .. controls (368.36,212.59) and (368.95,212) .. (369.68,212) .. controls (370.41,212) and (371,212.59) .. (371,213.32) .. controls (371,214.05) and (370.41,214.64) .. (369.68,214.64) .. controls (368.95,214.64) and (368.36,214.05) .. (368.36,213.32) -- cycle ;
%Shape: Circle [id:dp37910190180298675] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348.36,193.32) .. controls (348.36,192.59) and (348.95,192) .. (349.68,192) .. controls (350.41,192) and (351,192.59) .. (351,193.32) .. controls (351,194.05) and (350.41,194.64) .. (349.68,194.64) .. controls (348.95,194.64) and (348.36,194.05) .. (348.36,193.32) -- cycle ;
%Straight Lines [id:da06572683827898784] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (56.67,101.8) -- (64.8,102.17) ;
%Straight Lines [id:da5659363890302795] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (98,116.63) -- (105.17,116.3) ;
%Straight Lines [id:da19652833260714653] 
\draw    (74.8,102.17) -- (88,116.63) ;
%Straight Lines [id:da9534240407257167] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (53.95,117.65) -- (92.57,117.32) ;
%Straight Lines [id:da4208057349794393] 
\draw    (123.8,86.5) -- (103.36,65.81) ;
%Straight Lines [id:da9558765202559439] 
\draw    (103.8,66.5) -- (93.8,66.5) ;
%Straight Lines [id:da23037101179094222] 
\draw    (133.8,86.5) -- (123.8,86.5) ;
%Straight Lines [id:da9333277800717543] 
\draw    (103.8,56.5) -- (103.8,66.5) ;
%Straight Lines [id:da4680017746224673] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (143.8,86.5) -- (133.8,86.5) ;
%Straight Lines [id:da7456242154267548] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (93.8,66.5) -- (83.8,66.5) ;
%Straight Lines [id:da37484670675003173] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (103.8,46.5) -- (103.8,56.5) ;
%Straight Lines [id:da4939548219315889] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (368.68,110.71) -- (428.68,130.71) ;
%Straight Lines [id:da7272487025412876] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (388.68,90.71) -- (368.68,110.71) ;
%Straight Lines [id:da024875057673319545] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (368.68,110.71) -- (348.68,50.71) ;
%Straight Lines [id:da9110744668711243] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (349.68,193.32) -- (389.68,253.32) ;
%Straight Lines [id:da42495466068572996] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (389.68,253.32) -- (349.68,233.32) ;
%Straight Lines [id:da279315655982034] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (389.68,253.32) -- (349.68,273.32) ;
%Straight Lines [id:da7780959517815836] 
\draw    (123.8,86.5) -- (123.8,96.5) ;
%Straight Lines [id:da09683577095448392] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (123.8,96.5) -- (123.8,106.5) ;
%Straight Lines [id:da5691987512398927] 
\draw    (121.33,223.33) -- (131.33,243.33) ;
%Straight Lines [id:da7174376061665685] 
\draw    (121.33,213.33) -- (121.33,223.33) ;
%Straight Lines [id:da5411298502497414] 
\draw    (211.33,213.33) -- (201.33,223.33) ;
%Straight Lines [id:da4053061665704786] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (100.52,223.44) -- (276.14,223.32) ;
%Straight Lines [id:da06025309373381349] 
\draw    (221.33,213.33) -- (201.33,223.33) ;
%Straight Lines [id:da1861092563003034] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (290.83,212.22) -- (285.33,217.83) ;
%Straight Lines [id:da3096833063258191] 
\draw    (201.33,223.33) -- (171.33,243.33) ;
%Straight Lines [id:da9466779934077147] 
\draw    (241.33,223.33) -- (231.33,243.33) ;
%Straight Lines [id:da11595502102724209] 
\draw    (251.33,213.33) -- (241.33,223.33) ;
%Straight Lines [id:da08079126197585274] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (142.73,67.4) -- (92.57,117.32) ;
%Straight Lines [id:da8843449775320823] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (74.23,95.77) -- (74.54,121.01) ;
%Straight Lines [id:da8653438300207696] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (265.28,243.52) -- (265.37,257.44) ;
%Straight Lines [id:da34672935482328715] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (287.1,211.82) -- (276.14,223.32) ;
%Straight Lines [id:da5823448341935245] 
\draw    (220,70) -- (190,80) ;
%Straight Lines [id:da07298525110550058] 
\draw    (240,60) -- (220,70) ;
%Straight Lines [id:da5179800299077867] 
\draw    (240,70) -- (220,70) ;
%Straight Lines [id:da6122269830156314] 
\draw    (190,80) -- (170,80) ;
%Straight Lines [id:da27894322350135414] 
\draw    (190,80) -- (170,90) ;
%Straight Lines [id:da01352743874455975] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (210,60) -- (180,90) ;
%Straight Lines [id:da7206195676099248] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (240,50) -- (210,80) ;
%Straight Lines [id:da33854536156000636] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (180,90) -- (170,100) ;
%Straight Lines [id:da9967294277178479] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (210,80) -- (200,90) ;
%Straight Lines [id:da35762438255511453] 
\draw    (280,100) -- (270,130) ;
%Straight Lines [id:da26437308356658573] 
\draw    (280,80) -- (280,100) ;
%Straight Lines [id:da7383725694106571] 
\draw    (270,130) -- (270,150) ;
%Straight Lines [id:da647482687647898] 
\draw    (290,80) -- (280,100) ;
%Straight Lines [id:da47016656322096617] 
\draw    (270,130) -- (260,150) ;
%Straight Lines [id:da32834952085396285] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (290,90) -- (260,120) ;
%Straight Lines [id:da8311969943908811] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (260,120) -- (250,130) ;
%Straight Lines [id:da17265234595886736] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (290,110) -- (260,140) ;
%Straight Lines [id:da04874715392085849] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (260,140) -- (250,150) ;
%Straight Lines [id:da20080714562543767] 
\draw    (231.33,243.33) -- (221.33,253.33) ;
%Straight Lines [id:da6010554901621515] 
\draw    (241.33,213.33) -- (241.33,223.33) ;
%Straight Lines [id:da9256295365652518] 
\draw    (231.33,243.33) -- (231.33,253.33) ;
%Straight Lines [id:da154278049889363] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (120.55,243.41) -- (265.28,243.52) ;
%Straight Lines [id:da18547009684523563] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (283.37,225.44) -- (265.28,243.52) ;
%Straight Lines [id:da04046099194720243] 
\draw    (171.33,243.33) -- (151.33,253.33) ;
%Straight Lines [id:da8703508743889677] 
\draw    (171.33,243.33) -- (161.33,253.33) ;
%Straight Lines [id:da21308038977232202] 
\draw    (131.33,243.33) -- (131.33,253.33) ;
%Straight Lines [id:da8904862815886283] 
\draw    (131.33,243.33) -- (141.33,253.33) ;
%Straight Lines [id:da35354290433571856] 
\draw    (111.33,213.33) -- (121.33,223.33) ;
%Straight Lines [id:da09700519615261705] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (254.7,209.53) -- (251.33,213.33) ;
%Straight Lines [id:da33931291066818836] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (214.88,209.16) -- (211.33,213.33) ;
%Straight Lines [id:da16509851516635443] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (121.61,207.71) -- (121.33,213.33) ;
%Straight Lines [id:da5332693320091259] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (241.61,207.71) -- (241.33,213.33) ;
%Straight Lines [id:da4852539080101763] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (226.88,210.07) -- (221.33,213.33) ;
%Straight Lines [id:da8900449135784287] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (106.88,208.62) -- (111.33,213.33) ;
%Straight Lines [id:da6671983934613184] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (348.68,130.71) -- (368.68,110.71) ;
%Straight Lines [id:da06996598487475325] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (429.68,273.32) -- (389.68,253.32) ;
%Straight Lines [id:da834989475901389] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (122.73,47.4) -- (74.23,95.77) ;
%Straight Lines [id:da25882661868875967] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (55.69,95.77) -- (74.23,95.77) ;
%Straight Lines [id:da8992147569384877] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (92.57,117.32) -- (92.57,132.18) ;
%Straight Lines [id:da20405752526020904] 
\draw    (275.33,227.83) -- (270.33,239.47) ;
%Straight Lines [id:da03868093158375885] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (276.14,223.32) -- (275.98,250.18) -- (275.96,252.41) ;
%Straight Lines [id:da8318263479209725] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (270.33,249.47) -- (270.17,256.88) ;
%Straight Lines [id:da4720685038650061] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (348.68,130.71) -- (368.68,130.71) ;
%Straight Lines [id:da3742425034870265] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (348.68,110.71) -- (368.68,110.71) ;
%Straight Lines [id:da46554527377849864] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (368.68,130.71) -- (368.68,110.71) ;
%Straight Lines [id:da5460659791351182] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (348.68,130.71) -- (348.68,110.71) ;
%Straight Lines [id:da19646378694814504] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (389.68,253.32) -- (409.68,253.32) ;
%Straight Lines [id:da3516363492678055] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (409.68,273.32) -- (429.68,273.32) ;
%Straight Lines [id:da23500340801922426] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (389.68,253.32) -- (409.68,273.32) ;
%Straight Lines [id:da01630505425275619] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (409.68,253.32) -- (429.68,273.32) ;
%Straight Lines [id:da5750813920443597] 
\draw    (74.8,92.17) -- (74.8,102.17) ;
%Straight Lines [id:da4837966927990671] 
\draw    (98,116.63) -- (88,116.63) ;
%Straight Lines [id:da37993511569194605] 
\draw    (74.8,102.17) -- (64.8,102.17) ;
%Straight Lines [id:da06095960905649489] 
\draw    (88,116.63) -- (88,126.63) ;
%Straight Lines [id:da5824327208873425] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (88,126.63) -- (88,136.63) ;
%Straight Lines [id:da6898898905466998] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (74.8,82.17) -- (74.8,92.17) ;
%Straight Lines [id:da19554810960659263] 
\draw    (275.33,217.83) -- (275.33,227.83) ;
%Straight Lines [id:da059171020476234015] 
\draw    (270.33,239.47) -- (267.88,241.92) -- (260.33,249.47) ;
%Straight Lines [id:da44611868727001525] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (275.33,217.83) -- (275.39,211.51) ;
%Straight Lines [id:da1896172817721392] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (260.33,249.47) -- (256.97,253.27) ;
%Straight Lines [id:da20380554493094283] 
\draw    (285.33,217.83) -- (275.33,227.83) ;
%Straight Lines [id:da6195285464558232] 
\draw    (270.33,239.47) -- (270.33,249.47) ;

% Text Node
\draw (403.36,148) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $};
% Text Node
\draw (404.36,290.61) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $};
% Text Node
\draw (8.69,228.9) node [anchor=north west][inner sep=0.75pt]   [align=left] {(Vb)};
% Text Node
\draw (8.84,95.05) node [anchor=north west][inner sep=0.75pt]   [align=left] {(Va)};
% Text Node
\draw (55.8,42) node [anchor=north west][inner sep=0.75pt]   [align=left] {(VaI)};
% Text Node
\draw (181,42) node [anchor=north west][inner sep=0.75pt]   [align=left] {(VaII)};
% Text Node
\draw (281,131.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {(VaIII)};
% Text Node
\draw (414.36,112.65) node [anchor=north west][inner sep=0.75pt]   [align=left] {III};
% Text Node
\draw (354.36,49.47) node [anchor=north west][inner sep=0.75pt]   [align=left] {II};
% Text Node
\draw (392.36,82.38) node [anchor=north west][inner sep=0.75pt]   [align=left] {I};
% Text Node
\draw (329.32,276.69) node [anchor=north west][inner sep=0.75pt]   [align=left] {III};
% Text Node
\draw (212.83,256.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {(VbI)};
% Text Node
\draw (158.61,255.15) node [anchor=north west][inner sep=0.75pt]   [align=left] {(VbII)};
% Text Node
\draw (92.7,254.42) node [anchor=north west][inner sep=0.75pt]   [align=left] {(VbIII)};
% Text Node
\draw (335.16,183.87) node [anchor=north west][inner sep=0.75pt]   [align=left] {II};
% Text Node
\draw (333.56,227.58) node [anchor=north west][inner sep=0.75pt]   [align=left] {I};

\end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,784); %set diagram left start at 0, and has height of 784

%Shape: Circle [id:dp21241661257900524] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,130.71) .. controls (347.36,129.98) and (347.95,129.39) .. (348.68,129.39) .. controls (349.41,129.39) and (350,129.98) .. (350,130.71) .. controls (350,131.44) and (349.41,132.03) .. (348.68,132.03) .. controls (347.95,132.03) and (347.36,131.44) .. (347.36,130.71) -- cycle ;
%Shape: Circle [id:dp595606131894355] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.36,130.71) .. controls (367.36,129.98) and (367.95,129.39) .. (368.68,129.39) .. controls (369.41,129.39) and (370,129.98) .. (370,130.71) .. controls (370,131.44) and (369.41,132.03) .. (368.68,132.03) .. controls (367.95,132.03) and (367.36,131.44) .. (367.36,130.71) -- cycle ;
%Shape: Circle [id:dp8069903318325975] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387.36,130.71) .. controls (387.36,129.98) and (387.95,129.39) .. (388.68,129.39) .. controls (389.41,129.39) and (390,129.98) .. (390,130.71) .. controls (390,131.44) and (389.41,132.03) .. (388.68,132.03) .. controls (387.95,132.03) and (387.36,131.44) .. (387.36,130.71) -- cycle ;
%Shape: Circle [id:dp9951891885617644] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (407.36,130.71) .. controls (407.36,129.98) and (407.95,129.39) .. (408.68,129.39) .. controls (409.41,129.39) and (410,129.98) .. (410,130.71) .. controls (410,131.44) and (409.41,132.03) .. (408.68,132.03) .. controls (407.95,132.03) and (407.36,131.44) .. (407.36,130.71) -- cycle ;
%Shape: Circle [id:dp864740109796157] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (427.36,130.71) .. controls (427.36,129.98) and (427.95,129.39) .. (428.68,129.39) .. controls (429.41,129.39) and (430,129.98) .. (430,130.71) .. controls (430,131.44) and (429.41,132.03) .. (428.68,132.03) .. controls (427.95,132.03) and (427.36,131.44) .. (427.36,130.71) -- cycle ;
%Shape: Circle [id:dp1855981519890354] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,110.71) .. controls (347.36,109.98) and (347.95,109.39) .. (348.68,109.39) .. controls (349.41,109.39) and (350,109.98) .. (350,110.71) .. controls (350,111.44) and (349.41,112.03) .. (348.68,112.03) .. controls (347.95,112.03) and (347.36,111.44) .. (347.36,110.71) -- cycle ;
%Shape: Circle [id:dp782870462149582] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.36,110.71) .. controls (367.36,109.98) and (367.95,109.39) .. (368.68,109.39) .. controls (369.41,109.39) and (370,109.98) .. (370,110.71) .. controls (370,111.44) and (369.41,112.03) .. (368.68,112.03) .. controls (367.95,112.03) and (367.36,111.44) .. (367.36,110.71) -- cycle ;
%Shape: Circle [id:dp6495294225976462] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387.36,110.71) .. controls (387.36,109.98) and (387.95,109.39) .. (388.68,109.39) .. controls (389.41,109.39) and (390,109.98) .. (390,110.71) .. controls (390,111.44) and (389.41,112.03) .. (388.68,112.03) .. controls (387.95,112.03) and (387.36,111.44) .. (387.36,110.71) -- cycle ;
%Shape: Circle [id:dp6336486226161604] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (407.36,110.71) .. controls (407.36,109.98) and (407.95,109.39) .. (408.68,109.39) .. controls (409.41,109.39) and (410,109.98) .. (410,110.71) .. controls (410,111.44) and (409.41,112.03) .. (408.68,112.03) .. controls (407.95,112.03) and (407.36,111.44) .. (407.36,110.71) -- cycle ;
%Shape: Circle [id:dp9844947228844179] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,90.71) .. controls (347.36,89.98) and (347.95,89.39) .. (348.68,89.39) .. controls (349.41,89.39) and (350,89.98) .. (350,90.71) .. controls (350,91.44) and (349.41,92.03) .. (348.68,92.03) .. controls (347.95,92.03) and (347.36,91.44) .. (347.36,90.71) -- cycle ;
%Shape: Circle [id:dp28896942970854556] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.36,90.71) .. controls (367.36,89.98) and (367.95,89.39) .. (368.68,89.39) .. controls (369.41,89.39) and (370,89.98) .. (370,90.71) .. controls (370,91.44) and (369.41,92.03) .. (368.68,92.03) .. controls (367.95,92.03) and (367.36,91.44) .. (367.36,90.71) -- cycle ;
%Shape: Circle [id:dp687120703935955] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387.36,90.71) .. controls (387.36,89.98) and (387.95,89.39) .. (388.68,89.39) .. controls (389.41,89.39) and (390,89.98) .. (390,90.71) .. controls (390,91.44) and (389.41,92.03) .. (388.68,92.03) .. controls (387.95,92.03) and (387.36,91.44) .. (387.36,90.71) -- cycle ;
%Shape: Circle [id:dp548558741903369] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,70.71) .. controls (347.36,69.98) and (347.95,69.39) .. (348.68,69.39) .. controls (349.41,69.39) and (350,69.98) .. (350,70.71) .. controls (350,71.44) and (349.41,72.03) .. (348.68,72.03) .. controls (347.95,72.03) and (347.36,71.44) .. (347.36,70.71) -- cycle ;
%Shape: Circle [id:dp8207137702228025] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.36,70.71) .. controls (367.36,69.98) and (367.95,69.39) .. (368.68,69.39) .. controls (369.41,69.39) and (370,69.98) .. (370,70.71) .. controls (370,71.44) and (369.41,72.03) .. (368.68,72.03) .. controls (367.95,72.03) and (367.36,71.44) .. (367.36,70.71) -- cycle ;
%Shape: Circle [id:dp45384030511774065] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,50.71) .. controls (347.36,49.98) and (347.95,49.39) .. (348.68,49.39) .. controls (349.41,49.39) and (350,49.98) .. (350,50.71) .. controls (350,51.44) and (349.41,52.03) .. (348.68,52.03) .. controls (347.95,52.03) and (347.36,51.44) .. (347.36,50.71) -- cycle ;
%Shape: Circle [id:dp47228429719324017] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,243.32) .. controls (347.36,242.59) and (347.95,242) .. (348.68,242) .. controls (349.41,242) and (350,242.59) .. (350,243.32) .. controls (350,244.05) and (349.41,244.64) .. (348.68,244.64) .. controls (347.95,244.64) and (347.36,244.05) .. (347.36,243.32) -- cycle ;
%Shape: Circle [id:dp15658232834990027] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.36,243.32) .. controls (367.36,242.59) and (367.95,242) .. (368.68,242) .. controls (369.41,242) and (370,242.59) .. (370,243.32) .. controls (370,244.05) and (369.41,244.64) .. (368.68,244.64) .. controls (367.95,244.64) and (367.36,244.05) .. (367.36,243.32) -- cycle ;
%Shape: Circle [id:dp28420915399100743] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387.36,243.32) .. controls (387.36,242.59) and (387.95,242) .. (388.68,242) .. controls (389.41,242) and (390,242.59) .. (390,243.32) .. controls (390,244.05) and (389.41,244.64) .. (388.68,244.64) .. controls (387.95,244.64) and (387.36,244.05) .. (387.36,243.32) -- cycle ;
%Shape: Circle [id:dp41657182534181625] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (407.36,243.32) .. controls (407.36,242.59) and (407.95,242) .. (408.68,242) .. controls (409.41,242) and (410,242.59) .. (410,243.32) .. controls (410,244.05) and (409.41,244.64) .. (408.68,244.64) .. controls (407.95,244.64) and (407.36,244.05) .. (407.36,243.32) -- cycle ;
%Shape: Circle [id:dp8273194219012512] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (427.36,243.32) .. controls (427.36,242.59) and (427.95,242) .. (428.68,242) .. controls (429.41,242) and (430,242.59) .. (430,243.32) .. controls (430,244.05) and (429.41,244.64) .. (428.68,244.64) .. controls (427.95,244.64) and (427.36,244.05) .. (427.36,243.32) -- cycle ;
%Shape: Circle [id:dp15189767003405308] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,223.32) .. controls (347.36,222.59) and (347.95,222) .. (348.68,222) .. controls (349.41,222) and (350,222.59) .. (350,223.32) .. controls (350,224.05) and (349.41,224.64) .. (348.68,224.64) .. controls (347.95,224.64) and (347.36,224.05) .. (347.36,223.32) -- cycle ;
%Shape: Circle [id:dp008939418710347202] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.36,223.32) .. controls (367.36,222.59) and (367.95,222) .. (368.68,222) .. controls (369.41,222) and (370,222.59) .. (370,223.32) .. controls (370,224.05) and (369.41,224.64) .. (368.68,224.64) .. controls (367.95,224.64) and (367.36,224.05) .. (367.36,223.32) -- cycle ;
%Shape: Circle [id:dp8578611022286349] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387.36,223.32) .. controls (387.36,222.59) and (387.95,222) .. (388.68,222) .. controls (389.41,222) and (390,222.59) .. (390,223.32) .. controls (390,224.05) and (389.41,224.64) .. (388.68,224.64) .. controls (387.95,224.64) and (387.36,224.05) .. (387.36,223.32) -- cycle ;
%Shape: Circle [id:dp8076806802493605] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (407.36,223.32) .. controls (407.36,222.59) and (407.95,222) .. (408.68,222) .. controls (409.41,222) and (410,222.59) .. (410,223.32) .. controls (410,224.05) and (409.41,224.64) .. (408.68,224.64) .. controls (407.95,224.64) and (407.36,224.05) .. (407.36,223.32) -- cycle ;
%Shape: Circle [id:dp4292874014597736] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,203.32) .. controls (347.36,202.59) and (347.95,202) .. (348.68,202) .. controls (349.41,202) and (350,202.59) .. (350,203.32) .. controls (350,204.05) and (349.41,204.64) .. (348.68,204.64) .. controls (347.95,204.64) and (347.36,204.05) .. (347.36,203.32) -- cycle ;
%Shape: Circle [id:dp2514501826590426] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.36,203.32) .. controls (367.36,202.59) and (367.95,202) .. (368.68,202) .. controls (369.41,202) and (370,202.59) .. (370,203.32) .. controls (370,204.05) and (369.41,204.64) .. (368.68,204.64) .. controls (367.95,204.64) and (367.36,204.05) .. (367.36,203.32) -- cycle ;
%Shape: Circle [id:dp5892451824044421] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387.36,203.32) .. controls (387.36,202.59) and (387.95,202) .. (388.68,202) .. controls (389.41,202) and (390,202.59) .. (390,203.32) .. controls (390,204.05) and (389.41,204.64) .. (388.68,204.64) .. controls (387.95,204.64) and (387.36,204.05) .. (387.36,203.32) -- cycle ;
%Shape: Circle [id:dp28822006691276103] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,183.32) .. controls (347.36,182.59) and (347.95,182) .. (348.68,182) .. controls (349.41,182) and (350,182.59) .. (350,183.32) .. controls (350,184.05) and (349.41,184.64) .. (348.68,184.64) .. controls (347.95,184.64) and (347.36,184.05) .. (347.36,183.32) -- cycle ;
%Shape: Circle [id:dp5911143386286732] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.36,183.32) .. controls (367.36,182.59) and (367.95,182) .. (368.68,182) .. controls (369.41,182) and (370,182.59) .. (370,183.32) .. controls (370,184.05) and (369.41,184.64) .. (368.68,184.64) .. controls (367.95,184.64) and (367.36,184.05) .. (367.36,183.32) -- cycle ;
%Shape: Circle [id:dp37910190180298675] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,163.32) .. controls (347.36,162.59) and (347.95,162) .. (348.68,162) .. controls (349.41,162) and (350,162.59) .. (350,163.32) .. controls (350,164.05) and (349.41,164.64) .. (348.68,164.64) .. controls (347.95,164.64) and (347.36,164.05) .. (347.36,163.32) -- cycle ;
%Straight Lines [id:da9534240407257167] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (150,110) -- (210,110) ;
%Straight Lines [id:da9558765202559439] 
\draw    (170,110) -- (160,120) ;
%Straight Lines [id:da09683577095448392] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (280,70) -- (270,70) ;
%Straight Lines [id:da08079126197585274] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (261.23,60) -- (210,110) ;
%Straight Lines [id:da8653438300207696] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (229,190) -- (229,240) ;
%Straight Lines [id:da154278049889363] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (179,190) -- (229,190) ;
%Straight Lines [id:da18547009684523563] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (239,200) -- (229,210) ;
%Straight Lines [id:da09700519615261705] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (169,170) -- (179,180) ;
%Straight Lines [id:da6671983934613184] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (200,90) -- (207.33,82.47) ;
%Straight Lines [id:da8992147569384877] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (190,110) -- (190,120) ;
%Straight Lines [id:da4720685038650061] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (212.33,80.47) -- (220,80) ;
%Straight Lines [id:da3742425034870265] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (220,80) -- (250,70) ;
%Straight Lines [id:da46554527377849864] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (388.68,130.71) -- (348.68,70.71) ;
%Straight Lines [id:da19646378694814504] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (348.68,223.32) -- (388.68,203.32) ;
%Straight Lines [id:da3516363492678055] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (388.68,203.32) -- (368.68,243.32) ;
%Straight Lines [id:da44611868727001525] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (189,180) -- (189,170) ;
%Straight Lines [id:da9488334456210191] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (388.68,130.71) -- (368.68,70.71) ;
%Straight Lines [id:da5002559769325718] 
\draw    (200,90) -- (170,110) ;
%Straight Lines [id:da17980216745200983] 
\draw    (270,70) -- (250,70) ;
%Straight Lines [id:da10527597676134737] 
\draw    (270,60) -- (250,70) ;
%Straight Lines [id:da04643309650981631] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (150,130) -- (160,120) ;
%Straight Lines [id:da669634863252392] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (230,70) -- (190,110) ;
%Straight Lines [id:da7914671849707717] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (160,90) -- (230,90) ;
%Straight Lines [id:da9225171500652722] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (209,190) -- (209.03,199.12) -- (209,240) ;
%Straight Lines [id:da4021479875188022] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (189,210) -- (229,210) ;
%Straight Lines [id:da8790716901674082] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (239,180) -- (229,190) ;
%Straight Lines [id:da425338097568396] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (239,240) -- (249,250) ;
%Straight Lines [id:da2432435009757783] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (290,50) -- (270,60) ;
%Straight Lines [id:da25483862456939266] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (200,90) -- (220,80) ;
%Straight Lines [id:da543056954197313] 
\draw    (170,110) -- (150,120) ;
%Straight Lines [id:da5963782681823244] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (130,130) -- (150,120) ;
%Straight Lines [id:da960415010533645] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (249,230) -- (239,230) ;
%Straight Lines [id:da916254273391134] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (210,110) -- (210,120) ;
%Straight Lines [id:da8750141921761176] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (230,90) -- (230,100) ;
%Straight Lines [id:da3328094587904252] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (210.06,89.38) -- (210,100) ;
%Straight Lines [id:da18440432353981717] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (199,215.8) -- (199,210) ;
%Straight Lines [id:da8482838916269979] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (202.33,219.47) -- (209,220) ;
%Straight Lines [id:da787626892058427] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (199,210) -- (209,220) ;
%Straight Lines [id:da03310778066474984] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (209,220) -- (229,230) ;
%Straight Lines [id:da4545491928244739] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (189,190) -- (199,210) ;
%Straight Lines [id:da9382252557376276] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (189,190) -- (189,180) ;
%Straight Lines [id:da22442966894076788] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (179,180) -- (189,190) ;
%Straight Lines [id:da8494201462646218] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (229,230) -- (239,240) ;
%Straight Lines [id:da9835456021686452] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (229,230) -- (239,230) ;
%Straight Lines [id:da07931507682442585] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (219,180) -- (209,190) ;
%Straight Lines [id:da5633134072019085] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (219,200) -- (209,210) ;

% Text Node
\draw (403.36,148) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $};
% Text Node
\draw (48.35,181.57) node [anchor=north west][inner sep=0.75pt]   [align=left] {(WbI)};
% Text Node
\draw (44.9,72.78) node [anchor=north west][inner sep=0.75pt]   [align=left] {(WaI)};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,784); %set diagram left start at 0, and has height of 784

%Shape: Circle [id:dp21241661257900524] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,130.71) .. controls (347.36,129.98) and (347.95,129.39) .. (348.68,129.39) .. controls (349.41,129.39) and (350,129.98) .. (350,130.71) .. controls (350,131.44) and (349.41,132.03) .. (348.68,132.03) .. controls (347.95,132.03) and (347.36,131.44) .. (347.36,130.71) -- cycle ;
%Shape: Circle [id:dp595606131894355] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.36,130.71) .. controls (367.36,129.98) and (367.95,129.39) .. (368.68,129.39) .. controls (369.41,129.39) and (370,129.98) .. (370,130.71) .. controls (370,131.44) and (369.41,132.03) .. (368.68,132.03) .. controls (367.95,132.03) and (367.36,131.44) .. (367.36,130.71) -- cycle ;
%Shape: Circle [id:dp8069903318325975] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387.36,130.71) .. controls (387.36,129.98) and (387.95,129.39) .. (388.68,129.39) .. controls (389.41,129.39) and (390,129.98) .. (390,130.71) .. controls (390,131.44) and (389.41,132.03) .. (388.68,132.03) .. controls (387.95,132.03) and (387.36,131.44) .. (387.36,130.71) -- cycle ;
%Shape: Circle [id:dp9951891885617644] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (407.36,130.71) .. controls (407.36,129.98) and (407.95,129.39) .. (408.68,129.39) .. controls (409.41,129.39) and (410,129.98) .. (410,130.71) .. controls (410,131.44) and (409.41,132.03) .. (408.68,132.03) .. controls (407.95,132.03) and (407.36,131.44) .. (407.36,130.71) -- cycle ;
%Shape: Circle [id:dp864740109796157] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (427.36,130.71) .. controls (427.36,129.98) and (427.95,129.39) .. (428.68,129.39) .. controls (429.41,129.39) and (430,129.98) .. (430,130.71) .. controls (430,131.44) and (429.41,132.03) .. (428.68,132.03) .. controls (427.95,132.03) and (427.36,131.44) .. (427.36,130.71) -- cycle ;
%Shape: Circle [id:dp1855981519890354] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,110.71) .. controls (347.36,109.98) and (347.95,109.39) .. (348.68,109.39) .. controls (349.41,109.39) and (350,109.98) .. (350,110.71) .. controls (350,111.44) and (349.41,112.03) .. (348.68,112.03) .. controls (347.95,112.03) and (347.36,111.44) .. (347.36,110.71) -- cycle ;
%Shape: Circle [id:dp782870462149582] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.36,110.71) .. controls (367.36,109.98) and (367.95,109.39) .. (368.68,109.39) .. controls (369.41,109.39) and (370,109.98) .. (370,110.71) .. controls (370,111.44) and (369.41,112.03) .. (368.68,112.03) .. controls (367.95,112.03) and (367.36,111.44) .. (367.36,110.71) -- cycle ;
%Shape: Circle [id:dp6495294225976462] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387.36,110.71) .. controls (387.36,109.98) and (387.95,109.39) .. (388.68,109.39) .. controls (389.41,109.39) and (390,109.98) .. (390,110.71) .. controls (390,111.44) and (389.41,112.03) .. (388.68,112.03) .. controls (387.95,112.03) and (387.36,111.44) .. (387.36,110.71) -- cycle ;
%Shape: Circle [id:dp6336486226161604] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (407.36,110.71) .. controls (407.36,109.98) and (407.95,109.39) .. (408.68,109.39) .. controls (409.41,109.39) and (410,109.98) .. (410,110.71) .. controls (410,111.44) and (409.41,112.03) .. (408.68,112.03) .. controls (407.95,112.03) and (407.36,111.44) .. (407.36,110.71) -- cycle ;
%Shape: Circle [id:dp9844947228844179] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,90.71) .. controls (347.36,89.98) and (347.95,89.39) .. (348.68,89.39) .. controls (349.41,89.39) and (350,89.98) .. (350,90.71) .. controls (350,91.44) and (349.41,92.03) .. (348.68,92.03) .. controls (347.95,92.03) and (347.36,91.44) .. (347.36,90.71) -- cycle ;
%Shape: Circle [id:dp28896942970854556] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.36,90.71) .. controls (367.36,89.98) and (367.95,89.39) .. (368.68,89.39) .. controls (369.41,89.39) and (370,89.98) .. (370,90.71) .. controls (370,91.44) and (369.41,92.03) .. (368.68,92.03) .. controls (367.95,92.03) and (367.36,91.44) .. (367.36,90.71) -- cycle ;
%Shape: Circle [id:dp687120703935955] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387.36,90.71) .. controls (387.36,89.98) and (387.95,89.39) .. (388.68,89.39) .. controls (389.41,89.39) and (390,89.98) .. (390,90.71) .. controls (390,91.44) and (389.41,92.03) .. (388.68,92.03) .. controls (387.95,92.03) and (387.36,91.44) .. (387.36,90.71) -- cycle ;
%Shape: Circle [id:dp548558741903369] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,70.71) .. controls (347.36,69.98) and (347.95,69.39) .. (348.68,69.39) .. controls (349.41,69.39) and (350,69.98) .. (350,70.71) .. controls (350,71.44) and (349.41,72.03) .. (348.68,72.03) .. controls (347.95,72.03) and (347.36,71.44) .. (347.36,70.71) -- cycle ;
%Shape: Circle [id:dp8207137702228025] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.36,70.71) .. controls (367.36,69.98) and (367.95,69.39) .. (368.68,69.39) .. controls (369.41,69.39) and (370,69.98) .. (370,70.71) .. controls (370,71.44) and (369.41,72.03) .. (368.68,72.03) .. controls (367.95,72.03) and (367.36,71.44) .. (367.36,70.71) -- cycle ;
%Shape: Circle [id:dp45384030511774065] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.36,50.71) .. controls (347.36,49.98) and (347.95,49.39) .. (348.68,49.39) .. controls (349.41,49.39) and (350,49.98) .. (350,50.71) .. controls (350,51.44) and (349.41,52.03) .. (348.68,52.03) .. controls (347.95,52.03) and (347.36,51.44) .. (347.36,50.71) -- cycle ;
%Shape: Circle [id:dp47228429719324017] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280,258.68) .. controls (280,257.95) and (280.59,257.36) .. (281.32,257.36) .. controls (282.05,257.36) and (282.64,257.95) .. (282.64,258.68) .. controls (282.64,259.41) and (282.05,260) .. (281.32,260) .. controls (280.59,260) and (280,259.41) .. (280,258.68) -- cycle ;
%Shape: Circle [id:dp15658232834990027] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (300,258.68) .. controls (300,257.95) and (300.59,257.36) .. (301.32,257.36) .. controls (302.05,257.36) and (302.64,257.95) .. (302.64,258.68) .. controls (302.64,259.41) and (302.05,260) .. (301.32,260) .. controls (300.59,260) and (300,259.41) .. (300,258.68) -- cycle ;
%Shape: Circle [id:dp28420915399100743] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (320,258.68) .. controls (320,257.95) and (320.59,257.36) .. (321.32,257.36) .. controls (322.05,257.36) and (322.64,257.95) .. (322.64,258.68) .. controls (322.64,259.41) and (322.05,260) .. (321.32,260) .. controls (320.59,260) and (320,259.41) .. (320,258.68) -- cycle ;
%Shape: Circle [id:dp41657182534181625] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340,258.68) .. controls (340,257.95) and (340.59,257.36) .. (341.32,257.36) .. controls (342.05,257.36) and (342.64,257.95) .. (342.64,258.68) .. controls (342.64,259.41) and (342.05,260) .. (341.32,260) .. controls (340.59,260) and (340,259.41) .. (340,258.68) -- cycle ;
%Shape: Circle [id:dp8273194219012512] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (360,258.68) .. controls (360,257.95) and (360.59,257.36) .. (361.32,257.36) .. controls (362.05,257.36) and (362.64,257.95) .. (362.64,258.68) .. controls (362.64,259.41) and (362.05,260) .. (361.32,260) .. controls (360.59,260) and (360,259.41) .. (360,258.68) -- cycle ;
%Shape: Circle [id:dp15189767003405308] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280,238.68) .. controls (280,237.95) and (280.59,237.36) .. (281.32,237.36) .. controls (282.05,237.36) and (282.64,237.95) .. (282.64,238.68) .. controls (282.64,239.41) and (282.05,240) .. (281.32,240) .. controls (280.59,240) and (280,239.41) .. (280,238.68) -- cycle ;
%Shape: Circle [id:dp008939418710347202] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (300,238.68) .. controls (300,237.95) and (300.59,237.36) .. (301.32,237.36) .. controls (302.05,237.36) and (302.64,237.95) .. (302.64,238.68) .. controls (302.64,239.41) and (302.05,240) .. (301.32,240) .. controls (300.59,240) and (300,239.41) .. (300,238.68) -- cycle ;
%Shape: Circle [id:dp8578611022286349] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (320,238.68) .. controls (320,237.95) and (320.59,237.36) .. (321.32,237.36) .. controls (322.05,237.36) and (322.64,237.95) .. (322.64,238.68) .. controls (322.64,239.41) and (322.05,240) .. (321.32,240) .. controls (320.59,240) and (320,239.41) .. (320,238.68) -- cycle ;
%Shape: Circle [id:dp8076806802493605] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340,238.68) .. controls (340,237.95) and (340.59,237.36) .. (341.32,237.36) .. controls (342.05,237.36) and (342.64,237.95) .. (342.64,238.68) .. controls (342.64,239.41) and (342.05,240) .. (341.32,240) .. controls (340.59,240) and (340,239.41) .. (340,238.68) -- cycle ;
%Shape: Circle [id:dp4292874014597736] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280,218.68) .. controls (280,217.95) and (280.59,217.36) .. (281.32,217.36) .. controls (282.05,217.36) and (282.64,217.95) .. (282.64,218.68) .. controls (282.64,219.41) and (282.05,220) .. (281.32,220) .. controls (280.59,220) and (280,219.41) .. (280,218.68) -- cycle ;
%Shape: Circle [id:dp2514501826590426] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (300,218.68) .. controls (300,217.95) and (300.59,217.36) .. (301.32,217.36) .. controls (302.05,217.36) and (302.64,217.95) .. (302.64,218.68) .. controls (302.64,219.41) and (302.05,220) .. (301.32,220) .. controls (300.59,220) and (300,219.41) .. (300,218.68) -- cycle ;
%Shape: Circle [id:dp5892451824044421] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (320,218.68) .. controls (320,217.95) and (320.59,217.36) .. (321.32,217.36) .. controls (322.05,217.36) and (322.64,217.95) .. (322.64,218.68) .. controls (322.64,219.41) and (322.05,220) .. (321.32,220) .. controls (320.59,220) and (320,219.41) .. (320,218.68) -- cycle ;
%Shape: Circle [id:dp28822006691276103] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280,198.68) .. controls (280,197.95) and (280.59,197.36) .. (281.32,197.36) .. controls (282.05,197.36) and (282.64,197.95) .. (282.64,198.68) .. controls (282.64,199.41) and (282.05,200) .. (281.32,200) .. controls (280.59,200) and (280,199.41) .. (280,198.68) -- cycle ;
%Shape: Circle [id:dp5911143386286732] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (300,198.68) .. controls (300,197.95) and (300.59,197.36) .. (301.32,197.36) .. controls (302.05,197.36) and (302.64,197.95) .. (302.64,198.68) .. controls (302.64,199.41) and (302.05,200) .. (301.32,200) .. controls (300.59,200) and (300,199.41) .. (300,198.68) -- cycle ;
%Shape: Circle [id:dp37910190180298675] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280,178.68) .. controls (280,177.95) and (280.59,177.36) .. (281.32,177.36) .. controls (282.05,177.36) and (282.64,177.95) .. (282.64,178.68) .. controls (282.64,179.41) and (282.05,180) .. (281.32,180) .. controls (280.59,180) and (280,179.41) .. (280,178.68) -- cycle ;
%Straight Lines [id:da46554527377849864] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (388.68,90.71) -- (408.68,130.71) ;
%Straight Lines [id:da19646378694814504] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (281.32,198.68) -- (321.32,218.68) ;
%Straight Lines [id:da3516363492678055] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (321.32,218.68) -- (341.32,258.68) ;
%Straight Lines [id:da9488334456210191] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (388.68,90.71) -- (348.68,110.71) ;
%Shape: Circle [id:dp9996380000698428] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (230,131.32) .. controls (230,130.59) and (230.59,130) .. (231.32,130) .. controls (232.05,130) and (232.64,130.59) .. (232.64,131.32) .. controls (232.64,132.05) and (232.05,132.64) .. (231.32,132.64) .. controls (230.59,132.64) and (230,132.05) .. (230,131.32) -- cycle ;
%Shape: Circle [id:dp6790891418080613] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (250,131.32) .. controls (250,130.59) and (250.59,130) .. (251.32,130) .. controls (252.05,130) and (252.64,130.59) .. (252.64,131.32) .. controls (252.64,132.05) and (252.05,132.64) .. (251.32,132.64) .. controls (250.59,132.64) and (250,132.05) .. (250,131.32) -- cycle ;
%Shape: Circle [id:dp9926274479764885] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270,131.32) .. controls (270,130.59) and (270.59,130) .. (271.32,130) .. controls (272.05,130) and (272.64,130.59) .. (272.64,131.32) .. controls (272.64,132.05) and (272.05,132.64) .. (271.32,132.64) .. controls (270.59,132.64) and (270,132.05) .. (270,131.32) -- cycle ;
%Shape: Circle [id:dp7079474372552629] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (290,131.32) .. controls (290,130.59) and (290.59,130) .. (291.32,130) .. controls (292.05,130) and (292.64,130.59) .. (292.64,131.32) .. controls (292.64,132.05) and (292.05,132.64) .. (291.32,132.64) .. controls (290.59,132.64) and (290,132.05) .. (290,131.32) -- cycle ;
%Shape: Circle [id:dp7912012442058467] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (310,131.32) .. controls (310,130.59) and (310.59,130) .. (311.32,130) .. controls (312.05,130) and (312.64,130.59) .. (312.64,131.32) .. controls (312.64,132.05) and (312.05,132.64) .. (311.32,132.64) .. controls (310.59,132.64) and (310,132.05) .. (310,131.32) -- cycle ;
%Shape: Circle [id:dp6043173537740564] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (230,111.32) .. controls (230,110.59) and (230.59,110) .. (231.32,110) .. controls (232.05,110) and (232.64,110.59) .. (232.64,111.32) .. controls (232.64,112.05) and (232.05,112.64) .. (231.32,112.64) .. controls (230.59,112.64) and (230,112.05) .. (230,111.32) -- cycle ;
%Shape: Circle [id:dp883030786634524] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (250,111.32) .. controls (250,110.59) and (250.59,110) .. (251.32,110) .. controls (252.05,110) and (252.64,110.59) .. (252.64,111.32) .. controls (252.64,112.05) and (252.05,112.64) .. (251.32,112.64) .. controls (250.59,112.64) and (250,112.05) .. (250,111.32) -- cycle ;
%Shape: Circle [id:dp6738065930402083] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270,111.32) .. controls (270,110.59) and (270.59,110) .. (271.32,110) .. controls (272.05,110) and (272.64,110.59) .. (272.64,111.32) .. controls (272.64,112.05) and (272.05,112.64) .. (271.32,112.64) .. controls (270.59,112.64) and (270,112.05) .. (270,111.32) -- cycle ;
%Shape: Circle [id:dp9182454617717251] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (290,111.32) .. controls (290,110.59) and (290.59,110) .. (291.32,110) .. controls (292.05,110) and (292.64,110.59) .. (292.64,111.32) .. controls (292.64,112.05) and (292.05,112.64) .. (291.32,112.64) .. controls (290.59,112.64) and (290,112.05) .. (290,111.32) -- cycle ;
%Shape: Circle [id:dp6091901537925716] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (230,91.32) .. controls (230,90.59) and (230.59,90) .. (231.32,90) .. controls (232.05,90) and (232.64,90.59) .. (232.64,91.32) .. controls (232.64,92.05) and (232.05,92.64) .. (231.32,92.64) .. controls (230.59,92.64) and (230,92.05) .. (230,91.32) -- cycle ;
%Shape: Circle [id:dp9824178121074082] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (250,91.32) .. controls (250,90.59) and (250.59,90) .. (251.32,90) .. controls (252.05,90) and (252.64,90.59) .. (252.64,91.32) .. controls (252.64,92.05) and (252.05,92.64) .. (251.32,92.64) .. controls (250.59,92.64) and (250,92.05) .. (250,91.32) -- cycle ;
%Shape: Circle [id:dp9584907206070066] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270,91.32) .. controls (270,90.59) and (270.59,90) .. (271.32,90) .. controls (272.05,90) and (272.64,90.59) .. (272.64,91.32) .. controls (272.64,92.05) and (272.05,92.64) .. (271.32,92.64) .. controls (270.59,92.64) and (270,92.05) .. (270,91.32) -- cycle ;
%Shape: Circle [id:dp017144270444336085] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (230,71.32) .. controls (230,70.59) and (230.59,70) .. (231.32,70) .. controls (232.05,70) and (232.64,70.59) .. (232.64,71.32) .. controls (232.64,72.05) and (232.05,72.64) .. (231.32,72.64) .. controls (230.59,72.64) and (230,72.05) .. (230,71.32) -- cycle ;
%Shape: Circle [id:dp005291947069482661] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (250,71.32) .. controls (250,70.59) and (250.59,70) .. (251.32,70) .. controls (252.05,70) and (252.64,70.59) .. (252.64,71.32) .. controls (252.64,72.05) and (252.05,72.64) .. (251.32,72.64) .. controls (250.59,72.64) and (250,72.05) .. (250,71.32) -- cycle ;
%Shape: Circle [id:dp420791779050093] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (230,51.32) .. controls (230,50.59) and (230.59,50) .. (231.32,50) .. controls (232.05,50) and (232.64,50.59) .. (232.64,51.32) .. controls (232.64,52.05) and (232.05,52.64) .. (231.32,52.64) .. controls (230.59,52.64) and (230,52.05) .. (230,51.32) -- cycle ;
%Straight Lines [id:da3615894395941667] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (271.32,131.32) -- (231.32,71.32) ;
%Straight Lines [id:da23178550373704276] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (271.32,131.32) -- (291.32,111.32) ;
%Shape: Circle [id:dp02594752226674435] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (110,131.32) .. controls (110,130.59) and (110.59,130) .. (111.32,130) .. controls (112.05,130) and (112.64,130.59) .. (112.64,131.32) .. controls (112.64,132.05) and (112.05,132.64) .. (111.32,132.64) .. controls (110.59,132.64) and (110,132.05) .. (110,131.32) -- cycle ;
%Shape: Circle [id:dp8322079481447393] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (130,131.32) .. controls (130,130.59) and (130.59,130) .. (131.32,130) .. controls (132.05,130) and (132.64,130.59) .. (132.64,131.32) .. controls (132.64,132.05) and (132.05,132.64) .. (131.32,132.64) .. controls (130.59,132.64) and (130,132.05) .. (130,131.32) -- cycle ;
%Shape: Circle [id:dp40044579344302733] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (150,131.32) .. controls (150,130.59) and (150.59,130) .. (151.32,130) .. controls (152.05,130) and (152.64,130.59) .. (152.64,131.32) .. controls (152.64,132.05) and (152.05,132.64) .. (151.32,132.64) .. controls (150.59,132.64) and (150,132.05) .. (150,131.32) -- cycle ;
%Shape: Circle [id:dp8557296353382238] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (170,131.32) .. controls (170,130.59) and (170.59,130) .. (171.32,130) .. controls (172.05,130) and (172.64,130.59) .. (172.64,131.32) .. controls (172.64,132.05) and (172.05,132.64) .. (171.32,132.64) .. controls (170.59,132.64) and (170,132.05) .. (170,131.32) -- cycle ;
%Shape: Circle [id:dp49654762542401243] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (190,131.32) .. controls (190,130.59) and (190.59,130) .. (191.32,130) .. controls (192.05,130) and (192.64,130.59) .. (192.64,131.32) .. controls (192.64,132.05) and (192.05,132.64) .. (191.32,132.64) .. controls (190.59,132.64) and (190,132.05) .. (190,131.32) -- cycle ;
%Shape: Circle [id:dp1730860501243381] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (110,111.32) .. controls (110,110.59) and (110.59,110) .. (111.32,110) .. controls (112.05,110) and (112.64,110.59) .. (112.64,111.32) .. controls (112.64,112.05) and (112.05,112.64) .. (111.32,112.64) .. controls (110.59,112.64) and (110,112.05) .. (110,111.32) -- cycle ;
%Shape: Circle [id:dp81010464201365] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (130,111.32) .. controls (130,110.59) and (130.59,110) .. (131.32,110) .. controls (132.05,110) and (132.64,110.59) .. (132.64,111.32) .. controls (132.64,112.05) and (132.05,112.64) .. (131.32,112.64) .. controls (130.59,112.64) and (130,112.05) .. (130,111.32) -- cycle ;
%Shape: Circle [id:dp6113183338853933] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (150,111.32) .. controls (150,110.59) and (150.59,110) .. (151.32,110) .. controls (152.05,110) and (152.64,110.59) .. (152.64,111.32) .. controls (152.64,112.05) and (152.05,112.64) .. (151.32,112.64) .. controls (150.59,112.64) and (150,112.05) .. (150,111.32) -- cycle ;
%Shape: Circle [id:dp08414889161497907] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (170,111.32) .. controls (170,110.59) and (170.59,110) .. (171.32,110) .. controls (172.05,110) and (172.64,110.59) .. (172.64,111.32) .. controls (172.64,112.05) and (172.05,112.64) .. (171.32,112.64) .. controls (170.59,112.64) and (170,112.05) .. (170,111.32) -- cycle ;
%Shape: Circle [id:dp5181540968291912] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (110,91.32) .. controls (110,90.59) and (110.59,90) .. (111.32,90) .. controls (112.05,90) and (112.64,90.59) .. (112.64,91.32) .. controls (112.64,92.05) and (112.05,92.64) .. (111.32,92.64) .. controls (110.59,92.64) and (110,92.05) .. (110,91.32) -- cycle ;
%Shape: Circle [id:dp38244042734312034] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (130,91.32) .. controls (130,90.59) and (130.59,90) .. (131.32,90) .. controls (132.05,90) and (132.64,90.59) .. (132.64,91.32) .. controls (132.64,92.05) and (132.05,92.64) .. (131.32,92.64) .. controls (130.59,92.64) and (130,92.05) .. (130,91.32) -- cycle ;
%Shape: Circle [id:dp5115689311509231] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (150,91.32) .. controls (150,90.59) and (150.59,90) .. (151.32,90) .. controls (152.05,90) and (152.64,90.59) .. (152.64,91.32) .. controls (152.64,92.05) and (152.05,92.64) .. (151.32,92.64) .. controls (150.59,92.64) and (150,92.05) .. (150,91.32) -- cycle ;
%Shape: Circle [id:dp3095804544269767] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (110,71.32) .. controls (110,70.59) and (110.59,70) .. (111.32,70) .. controls (112.05,70) and (112.64,70.59) .. (112.64,71.32) .. controls (112.64,72.05) and (112.05,72.64) .. (111.32,72.64) .. controls (110.59,72.64) and (110,72.05) .. (110,71.32) -- cycle ;
%Shape: Circle [id:dp01489267981116349] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (130,71.32) .. controls (130,70.59) and (130.59,70) .. (131.32,70) .. controls (132.05,70) and (132.64,70.59) .. (132.64,71.32) .. controls (132.64,72.05) and (132.05,72.64) .. (131.32,72.64) .. controls (130.59,72.64) and (130,72.05) .. (130,71.32) -- cycle ;
%Shape: Circle [id:dp6472473810631778] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (110,51.32) .. controls (110,50.59) and (110.59,50) .. (111.32,50) .. controls (112.05,50) and (112.64,50.59) .. (112.64,51.32) .. controls (112.64,52.05) and (112.05,52.64) .. (111.32,52.64) .. controls (110.59,52.64) and (110,52.05) .. (110,51.32) -- cycle ;
%Straight Lines [id:da4844215818870313] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (151.32,131.32) -- (111.32,111.32) ;
%Straight Lines [id:da2730892937820245] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (151.32,131.32) -- (131.32,71.32) ;
%Shape: Circle [id:dp079795421339099] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (157.36,258.68) .. controls (157.36,257.95) and (157.95,257.36) .. (158.68,257.36) .. controls (159.41,257.36) and (160,257.95) .. (160,258.68) .. controls (160,259.41) and (159.41,260) .. (158.68,260) .. controls (157.95,260) and (157.36,259.41) .. (157.36,258.68) -- cycle ;
%Shape: Circle [id:dp08726410304164267] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (177.36,258.68) .. controls (177.36,257.95) and (177.95,257.36) .. (178.68,257.36) .. controls (179.41,257.36) and (180,257.95) .. (180,258.68) .. controls (180,259.41) and (179.41,260) .. (178.68,260) .. controls (177.95,260) and (177.36,259.41) .. (177.36,258.68) -- cycle ;
%Shape: Circle [id:dp5251670076775697] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (197.36,258.68) .. controls (197.36,257.95) and (197.95,257.36) .. (198.68,257.36) .. controls (199.41,257.36) and (200,257.95) .. (200,258.68) .. controls (200,259.41) and (199.41,260) .. (198.68,260) .. controls (197.95,260) and (197.36,259.41) .. (197.36,258.68) -- cycle ;
%Shape: Circle [id:dp055763037823554296] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217.36,258.68) .. controls (217.36,257.95) and (217.95,257.36) .. (218.68,257.36) .. controls (219.41,257.36) and (220,257.95) .. (220,258.68) .. controls (220,259.41) and (219.41,260) .. (218.68,260) .. controls (217.95,260) and (217.36,259.41) .. (217.36,258.68) -- cycle ;
%Shape: Circle [id:dp25637179206709915] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (237.36,258.68) .. controls (237.36,257.95) and (237.95,257.36) .. (238.68,257.36) .. controls (239.41,257.36) and (240,257.95) .. (240,258.68) .. controls (240,259.41) and (239.41,260) .. (238.68,260) .. controls (237.95,260) and (237.36,259.41) .. (237.36,258.68) -- cycle ;
%Shape: Circle [id:dp4302600289999433] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (157.36,238.68) .. controls (157.36,237.95) and (157.95,237.36) .. (158.68,237.36) .. controls (159.41,237.36) and (160,237.95) .. (160,238.68) .. controls (160,239.41) and (159.41,240) .. (158.68,240) .. controls (157.95,240) and (157.36,239.41) .. (157.36,238.68) -- cycle ;
%Shape: Circle [id:dp8353383678925062] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (177.36,238.68) .. controls (177.36,237.95) and (177.95,237.36) .. (178.68,237.36) .. controls (179.41,237.36) and (180,237.95) .. (180,238.68) .. controls (180,239.41) and (179.41,240) .. (178.68,240) .. controls (177.95,240) and (177.36,239.41) .. (177.36,238.68) -- cycle ;
%Shape: Circle [id:dp0036588024395060037] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (197.36,238.68) .. controls (197.36,237.95) and (197.95,237.36) .. (198.68,237.36) .. controls (199.41,237.36) and (200,237.95) .. (200,238.68) .. controls (200,239.41) and (199.41,240) .. (198.68,240) .. controls (197.95,240) and (197.36,239.41) .. (197.36,238.68) -- cycle ;
%Shape: Circle [id:dp04759865575569] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217.36,238.68) .. controls (217.36,237.95) and (217.95,237.36) .. (218.68,237.36) .. controls (219.41,237.36) and (220,237.95) .. (220,238.68) .. controls (220,239.41) and (219.41,240) .. (218.68,240) .. controls (217.95,240) and (217.36,239.41) .. (217.36,238.68) -- cycle ;
%Shape: Circle [id:dp2992302379866343] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (157.36,218.68) .. controls (157.36,217.95) and (157.95,217.36) .. (158.68,217.36) .. controls (159.41,217.36) and (160,217.95) .. (160,218.68) .. controls (160,219.41) and (159.41,220) .. (158.68,220) .. controls (157.95,220) and (157.36,219.41) .. (157.36,218.68) -- cycle ;
%Shape: Circle [id:dp7884378717086529] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (177.36,218.68) .. controls (177.36,217.95) and (177.95,217.36) .. (178.68,217.36) .. controls (179.41,217.36) and (180,217.95) .. (180,218.68) .. controls (180,219.41) and (179.41,220) .. (178.68,220) .. controls (177.95,220) and (177.36,219.41) .. (177.36,218.68) -- cycle ;
%Shape: Circle [id:dp24733157446811793] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (197.36,218.68) .. controls (197.36,217.95) and (197.95,217.36) .. (198.68,217.36) .. controls (199.41,217.36) and (200,217.95) .. (200,218.68) .. controls (200,219.41) and (199.41,220) .. (198.68,220) .. controls (197.95,220) and (197.36,219.41) .. (197.36,218.68) -- cycle ;
%Shape: Circle [id:dp7251749753031485] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (157.36,198.68) .. controls (157.36,197.95) and (157.95,197.36) .. (158.68,197.36) .. controls (159.41,197.36) and (160,197.95) .. (160,198.68) .. controls (160,199.41) and (159.41,200) .. (158.68,200) .. controls (157.95,200) and (157.36,199.41) .. (157.36,198.68) -- cycle ;
%Shape: Circle [id:dp35423398977140197] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (177.36,198.68) .. controls (177.36,197.95) and (177.95,197.36) .. (178.68,197.36) .. controls (179.41,197.36) and (180,197.95) .. (180,198.68) .. controls (180,199.41) and (179.41,200) .. (178.68,200) .. controls (177.95,200) and (177.36,199.41) .. (177.36,198.68) -- cycle ;
%Shape: Circle [id:dp03883793140166247] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (157.36,178.68) .. controls (157.36,177.95) and (157.95,177.36) .. (158.68,177.36) .. controls (159.41,177.36) and (160,177.95) .. (160,178.68) .. controls (160,179.41) and (159.41,180) .. (158.68,180) .. controls (157.95,180) and (157.36,179.41) .. (157.36,178.68) -- cycle ;
%Straight Lines [id:da7321428527220489] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (198.68,258.68) -- (158.68,238.68) ;
%Straight Lines [id:da0101354572581146] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (198.68,258.68) -- (218.68,238.68) ;

% Text Node
\draw (336,163.36) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $};
% Text Node
\draw (241,142) node [anchor=north west][inner sep=0.75pt]   [align=left] {(WbII)};
% Text Node
\draw (121,142) node [anchor=north west][inner sep=0.75pt]   [align=left] {(WaII)};
% Text Node
\draw (361,142) node [anchor=north west][inner sep=0.75pt]   [align=left] {(WcII)};
% Text Node
\draw (171,272) node [anchor=north west][inner sep=0.75pt]   [align=left] {(WaIII)};
% Text Node
\draw (281,272) node [anchor=north west][inner sep=0.75pt]   [align=left] {(WbIII)};

\end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,784); %set diagram left start at 0, and has height of 784

%Shape: Circle [id:dp6926316861302224] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (98.6,90) .. controls (98.6,89.12) and (99.32,88.4) .. (100.2,88.4) .. controls (101.08,88.4) and (101.8,89.12) .. (101.8,90) .. controls (101.8,90.88) and (101.08,91.6) .. (100.2,91.6) .. controls (99.32,91.6) and (98.6,90.88) .. (98.6,90) -- cycle ;
%Shape: Circle [id:dp7470250533072296] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (118.4,109.8) .. controls (118.4,108.92) and (119.12,108.2) .. (120,108.2) .. controls (120.88,108.2) and (121.6,108.92) .. (121.6,109.8) .. controls (121.6,110.68) and (120.88,111.4) .. (120,111.4) .. controls (119.12,111.4) and (118.4,110.68) .. (118.4,109.8) -- cycle ;
%Shape: Circle [id:dp582026091200962] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (138.4,130) .. controls (138.4,129.12) and (139.12,128.4) .. (140,128.4) .. controls (140.88,128.4) and (141.6,129.12) .. (141.6,130) .. controls (141.6,130.88) and (140.88,131.6) .. (140,131.6) .. controls (139.12,131.6) and (138.4,130.88) .. (138.4,130) -- cycle ;
%Shape: Circle [id:dp24082499392442902] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (158.6,150) .. controls (158.6,149.12) and (159.32,148.4) .. (160.2,148.4) .. controls (161.08,148.4) and (161.8,149.12) .. (161.8,150) .. controls (161.8,150.88) and (161.08,151.6) .. (160.2,151.6) .. controls (159.32,151.6) and (158.6,150.88) .. (158.6,150) -- cycle ;
%Shape: Circle [id:dp8622141210743266] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (178.4,169.8) .. controls (178.4,168.92) and (179.12,168.2) .. (180,168.2) .. controls (180.88,168.2) and (181.6,168.92) .. (181.6,169.8) .. controls (181.6,170.68) and (180.88,171.4) .. (180,171.4) .. controls (179.12,171.4) and (178.4,170.68) .. (178.4,169.8) -- cycle ;
%Shape: Circle [id:dp7352000168615414] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (158.4,170) .. controls (158.4,169.12) and (159.12,168.4) .. (160,168.4) .. controls (160.88,168.4) and (161.6,169.12) .. (161.6,170) .. controls (161.6,170.88) and (160.88,171.6) .. (160,171.6) .. controls (159.12,171.6) and (158.4,170.88) .. (158.4,170) -- cycle ;
%Shape: Circle [id:dp9984917284499926] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (138.6,169.8) .. controls (138.6,168.92) and (139.32,168.2) .. (140.2,168.2) .. controls (141.08,168.2) and (141.8,168.92) .. (141.8,169.8) .. controls (141.8,170.68) and (141.08,171.4) .. (140.2,171.4) .. controls (139.32,171.4) and (138.6,170.68) .. (138.6,169.8) -- cycle ;
%Shape: Circle [id:dp7163919096808895] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (138.4,149.6) .. controls (138.4,148.72) and (139.12,148) .. (140,148) .. controls (140.88,148) and (141.6,148.72) .. (141.6,149.6) .. controls (141.6,150.48) and (140.88,151.2) .. (140,151.2) .. controls (139.12,151.2) and (138.4,150.48) .. (138.4,149.6) -- cycle ;
%Shape: Circle [id:dp13254500070719444] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (118.4,130) .. controls (118.4,129.12) and (119.12,128.4) .. (120,128.4) .. controls (120.88,128.4) and (121.6,129.12) .. (121.6,130) .. controls (121.6,130.88) and (120.88,131.6) .. (120,131.6) .. controls (119.12,131.6) and (118.4,130.88) .. (118.4,130) -- cycle ;
%Shape: Circle [id:dp9683134715578169] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (98.6,130) .. controls (98.6,129.12) and (99.32,128.4) .. (100.2,128.4) .. controls (101.08,128.4) and (101.8,129.12) .. (101.8,130) .. controls (101.8,130.88) and (101.08,131.6) .. (100.2,131.6) .. controls (99.32,131.6) and (98.6,130.88) .. (98.6,130) -- cycle ;
%Shape: Circle [id:dp07281578172296876] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (118.6,149.6) .. controls (118.6,148.72) and (119.32,148) .. (120.2,148) .. controls (121.08,148) and (121.8,148.72) .. (121.8,149.6) .. controls (121.8,150.48) and (121.08,151.2) .. (120.2,151.2) .. controls (119.32,151.2) and (118.6,150.48) .. (118.6,149.6) -- cycle ;
%Shape: Circle [id:dp7898638208890941] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (98.8,149.6) .. controls (98.8,148.72) and (99.52,148) .. (100.4,148) .. controls (101.28,148) and (102,148.72) .. (102,149.6) .. controls (102,150.48) and (101.28,151.2) .. (100.4,151.2) .. controls (99.52,151.2) and (98.8,150.48) .. (98.8,149.6) -- cycle ;
%Shape: Circle [id:dp342427173659712] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (118.6,169.8) .. controls (118.6,168.92) and (119.32,168.2) .. (120.2,168.2) .. controls (121.08,168.2) and (121.8,168.92) .. (121.8,169.8) .. controls (121.8,170.68) and (121.08,171.4) .. (120.2,171.4) .. controls (119.32,171.4) and (118.6,170.68) .. (118.6,169.8) -- cycle ;
%Shape: Circle [id:dp5920074014115256] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (98.8,170) .. controls (98.8,169.12) and (99.52,168.4) .. (100.4,168.4) .. controls (101.28,168.4) and (102,169.12) .. (102,170) .. controls (102,170.88) and (101.28,171.6) .. (100.4,171.6) .. controls (99.52,171.6) and (98.8,170.88) .. (98.8,170) -- cycle ;
%Shape: Circle [id:dp042322842159202345] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (98.4,109.8) .. controls (98.4,108.92) and (99.12,108.2) .. (100,108.2) .. controls (100.88,108.2) and (101.6,108.92) .. (101.6,109.8) .. controls (101.6,110.68) and (100.88,111.4) .. (100,111.4) .. controls (99.12,111.4) and (98.4,110.68) .. (98.4,109.8) -- cycle ;
%Straight Lines [id:da14869807640046317] 
\draw    (120,110) -- (100,170) ;
%Straight Lines [id:da08449900325340043] 
\draw    (120,130) -- (100.4,170) ;
%Straight Lines [id:da3785739424967245] 
\draw    (120.2,149.6) -- (100.4,170) ;
%Straight Lines [id:da36544471232065634] 
\draw    (120,110) -- (120.2,149.6) ;
%Straight Lines [id:da19894188823175551] 
\draw    (100.4,149.6) -- (100.2,169.6) ;
%Straight Lines [id:da7894150701201436] 
\draw    (120,110) -- (100.4,150) ;
%Shape: Circle [id:dp018837678803777513] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (208.5,89.6) .. controls (208.5,88.72) and (209.22,88) .. (210.1,88) .. controls (210.98,88) and (211.7,88.72) .. (211.7,89.6) .. controls (211.7,90.48) and (210.98,91.2) .. (210.1,91.2) .. controls (209.22,91.2) and (208.5,90.48) .. (208.5,89.6) -- cycle ;
%Shape: Circle [id:dp47412558720502107] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (228.3,109.4) .. controls (228.3,108.52) and (229.02,107.8) .. (229.9,107.8) .. controls (230.78,107.8) and (231.5,108.52) .. (231.5,109.4) .. controls (231.5,110.28) and (230.78,111) .. (229.9,111) .. controls (229.02,111) and (228.3,110.28) .. (228.3,109.4) -- cycle ;
%Shape: Circle [id:dp5629551019437552] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248.3,129.6) .. controls (248.3,128.72) and (249.02,128) .. (249.9,128) .. controls (250.78,128) and (251.5,128.72) .. (251.5,129.6) .. controls (251.5,130.48) and (250.78,131.2) .. (249.9,131.2) .. controls (249.02,131.2) and (248.3,130.48) .. (248.3,129.6) -- cycle ;
%Shape: Circle [id:dp2784812126111813] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (268.5,149.6) .. controls (268.5,148.72) and (269.22,148) .. (270.1,148) .. controls (270.98,148) and (271.7,148.72) .. (271.7,149.6) .. controls (271.7,150.48) and (270.98,151.2) .. (270.1,151.2) .. controls (269.22,151.2) and (268.5,150.48) .. (268.5,149.6) -- cycle ;
%Shape: Circle [id:dp5116007024817608] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (288.3,169.4) .. controls (288.3,168.52) and (289.02,167.8) .. (289.9,167.8) .. controls (290.78,167.8) and (291.5,168.52) .. (291.5,169.4) .. controls (291.5,170.28) and (290.78,171) .. (289.9,171) .. controls (289.02,171) and (288.3,170.28) .. (288.3,169.4) -- cycle ;
%Shape: Circle [id:dp502467421683486] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (268.3,169.6) .. controls (268.3,168.72) and (269.02,168) .. (269.9,168) .. controls (270.78,168) and (271.5,168.72) .. (271.5,169.6) .. controls (271.5,170.48) and (270.78,171.2) .. (269.9,171.2) .. controls (269.02,171.2) and (268.3,170.48) .. (268.3,169.6) -- cycle ;
%Shape: Circle [id:dp24252849230847862] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248.5,169.4) .. controls (248.5,168.52) and (249.22,167.8) .. (250.1,167.8) .. controls (250.98,167.8) and (251.7,168.52) .. (251.7,169.4) .. controls (251.7,170.28) and (250.98,171) .. (250.1,171) .. controls (249.22,171) and (248.5,170.28) .. (248.5,169.4) -- cycle ;
%Shape: Circle [id:dp014212852518357355] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248.3,149.2) .. controls (248.3,148.32) and (249.02,147.6) .. (249.9,147.6) .. controls (250.78,147.6) and (251.5,148.32) .. (251.5,149.2) .. controls (251.5,150.08) and (250.78,150.8) .. (249.9,150.8) .. controls (249.02,150.8) and (248.3,150.08) .. (248.3,149.2) -- cycle ;
%Shape: Circle [id:dp35245434239651385] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (228.3,129.6) .. controls (228.3,128.72) and (229.02,128) .. (229.9,128) .. controls (230.78,128) and (231.5,128.72) .. (231.5,129.6) .. controls (231.5,130.48) and (230.78,131.2) .. (229.9,131.2) .. controls (229.02,131.2) and (228.3,130.48) .. (228.3,129.6) -- cycle ;
%Shape: Circle [id:dp3465838348309632] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (208.5,129.6) .. controls (208.5,128.72) and (209.22,128) .. (210.1,128) .. controls (210.98,128) and (211.7,128.72) .. (211.7,129.6) .. controls (211.7,130.48) and (210.98,131.2) .. (210.1,131.2) .. controls (209.22,131.2) and (208.5,130.48) .. (208.5,129.6) -- cycle ;
%Shape: Circle [id:dp3024816158545732] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (228.5,149.2) .. controls (228.5,148.32) and (229.22,147.6) .. (230.1,147.6) .. controls (230.98,147.6) and (231.7,148.32) .. (231.7,149.2) .. controls (231.7,150.08) and (230.98,150.8) .. (230.1,150.8) .. controls (229.22,150.8) and (228.5,150.08) .. (228.5,149.2) -- cycle ;
%Shape: Circle [id:dp1448497426053421] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (208.7,149.2) .. controls (208.7,148.32) and (209.42,147.6) .. (210.3,147.6) .. controls (211.18,147.6) and (211.9,148.32) .. (211.9,149.2) .. controls (211.9,150.08) and (211.18,150.8) .. (210.3,150.8) .. controls (209.42,150.8) and (208.7,150.08) .. (208.7,149.2) -- cycle ;
%Shape: Circle [id:dp014756461884762428] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (228.5,169.4) .. controls (228.5,168.52) and (229.22,167.8) .. (230.1,167.8) .. controls (230.98,167.8) and (231.7,168.52) .. (231.7,169.4) .. controls (231.7,170.28) and (230.98,171) .. (230.1,171) .. controls (229.22,171) and (228.5,170.28) .. (228.5,169.4) -- cycle ;
%Shape: Circle [id:dp31474573595370947] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (208.7,169.6) .. controls (208.7,168.72) and (209.42,168) .. (210.3,168) .. controls (211.18,168) and (211.9,168.72) .. (211.9,169.6) .. controls (211.9,170.48) and (211.18,171.2) .. (210.3,171.2) .. controls (209.42,171.2) and (208.7,170.48) .. (208.7,169.6) -- cycle ;
%Shape: Circle [id:dp6183018306984435] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (208.3,109.4) .. controls (208.3,108.52) and (209.02,107.8) .. (209.9,107.8) .. controls (210.78,107.8) and (211.5,108.52) .. (211.5,109.4) .. controls (211.5,110.28) and (210.78,111) .. (209.9,111) .. controls (209.02,111) and (208.3,110.28) .. (208.3,109.4) -- cycle ;
%Straight Lines [id:da45770947206769363] 
\draw    (210.1,89.6) -- (230.1,169.4) ;
%Straight Lines [id:da16189696569293777] 
\draw    (230.1,149.2) -- (210.1,89.6) ;
%Straight Lines [id:da024913817473731448] 
\draw    (209.9,109.4) -- (230.1,169.4) ;
%Straight Lines [id:da8142910078030223] 
\draw    (229.9,129.6) -- (230.1,169.2) ;
%Straight Lines [id:da037135857787302995] 
\draw    (210.1,91) -- (209.9,111) ;
%Straight Lines [id:da15453956306458605] 
\draw    (229.9,129.6) -- (210.1,89.6) ;
%Shape: Circle [id:dp6557167849241216] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.5,89.6) .. controls (318.5,88.72) and (319.22,88) .. (320.1,88) .. controls (320.98,88) and (321.7,88.72) .. (321.7,89.6) .. controls (321.7,90.48) and (320.98,91.2) .. (320.1,91.2) .. controls (319.22,91.2) and (318.5,90.48) .. (318.5,89.6) -- cycle ;
%Shape: Circle [id:dp776601252985006] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (338.3,109.4) .. controls (338.3,108.52) and (339.02,107.8) .. (339.9,107.8) .. controls (340.78,107.8) and (341.5,108.52) .. (341.5,109.4) .. controls (341.5,110.28) and (340.78,111) .. (339.9,111) .. controls (339.02,111) and (338.3,110.28) .. (338.3,109.4) -- cycle ;
%Shape: Circle [id:dp47846664389111193] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (358.3,129.6) .. controls (358.3,128.72) and (359.02,128) .. (359.9,128) .. controls (360.78,128) and (361.5,128.72) .. (361.5,129.6) .. controls (361.5,130.48) and (360.78,131.2) .. (359.9,131.2) .. controls (359.02,131.2) and (358.3,130.48) .. (358.3,129.6) -- cycle ;
%Shape: Circle [id:dp18712097966110375] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (378.5,149.6) .. controls (378.5,148.72) and (379.22,148) .. (380.1,148) .. controls (380.98,148) and (381.7,148.72) .. (381.7,149.6) .. controls (381.7,150.48) and (380.98,151.2) .. (380.1,151.2) .. controls (379.22,151.2) and (378.5,150.48) .. (378.5,149.6) -- cycle ;
%Shape: Circle [id:dp5960724218542677] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (398.3,169.4) .. controls (398.3,168.52) and (399.02,167.8) .. (399.9,167.8) .. controls (400.78,167.8) and (401.5,168.52) .. (401.5,169.4) .. controls (401.5,170.28) and (400.78,171) .. (399.9,171) .. controls (399.02,171) and (398.3,170.28) .. (398.3,169.4) -- cycle ;
%Shape: Circle [id:dp9879918271944409] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (378.3,169.6) .. controls (378.3,168.72) and (379.02,168) .. (379.9,168) .. controls (380.78,168) and (381.5,168.72) .. (381.5,169.6) .. controls (381.5,170.48) and (380.78,171.2) .. (379.9,171.2) .. controls (379.02,171.2) and (378.3,170.48) .. (378.3,169.6) -- cycle ;
%Shape: Circle [id:dp5263844844587895] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (358.5,169.4) .. controls (358.5,168.52) and (359.22,167.8) .. (360.1,167.8) .. controls (360.98,167.8) and (361.7,168.52) .. (361.7,169.4) .. controls (361.7,170.28) and (360.98,171) .. (360.1,171) .. controls (359.22,171) and (358.5,170.28) .. (358.5,169.4) -- cycle ;
%Shape: Circle [id:dp466780543017171] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (358.3,149.2) .. controls (358.3,148.32) and (359.02,147.6) .. (359.9,147.6) .. controls (360.78,147.6) and (361.5,148.32) .. (361.5,149.2) .. controls (361.5,150.08) and (360.78,150.8) .. (359.9,150.8) .. controls (359.02,150.8) and (358.3,150.08) .. (358.3,149.2) -- cycle ;
%Shape: Circle [id:dp044613036086188496] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (338.3,129.6) .. controls (338.3,128.72) and (339.02,128) .. (339.9,128) .. controls (340.78,128) and (341.5,128.72) .. (341.5,129.6) .. controls (341.5,130.48) and (340.78,131.2) .. (339.9,131.2) .. controls (339.02,131.2) and (338.3,130.48) .. (338.3,129.6) -- cycle ;
%Shape: Circle [id:dp5765597016686816] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.5,129.6) .. controls (318.5,128.72) and (319.22,128) .. (320.1,128) .. controls (320.98,128) and (321.7,128.72) .. (321.7,129.6) .. controls (321.7,130.48) and (320.98,131.2) .. (320.1,131.2) .. controls (319.22,131.2) and (318.5,130.48) .. (318.5,129.6) -- cycle ;
%Shape: Circle [id:dp39947200373288017] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (338.5,149.2) .. controls (338.5,148.32) and (339.22,147.6) .. (340.1,147.6) .. controls (340.98,147.6) and (341.7,148.32) .. (341.7,149.2) .. controls (341.7,150.08) and (340.98,150.8) .. (340.1,150.8) .. controls (339.22,150.8) and (338.5,150.08) .. (338.5,149.2) -- cycle ;
%Shape: Circle [id:dp2153628268141371] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.7,149.2) .. controls (318.7,148.32) and (319.42,147.6) .. (320.3,147.6) .. controls (321.18,147.6) and (321.9,148.32) .. (321.9,149.2) .. controls (321.9,150.08) and (321.18,150.8) .. (320.3,150.8) .. controls (319.42,150.8) and (318.7,150.08) .. (318.7,149.2) -- cycle ;
%Shape: Circle [id:dp8977227550330045] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (338.5,169.4) .. controls (338.5,168.52) and (339.22,167.8) .. (340.1,167.8) .. controls (340.98,167.8) and (341.7,168.52) .. (341.7,169.4) .. controls (341.7,170.28) and (340.98,171) .. (340.1,171) .. controls (339.22,171) and (338.5,170.28) .. (338.5,169.4) -- cycle ;
%Shape: Circle [id:dp16892543343600352] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.7,169.6) .. controls (318.7,168.72) and (319.42,168) .. (320.3,168) .. controls (321.18,168) and (321.9,168.72) .. (321.9,169.6) .. controls (321.9,170.48) and (321.18,171.2) .. (320.3,171.2) .. controls (319.42,171.2) and (318.7,170.48) .. (318.7,169.6) -- cycle ;
%Shape: Circle [id:dp04644668404353258] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.3,109.4) .. controls (318.3,108.52) and (319.02,107.8) .. (319.9,107.8) .. controls (320.78,107.8) and (321.5,108.52) .. (321.5,109.4) .. controls (321.5,110.28) and (320.78,111) .. (319.9,111) .. controls (319.02,111) and (318.3,110.28) .. (318.3,109.4) -- cycle ;
%Straight Lines [id:da732970614198716] 
\draw    (399.9,169.4) -- (359.9,149.2) ;
%Straight Lines [id:da6955919504111595] 
\draw    (399.9,171) -- (339.9,129.3) ;
%Straight Lines [id:da18615041743889138] 
\draw    (399.9,169.4) -- (380.1,149.6) ;
%Straight Lines [id:da7905596563556423] 
\draw    (319.9,109.4) -- (359.9,149.2) ;
%Straight Lines [id:da23048421314025624] 
\draw    (319.9,109.4) -- (380.1,149.6) ;
%Straight Lines [id:da46223440924944303] 
\draw    (319.9,109.4) -- (399.9,169.4) ;
%Straight Lines [id:da5716343977086153] 
\draw    (140,220) -- (160,220) ;
%Straight Lines [id:da5025836999487046] 
\draw    (140,210) -- (160,220) ;
%Straight Lines [id:da961719706686414] 
\draw    (160,220) -- (190,230) ;
%Straight Lines [id:da9105379621981864] 
\draw    (190,230) -- (220,230) ;
%Straight Lines [id:da38320281298305936] 
\draw    (190,230) -- (210,240) ;
%Straight Lines [id:da7556585930305253] 
\draw    (210,240) -- (220,250) ;
%Straight Lines [id:da7335005612490068] 
\draw    (210,240) -- (230,240) ;
%Straight Lines [id:da3744600671610029] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (149.67,220.67) -- (159.67,220.67) ;
%Straight Lines [id:da8840770744541108] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (159.67,220.67) -- (159.67,230.67) ;
%Straight Lines [id:da7519858580416595] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (169.67,210.67) -- (159.67,220.67) ;
%Straight Lines [id:da6552615747569156] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (190,230) -- (190,240) ;
%Straight Lines [id:da7311573239279049] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (200,220) -- (190,230) ;
%Straight Lines [id:da10693727119627128] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (180.33,230.63) -- (210,230.63) ;
%Straight Lines [id:da9849231533127513] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (210,230.63) -- (210,250.27) ;
%Straight Lines [id:da9753873306837579] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (220,220.63) -- (210,230.63) ;

% Text Node
\draw (120.33,179.13) node [anchor=north west][inner sep=0.75pt]   [align=left] {(IIa)};
% Text Node
\draw (222.67,180.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {(IIb)};
% Text Node
\draw (345,180.47) node [anchor=north west][inner sep=0.75pt]   [align=left] {(IIc)};

\end{tikzpicture}

==> 7bitangents.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{7bitangents.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3337,1612)(5226,-4423)
\end{picture}%


==> Newton1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{Newton1.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1674,1674)(5014,-7273)
\end{picture}%


==> Newton2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{Newton2.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(624,624)(6739,-6673)
\end{picture}%


==> Newton3.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{Newton3.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3474,1374)(3889,-6973)
\end{picture}%


==> ShapeD.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{ShapeD.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2124,852)(4039,-3601)
\put(5701,-3586){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Dc}%
}}}}
\put(4201,-3586){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Da}%
}}}}
\put(4951,-3586){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Db}%
}}}}
\end{picture}%


==> ShapeII.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{ShapeII.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2124,852)(4039,-3601)
\put(5701,-3586){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}IIc}%
}}}}
\put(4201,-3586){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}IIa}%
}}}}
\put(4951,-3586){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}IIb}%
}}}}
\end{picture}%


==> bitangentclass.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{bitangentclass.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4172,1649)(5226,-4423)
\put(7351,-3736){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\binom{1}{0}$}%
}}}}
\put(7276,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\binom{-1}{2}$}%
}}}}
\end{picture}%


==> bitangentclass2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{bitangentclass2.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3337,1612)(5226,-4423)
\put(8251,-3736){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$2$}%
}}}}
\put(8251,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$2$}%
}}}}
\end{picture}%


==> bitangentclass3.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{bitangentclass3.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4227,3862)(4561,-6223)
\put(5048,-4812){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$p_4$}%
}}}}
\put(5989,-3313){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$p_1$}%
}}}}
\put(5904,-3597){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$p_2$}%
}}}}
\put(5030,-4072){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$p_3$}%
}}}}
\put(7426,-3361){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(6676,-2836){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(6676,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(6601,-3136){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(6676,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(6676,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(6976,-2911){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(6901,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(7201,-3886){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(7501,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(7951,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(7876,-4186){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(8251,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(8476,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(6226,-4636){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(5476,-4636){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-$}%
}}}}
\put(5101,-4486){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(6301,-5236){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-$}%
}}}}
\put(5776,-5011){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(5101,-4636){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-$}%
}}}}
\put(6151,-5761){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-$}%
}}}}
\put(5401,-5311){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(6376,-5836){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-$}%
}}}}
\put(6076,-5986){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(6826,-4636){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(6751,-5386){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-$}%
}}}}
\put(7501,-4636){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(7951,-4486){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(7951,-4711){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-$}%
}}}}
\put(8476,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(8251,-4786){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-$}%
}}}}
\put(7201,-5011){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-$}%
}}}}
\put(7726,-5086){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(6601,-5761){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(6826,-5761){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(6976,-5986){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-$}%
}}}}
\put(6676,-5911){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-$}%
}}}}
\put(6676,-6061){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(5626,-4186){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-$}%
}}}}
\put(6226,-4261){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(6301,-3586){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(5776,-3886){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-$}%
}}}}
\put(6151,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-$}%
}}}}
\put(6376,-3136){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(6376,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(6151,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-$}%
}}}}
\put(6376,-2836){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(5101,-4411){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(5101,-4186){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(5251,-3886){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(4726,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-$}%
}}}}
\put(4576,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(4576,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(4726,-4786){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(6376,-5761){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(6376,-6061){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(8176,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-$}%
}}}}
\put(8176,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-$}%
}}}}
\put(4801,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(4876,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(8251,-3136){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\Lambda_1$}%
}}}}
\put(8326,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\Lambda_2$}%
}}}}
\end{picture}%


==> dualtovertices.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{dualtovertices.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3627,1270)(5086,-6557)
\put(8626,-6211){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A$}%
}}}}
\put(5176,-6211){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A$}%
}}}}
\put(6826,-6211){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A$}%
}}}}
\put(5101,-5761){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B$}%
}}}}
\put(6451,-5836){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B$}%
}}}}
\put(5701,-5836){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B'$}%
}}}}
\put(7051,-5836){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B'$}%
}}}}
\put(5551,-5386){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C$}%
}}}}
\put(6601,-5386){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C$}%
}}}}
\put(5401,-6511){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$I$}%
}}}}
\put(6751,-6511){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$II$}%
}}}}
\put(8026,-6511){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$III$}%
}}}}
\put(8401,-5686){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B'$}%
}}}}
\put(7876,-5986){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B$}%
}}}}
\put(7651,-5386){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C$}%
}}}}
\end{picture}%


==> tropline.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{tropline.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1374,1374)(4639,-4423)
\put(4876,-4036){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(5701,-3811){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(5101,-3286){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
\end{picture}%

